Modeling, Simulating, and Parameter Fitting of Biochemical Kinetic Experiments

In many chemical and biological applications, systems of differential equations containing unknown parameters are used to explain empirical observations and experimental data. The DEs are typically nonlinear and difficult to analyze, requiring numerical methods to approximate the solutions. Compounding this difficulty are the unknown parameters in the DE system, which must be given specific numerical values in order for simulations to be run. Estrogen receptor protein dimerization is used as an example to demonstrate model construction, reduction, simulation, and parameter estimation. Mathematical, computational, and statistical methods are applied to empirical data to deduce kinetic parameter estimates and guide decisions regarding future experiments and modeling. The process demonstrated serves as a pedagogical example of quantitative methods being used to extract parameter values from biochemical data models.

==> Best_Fit_3_13_b.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 

% defining custom colors
\definecolor{mycolor1}{rgb}{1,0,1}

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0.0333333333333333,
xmax=20.9666666666667,
xlabel={Hours},
ymin=0,
ymax=2.47903719910818,
ylabel={$\mu\text{ M}$},
axis x line*=bottom,
axis y line*=left,
%legend style={at={(0.5,0.03)},anchor=south,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=red,
only marks,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
1 1.31969667650263\\
2 1.20459211928074\\
3 1.06340320486397\\
4 0.995632854839186\\
5 0.937697347656968\\
6 0.887609707138548\\
7 0.875219760307726\\
8 0.87244701453492\\
9 0.866470164710375\\
10 0.856582375960124\\
11 0.81473627490809\\
12 0.762022857280801\\
14 0.821404755974769\\
16 0.842939592226168\\
18 0.82364883354443\\
20 0.82488396915268\\
};
%\addlegendentry{Dimer};

\addplot [
color=blue,
only marks,
mark=square,
mark options={solid}
]
table[row sep=crcr]{
1 2.05072028239223\\
2 1.93561572517034\\
3 1.79442681075357\\
4 1.72665646072879\\
5 1.66872095354657\\
6 1.61863331302815\\
7 1.60624336619733\\
8 1.60347062042452\\
9 1.59749377059998\\
10 1.58760598184973\\
11 1.54575988079769\\
12 1.4930464631704\\
14 1.55242836186437\\
16 1.57396319811577\\
18 1.55467243943403\\
20 1.55590757504228\\
};
%\addlegendentry{Fusion Dimer};

\addplot [
color=mycolor1,
only marks,
mark=diamond,
mark options={solid}
]
table[row sep=crcr]{
1 0.875734672097309\\
2 1.10594378654109\\
3 1.38832161537462\\
4 1.5238623154242\\
5 1.63973332978863\\
6 1.73990861082547\\
7 1.76468850448712\\
8 1.77023399603273\\
9 1.78218769568182\\
10 1.80196327318232\\
11 1.88565547528639\\
12 1.99108231054097\\
14 1.87231851315303\\
16 1.82924884065023\\
18 1.86783035801371\\
20 1.86536008679721\\
};
%\addlegendentry{Heterodimer};

\addplot [
color=red,
solid,
forget plot
]
table[row sep=crcr]{
0.0333333333333333 1.52264657511783\\
0.0334821016883876 1.52259256441529\\
0.0336308700434419 1.52253855759956\\
0.0337516547786979 1.52249471291774\\
0.0338724395139539 1.52245087228473\\
0.0339686935794133 1.52241593839762\\
0.0340649476448726 1.52238100783735\\
0.0341612017103319 1.52234608095826\\
0.0343270760129077 1.52228589906495\\
0.0344929503154834 1.52222572988132\\
0.0346588246180592 1.52216557559101\\
0.0348246989206349 1.52210543812497\\
0.0351120112050291 1.52200131810008\\
0.0353993234894233 1.52189726311672\\
0.0356866357738175 1.5217932827231\\
0.0359739480582117 1.52168938625771\\
0.0362612603426059 1.52158558291372\\
0.0368838377365687 1.52136101389145\\
0.0375064151305314 1.52113701594998\\
0.0381289925244942 1.52091367861754\\
0.0387515699184569 1.52069108919022\\
0.0393741473124197 1.52046933245029\\
0.0402495006707972 1.52015910484606\\
0.0411248540291747 1.51985090323864\\
0.0420002073875523 1.51954493237605\\
0.0428755607459298 1.51924138317434\\
0.0437509141043073 1.51894043194558\\
0.0446262674626849 1.5186422397003\\
0.0460394436676152 1.51816702174411\\
0.0474526198725455 1.51769988980363\\
0.0488657960774758 1.51724125600232\\
0.0502789722824061 1.51679142475224\\
0.0516921484873365 1.51635059741355\\
0.0531053246922668 1.51591887862779\\
0.0545185008971971 1.5154962840733\\
0.0561467587301957 1.51502059734526\\
0.0577750165631944 1.51455672258344\\
0.059403274396193 1.51410434267286\\
0.0610315322291917 1.51366305633414\\
0.0626597900621903 1.51323239696813\\
0.064288047895189 1.51281184997373\\
0.0659163057281876 1.51240086828728\\
0.0677248145670903 1.51195491432752\\
0.0695333234059931 1.51151927750437\\
0.0713418322448958 1.51109317823728\\
0.0731503410837986 1.5106758550214\\
0.0749588499227014 1.51026657417182\\
0.0767673587616041 1.50986463689149\\
0.0785758676005069 1.50946938403071\\
0.0805012892245494 1.50905523461808\\
0.0824267108485918 1.50864727379254\\
0.0843521324726343 1.5082448684233\\
0.0862775540966768 1.50784744045096\\
0.0882029757207193 1.50745446494282\\
0.0901283973447618 1.5070654672645\\
0.0920538189688043 1.50668001986847\\
0.0948232684447773 1.50613107087071\\
0.0975927179207503 1.50558768075177\\
0.100362167396723 1.50504900150931\\
0.103131616872696 1.50451431636413\\
0.105901066348669 1.50398302128827\\
0.108670515824642 1.50345460887256\\
0.111439965300615 1.50292865402493\\
0.114516451550733 1.50234684014982\\
0.117592937800852 1.50176721837816\\
0.12066942405097 1.50118945883016\\
0.123745910301088 1.50061329225839\\
0.126822396551206 1.50003849919766\\
0.129898882801324 1.49946490083234\\
0.132975369051443 1.49889235148874\\
0.136470898471243 1.49824293983419\\
0.139966427891044 1.49759459026626\\
0.143461957310845 1.49694719215156\\
0.146957486730646 1.49630065806458\\
0.150453016150447 1.4956549189145\\
0.153948545570248 1.49500992003824\\
0.157444074990049 1.49436561815727\\
0.161870377904399 1.49355070199308\\
0.166296680818748 1.49273679550997\\
0.170722983733098 1.49192385864837\\
0.175149286647448 1.49111186157161\\
0.179575589561798 1.49030078201647\\
0.184001892476148 1.48949060324186\\
0.188428195390498 1.48868131256632\\
0.194424989086749 1.48758627846365\\
0.200421782783 1.48649283950062\\
0.206418576479252 1.48540098314641\\
0.212415370175503 1.4843107004049\\
0.218412163871754 1.48322198459064\\
0.224408957568005 1.4821348304618\\
0.230405751264257 1.48104923374052\\
0.239160173865653 1.47946721386535\\
0.247914596467049 1.47788849609337\\
0.256669019068445 1.47631307212079\\
0.265423441669841 1.47474093434735\\
0.274177864271237 1.4731720755672\\
0.282932286872633 1.47160648860091\\
0.291686709474029 1.47004416638431\\
0.308909071009162 1.46698015060656\\
0.326131432544294 1.46392869219313\\
0.343353794079427 1.46088973958814\\
0.36057615561456 1.45786324094512\\
0.377798517149692 1.45484914535249\\
0.395020878684825 1.4518474022263\\
0.443385194104425 1.44348344129709\\
0.491749509524025 1.43521538354892\\
0.531338597636624 1.4285180932276\\
0.570927685749223 1.42188372678505\\
0.610516773861822 1.41531169313917\\
0.650105861974421 1.40880140674665\\
0.68969495008702 1.4023522874981\\
0.778943974247232 1.3880348914978\\
0.868192998407444 1.3740189648195\\
0.957442022567657 1.36029816056599\\
1.04669104672787 1.34686626526949\\
1.13594007088808 1.33371719574141\\
1.22518909504829 1.32084499661473\\
1.34476157933794 1.30402311095708\\
1.46433406362759 1.2876740721773\\
1.58390654791724 1.27178458889245\\
1.70347903220689 1.25634174329479\\
1.82305151649654 1.24133298078729\\
1.94262400078619 1.22674609975596\\
2.06219648507583 1.21256924156032\\
2.29223602932667 1.18640616836962\\
2.52227557357751 1.16163954680093\\
2.75231511782835 1.13819484082398\\
2.98235466207919 1.11600149267141\\
3.21239420633002 1.09499271116117\\
3.44243375058086 1.07510527044881\\
3.6724732948317 1.05627931926314\\
3.91341968523091 1.03763727949428\\
4.15436607563013 1.02003609113299\\
4.39531246602935 1.00341763953479\\
4.63625885642856 0.987727054977042\\
4.87720524682778 0.972912531425009\\
5.11815163722699 0.958925155329367\\
5.35909802762621 0.945718744091078\\
5.62132998474078 0.932182210865733\\
5.88356194185535 0.919466174567245\\
6.14579389896992 0.907520901660725\\
6.40802585608449 0.896299673304386\\
6.67025781319906 0.885758602696982\\
6.93248977031362 0.875856463209118\\
7.19472172742819 0.866554527001065\\
7.48058820092364 0.857055374956198\\
7.76645467441909 0.848182146878231\\
8.05232114791454 0.839893598631887\\
8.33818762140999 0.832151203972345\\
8.62405409490544 0.824918975519177\\
8.90992056840088 0.818163297224688\\
9.19578704189633 0.811852767974769\\
9.50084452544424 0.805576535257421\\
9.80590200899215 0.799740626367756\\
10.1109594925401 0.79431414908831\\
10.416016976088 0.789268378677473\\
10.7210744596359 0.784576605834885\\
11.0261319431838 0.780213995127811\\
11.3311894267317 0.776157453427043\\
11.6599344142587 0.772103938295207\\
11.9886794017858 0.768356035911604\\
12.3174243893128 0.76489070446864\\
12.6461693768398 0.761686639548702\\
12.9749143643669 0.758724143181244\\
13.3036593518939 0.755985002536021\\
13.6324043394209 0.753452377837839\\
13.9896674235096 0.750916082656629\\
14.3469305075982 0.748586902748914\\
14.7041935916868 0.746447924666904\\
15.0614566757755 0.744483616297449\\
15.4187197598641 0.742679714109449\\
15.7759828439527 0.741023119361612\\
16.1332459280414 0.739501802865995\\
16.5250727906711 0.737975763243502\\
16.9168996533008 0.736585843464576\\
17.3087265159306 0.735319901583495\\
17.7005533785603 0.734166878874417\\
18.0923802411901 0.733116703262553\\
18.4842071038198 0.732160201106736\\
18.8760339664496 0.731289016934229\\
19.3101684338327 0.730414216083585\\
19.7443029012158 0.729625443399586\\
19.9666666666667 0.72925197185641\\
};
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
0.0333333333333333 2.25367018100743\\
0.0334821016883876 2.25359024007641\\
0.0336308700434419 2.25351030593251\\
0.0337516547786979 2.25344541360322\\
0.0338724395139539 2.25338052872855\\
0.0339686935794133 2.25332882712617\\
0.0340649476448726 2.2532771317728\\
0.0341612017103319 2.25322544337887\\
0.0343270760129077 2.2531363831931\\
0.0344929503154834 2.25304734731934\\
0.0346588246180592 2.2529583400818\\
0.0348246989206349 2.25286936533394\\
0.0351120112050291 2.25271533787252\\
0.0353993234894233 2.25256143706152\\
0.0356866357738175 2.25240768204056\\
0.0359739480582117 2.25225409153354\\
0.0362612603426059 2.25210068397314\\
0.0368838377365687 2.25176897899634\\
0.0375064151305314 2.25143840136205\\
0.0381289925244942 2.25110913056455\\
0.0387515699184569 2.2507813416223\\
0.0393741473124197 2.25045520451405\\
0.0402495006707972 2.24999976014868\\
0.0411248540291747 2.24954834286589\\
0.0420002073875523 2.24910136316367\\
0.0428755607459298 2.24865920380883\\
0.0437509141043073 2.24822221828923\\
0.0446262674626849 2.24779072941533\\
0.0460394436676152 2.2471064588552\\
0.0474526198725455 2.24643830915498\\
0.0488657960774758 2.24578710659409\\
0.0502789722824061 2.24515346150587\\
0.0516921484873365 2.24453777761927\\
0.0531053246922668 2.24394026475611\\
0.0545185008971971 2.24336095437967\\
0.0561467587301957 2.24271586829701\\
0.0577750165631944 2.24209434373599\\
0.059403274396193 2.24149574497265\\
0.0610315322291917 2.24091926754541\\
0.0626597900621903 2.2403639760358\\
0.064288047895189 2.23982883878824\\
0.0659163057281876 2.23931275906435\\
0.0677248145670903 2.23876050768803\\
0.0695333234059931 2.23822879332992\\
0.0713418322448958 2.23771605310541\\
0.0731503410837986 2.23722076036908\\
0.0749588499227014 2.23674144425054\\
0.0767673587616041 2.23627670382454\\
0.0785758676005069 2.23582521765308\\
0.0805012892245494 2.23535772539765\\
0.0824267108485918 2.23490247384384\\
0.0843521324726343 2.23445819373092\\
0.0862775540966768 2.23402372620842\\
0.0882029757207193 2.2335980189373\\
0.0901283973447618 2.23318012041945\\
0.0920538189688043 2.23276917355921\\
0.0948232684447773 2.2321887455982\\
0.0975927179207503 2.23161911903174\\
0.100362167396723 2.23105859396241\\
0.103131616872696 2.23050573357637\\
0.105901066348669 2.22995932710987\\
0.108670515824642 2.22941835750588\\
0.111439965300615 2.22888197274137\\
0.114516451550733 2.22829063485164\\
0.117592937800852 2.22770327008018\\
0.12066942405097 2.22711921737413\\
0.123745910301088 2.22653793723976\\
0.126822396551206 2.2259589899894\\
0.129898882801324 2.22538201743168\\
0.132975369051443 2.22480672781996\\
0.136470898471243 2.2241548222579\\
0.139966427891044 2.22350450442104\\
0.143461957310845 2.22285555295645\\
0.146957486730646 2.22220779303928\\
0.150453016150447 2.22156108660271\\
0.153948545570248 2.22091532450519\\
0.157444074990049 2.22027042042914\\
0.161870377904399 2.2194549205813\\
0.166296680818748 2.21864058180194\\
0.170722983733098 2.21782732468787\\
0.175149286647448 2.21701509033046\\
0.179575589561798 2.21620383500374\\
0.184001892476148 2.2153935260519\\
0.188428195390498 2.21458413895716\\
0.194424989086749 2.21348901289586\\
0.200421782783 2.21239551270743\\
0.206418576479252 2.21130361551577\\
0.212415370175503 2.21021330552818\\
0.218412163871754 2.20912457158131\\
0.224408957568005 2.20803740540286\\
0.230405751264257 2.20695180064995\\
0.239160173865653 2.20536977361065\\
0.247914596467049 2.2037910518477\\
0.256669019068445 2.20221562562586\\
0.265423441669841 2.20064348660592\\
0.274177864271237 2.19907462722502\\
0.282932286872633 2.19750903995896\\
0.291686709474029 2.19594671750022\\
0.308909071009162 2.19288270129268\\
0.326131432544294 2.18983124289833\\
0.343353794079427 2.18679229066554\\
0.36057615561456 2.18376579214815\\
0.377798517149692 2.18075169656335\\
0.395020878684825 2.17774995357498\\
0.443385194104425 2.169385992201\\
0.491749509524025 2.16111793430376\\
0.531338597636624 2.15442064405065\\
0.570927685749223 2.14778627764863\\
0.610516773861822 2.14121424400172\\
0.650105861974421 2.13470395760009\\
0.68969495008702 2.12825483834883\\
0.778943974247232 2.1139374423581\\
0.868192998407444 2.09992151568114\\
0.957442022567657 2.08620071141959\\
1.04669104672787 2.07276881612065\\
1.13594007088808 2.05961974659425\\
1.22518909504829 2.04674754746795\\
1.34476157933794 2.02992566180893\\
1.46433406362759 2.01357662302943\\
1.58390654791724 1.9976871397455\\
1.70347903220689 1.98224429414759\\
1.82305151649654 1.9672355316398\\
1.94262400078619 1.95264865060869\\
2.06219648507583 1.93847179241311\\
2.29223602932667 1.91230871922249\\
2.52227557357751 1.88754209765357\\
2.75231511782835 1.86409739167665\\
2.98235466207919 1.84190404352414\\
3.21239420633002 1.82089526201387\\
3.44243375058086 1.8010078213015\\
3.6724732948317 1.78218187011585\\
3.91341968523091 1.76353983034699\\
4.15436607563013 1.7459386419857\\
4.39531246602935 1.7293201903875\\
4.63625885642856 1.71362960582975\\
4.87720524682778 1.69881508227771\\
5.11815163722699 1.68482770618207\\
5.35909802762621 1.67162129494378\\
5.62132998474078 1.65808476171844\\
5.88356194185535 1.64536872541995\\
6.14579389896992 1.63342345251343\\
6.40802585608449 1.62220222415709\\
6.67025781319906 1.61166115354968\\
6.93248977031362 1.60175901406182\\
7.19472172742819 1.59245707785377\\
7.48058820092364 1.5829579258089\\
7.76645467441909 1.57408469773093\\
8.05232114791454 1.56579614948459\\
8.33818762140999 1.55805375482505\\
8.62405409490544 1.55082152637188\\
8.90992056840088 1.54406584807739\\
9.19578704189633 1.53775531882747\\
9.50084452544424 1.53147908611013\\
9.80590200899215 1.52564317722046\\
10.1109594925401 1.52021669994101\\
10.416016976088 1.51517092953018\\
10.7210744596359 1.51047915668759\\
11.0261319431838 1.50611654598051\\
11.3311894267317 1.50206000427975\\
11.6599344142587 1.49800648914791\\
11.9886794017858 1.49425858676431\\
12.3174243893128 1.49079325532134\\
12.6461693768398 1.4875891904014\\
12.9749143643669 1.48462669403395\\
13.3036593518939 1.48188755338872\\
13.6324043394209 1.47935492869054\\
13.9896674235096 1.47681863350933\\
14.3469305075982 1.47448945360162\\
14.7041935916868 1.47235047551961\\
15.0614566757755 1.47038616715015\\
15.4187197598641 1.46858226496215\\
15.7759828439527 1.46692567021431\\
16.1332459280414 1.4654043537187\\
16.5250727906711 1.46387831409621\\
16.9168996533008 1.46248839431728\\
17.3087265159306 1.4612224524362\\
17.7005533785603 1.46006942972712\\
18.0923802411901 1.45901925411526\\
18.4842071038198 1.45806275195944\\
18.8760339664496 1.45719156778693\\
19.3101684338327 1.45631676693629\\
19.7443029012158 1.45552799425229\\
19.9666666666667 1.45515452270911\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
0.0333333333333333 0.469834874866906\\
0.0334821016883876 0.469818210732297\\
0.0336308700434419 0.469801552770242\\
0.0337516547786979 0.469788034491769\\
0.0338724395139539 0.469774524492451\\
0.0339686935794133 0.469763764684483\\
0.0340649476448726 0.469753012274119\\
0.0341612017103319 0.469742268264882\\
0.0343270760129077 0.469723770742028\\
0.0344929503154834 0.469705303589676\\
0.0346588246180592 0.469686872733485\\
0.0348246989206349 0.469668483555793\\
0.0351120112050291 0.469636743627706\\
0.0353993234894233 0.469605169862872\\
0.0356866357738175 0.469573789285387\\
0.0359739480582117 0.469542628347924\\
0.0362612603426059 0.469511713092336\\
0.0368838377365687 0.469445687750638\\
0.0375064151305314 0.469381195032486\\
0.0381289925244942 0.469318488483307\\
0.0387515699184569 0.46925781532418\\
0.0393741473124197 0.46919941565789\\
0.0402495006707972 0.469121595868516\\
0.0411248540291747 0.469049346309272\\
0.0420002073875523 0.468983246833076\\
0.0428755607459298 0.468923838122482\\
0.0437509141043073 0.468871619503418\\
0.0446262674626849 0.468827046969964\\
0.0460394436676152 0.468772253145719\\
0.0474526198725455 0.468739922849534\\
0.0488657960774758 0.468731223304015\\
0.0502789722824061 0.468747016708013\\
0.0516921484873365 0.4687878734317\\
0.0531053246922668 0.468854089951572\\
0.0545185008971971 0.468945710812852\\
0.0561467587301957 0.469082527236751\\
0.0577750165631944 0.469252217481759\\
0.059403274396193 0.46945388374621\\
0.0610315322291917 0.46968638988658\\
0.0626597900621903 0.469948414782845\\
0.064288047895189 0.470238501380034\\
0.0659163057281876 0.470555100693734\\
0.0677248145670903 0.470935877338035\\
0.0695333234059931 0.471345162023904\\
0.0713418322448958 0.471780747393878\\
0.0731503410837986 0.47224047727819\\
0.0749588499227014 0.47272227428919\\
0.0767673587616041 0.473224159836571\\
0.0785758676005069 0.473744267605632\\
0.0805012892245494 0.474316067297087\\
0.0824267108485918 0.474904591415539\\
0.0843521324726343 0.475508047390839\\
0.0862775540966768 0.47612479860707\\
0.0882029757207193 0.47675335889554\\
0.0901283973447618 0.477392384525163\\
0.0920538189688043 0.478040665108114\\
0.0948232684447773 0.478987196465122\\
0.0975927179207503 0.479947818708624\\
0.100362167396723 0.480920131504665\\
0.103131616872696 0.481902106124105\\
0.105901066348669 0.482892033132889\\
0.108670515824642 0.483888476707019\\
0.111439965300615 0.484890234132401\\
0.114516451550733 0.486008065645149\\
0.117592937800852 0.487130076963107\\
0.12066942405097 0.488255335399916\\
0.123745910301088 0.489383079970607\\
0.126822396551206 0.490512690665405\\
0.129898882801324 0.491643662587231\\
0.132975369051443 0.492775584691394\\
0.136470898471243 0.494062416042731\\
0.139966427891044 0.495349650754755\\
0.143461957310845 0.496636977699041\\
0.146957486730646 0.497924151466765\\
0.150453016150447 0.499210978568522\\
0.153948545570248 0.500497306370531\\
0.157444074990049 0.501783014476604\\
0.161870377904399 0.503410040161325\\
0.166296680818748 0.505035774430413\\
0.170722983733098 0.506660108219217\\
0.175149286647448 0.508282961408367\\
0.179575589561798 0.509904275320758\\
0.184001892476148 0.511524006912599\\
0.188428195390498 0.513142124631828\\
0.194424989086749 0.515331750654006\\
0.200421782783 0.51751833417762\\
0.206418576479252 0.519701850519111\\
0.212415370175503 0.521882284989324\\
0.218412163871754 0.524059629427151\\
0.224408957568005 0.526233879744257\\
0.230405751264257 0.528405034566735\\
0.239160173865653 0.5315690398683\\
0.247914596467049 0.534726456221697\\
0.256669019068445 0.537877293351278\\
0.265423441669841 0.541021562904353\\
0.274177864271237 0.544159277575977\\
0.282932286872633 0.54729045006707\\
0.291686709474029 0.550415093335955\\
0.308909071009162 0.556543122824834\\
0.326131432544294 0.562646039743443\\
0.343353794079427 0.568723946743116\\
0.36057615561456 0.57477694463329\\
0.377798517149692 0.580805135856205\\
0.395020878684825 0.58680862277127\\
0.443385194104425 0.603536542491018\\
0.491749509524025 0.620072657270532\\
0.531338597636624 0.63346723824116\\
0.570927685749223 0.646735971321144\\
0.610516773861822 0.659880038607953\\
0.650105861974421 0.672900611349222\\
0.68969495008702 0.685798849833262\\
0.778943974247232 0.71443364187987\\
0.868192998407444 0.74246549524292\\
0.957442022567657 0.769907103711342\\
1.04669104672787 0.796770894292554\\
1.13594007088808 0.823069033356807\\
1.22518909504829 0.848813431611954\\
1.34476157933794 0.882457202920701\\
1.46433406362759 0.915155280481647\\
1.58390654791724 0.946934247055749\\
1.70347903220689 0.977819938249848\\
1.82305151649654 1.00783746326346\\
1.94262400078619 1.03701122532716\\
2.06219648507583 1.06536494171871\\
2.29223602932667 1.11769108810054\\
2.52227557357751 1.16722433123678\\
2.75231511782835 1.21411374319085\\
2.98235466207919 1.2585004394963\\
3.21239420633002 1.30051800251659\\
3.44243375058086 1.34029288394129\\
3.6724732948317 1.37794478631271\\
3.91341968523091 1.41522886585042\\
4.15436607563013 1.45043124257296\\
4.39531246602935 1.48366814576937\\
4.63625885642856 1.51504931488487\\
4.87720524682778 1.54467836198893\\
5.11815163722699 1.57265311418022\\
5.35909802762621 1.5990659366568\\
5.62132998474078 1.6261390031075\\
5.88356194185535 1.65157107570446\\
6.14579389896992 1.6754616215175\\
6.40802585608449 1.69790407823018\\
6.67025781319906 1.71898621944499\\
6.93248977031362 1.73879049842072\\
7.19472172742819 1.75739437083682\\
7.48058820092364 1.77639267492657\\
7.76645467441909 1.79413913108249\\
8.05232114791454 1.81071622757517\\
8.33818762140999 1.82620101689426\\
8.62405409490544 1.8406654738006\\
8.90992056840088 1.85417683038958\\
9.19578704189633 1.86679788888942\\
9.50084452544424 1.87935035432412\\
9.80590200899215 1.89102217210344\\
10.1109594925401 1.90187512666233\\
10.416016976088 1.91196666748401\\
10.7210744596359 1.92135021316918\\
11.0261319431838 1.93007543458333\\
11.3311894267317 1.93818851798487\\
11.6599344142587 1.94629554824855\\
11.9886794017858 1.95379135301575\\
12.3174243893128 1.96072201590167\\
12.6461693768398 1.96713014574155\\
12.9749143643669 1.97305513847647\\
13.3036593518939 1.97853341976691\\
13.6324043394209 1.98359866916328\\
13.9896674235096 1.98867125952571\\
14.3469305075982 1.99332961934113\\
14.7041935916868 1.99760757550514\\
15.0614566757755 2.00153619224406\\
15.4187197598641 2.00514399662006\\
15.7759828439527 2.00845718611573\\
16.1332459280414 2.01149981910697\\
16.5250727906711 2.01455189835196\\
16.9168996533008 2.0173317379098\\
17.3087265159306 2.01986362167196\\
17.7005533785603 2.02216966709012\\
18.0923802411901 2.02427001831385\\
18.4842071038198 2.02618302262548\\
18.8760339664496 2.0279253909705\\
19.3101684338327 2.02967499267179\\
19.7443029012158 2.03125253803978\\
19.9666666666667 2.03199948112614\\
};
\end{axis}
\end{tikzpicture}%

==> Best_Fit_3_8.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 

% defining custom colors
\definecolor{mycolor1}{rgb}{1,0,1}

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0.0333333333333333,
xmax=20.9666666666667,
xlabel={Hours},
ymin=0,
ymax=2.22789247560383,
ylabel={$\mu\text{ M}$},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.8,0.07)},anchor=south,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=red,
only marks,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
1 1.55953398270631\\
2 1.39760884227762\\
3 1.27662499188658\\
4 1.13889373309996\\
5 1.17185832184719\\
6 1.13889373309996\\
7 1.06299054945003\\
8 1.09662207000272\\
9 1.09688924853149\\
10 1.07340823323653\\
11 1.09363048280774\\
12 1.06322628400773\\
14 1.03110049372978\\
16 1.05668198280285\\
18 1.05579169680378\\
20 1.04971054765824\\
};
\addlegendentry{Dimer};

\addplot [
color=blue,
only marks,
mark=square,
mark options={solid}
]
table[row sep=crcr]{
1 1.59089533138674\\
2 1.42897019095804\\
3 1.30798634056701\\
4 1.17025508178038\\
5 1.20321967052762\\
6 1.17025508178038\\
7 1.09435189813046\\
8 1.12798341868314\\
9 1.12825059721192\\
10 1.10476958191695\\
11 1.12499183148816\\
12 1.09458763268815\\
14 1.0624618424102\\
16 1.08804333148328\\
18 1.08715304548421\\
20 1.08107189633867\\
};
\addlegendentry{Fusion Dimer};

\addplot [
color=mycolor1,
only marks,
mark=diamond,
mark options={solid}
]
table[row sep=crcr]{
1 0.933961989059552\\
2 1.25781226991694\\
3 1.49977997069901\\
4 1.77524248827226\\
5 1.70931331077779\\
6 1.77524248827226\\
7 1.92704885557211\\
8 1.85978581446674\\
9 1.85925145740919\\
10 1.90621348799912\\
11 1.8657689888567\\
12 1.92657738645672\\
14 1.99082896701262\\
16 1.93966598886647\\
18 1.94144656086461\\
20 1.95360885915568\\
};
\addlegendentry{Heterodimer};

\addplot [
color=red,
solid,
forget plot
]
table[row sep=crcr]{
0.0333333333333333 1.7144151546439\\
0.0334583429284425 1.71435075652525\\
0.0335833525235516 1.71428636464546\\
0.0336823709385918 1.71423536604924\\
0.0337813893536319 1.71418437406191\\
0.0338608332662052 1.71414346743485\\
0.0339402771787785 1.71410256644631\\
0.0340197210913518 1.71406167174638\\
0.0341570689968521 1.71399098325342\\
0.0342944169023523 1.71392031694443\\
0.0344317648078525 1.713849676797\\
0.0345691127133527 1.71377906636274\\
0.0348066666265972 1.71365701904979\\
0.0350442205398417 1.71353508740528\\
0.0352817744530861 1.71341328896987\\
0.0355193283663306 1.71329164087595\\
0.0357568822795751 1.71317015995769\\
0.0362585367778788 1.71291424615873\\
0.0367601912761825 1.71265930546608\\
0.0372618457744862 1.71240548800782\\
0.03776350027279 1.71215293926779\\
0.0382651547710937 1.71190179953363\\
0.0389622526874725 1.71155540795085\\
0.0396593506038514 1.71121233835066\\
0.0403564485202302 1.71087290690488\\
0.041053546436609 1.71053740345577\\
0.0417506443529879 1.71020609037491\\
0.0424477422693667 1.70987920158681\\
0.0435404308504417 1.70937619269691\\
0.0446331194315167 1.70888519456234\\
0.0457258080125917 1.7084066791488\\
0.0468184965936667 1.70794095296039\\
0.0479111851747417 1.70748816817539\\
0.0490038737558167 1.70704833599662\\
0.0500965623368916 1.70662134170219\\
0.0514507560934478 1.70610962753635\\
0.052804949850004 1.70561665967819\\
0.0541591436065602 1.7051416458817\\
0.0555133373631164 1.70468366774359\\
0.0568675311196726 1.70424172149089\\
0.0582217248762288 1.70381475280845\\
0.059575918632785 1.70340168642205\\
0.0609675405559792 1.70299056069059\\
0.0623591624791734 1.70259184742556\\
0.0637507844023677 1.7022044518089\\
0.0651424063255619 1.70182733322109\\
0.0665340282487561 1.70145951310479\\
0.0679256501719503 1.7011000796766\\
0.0693172720951445 1.70074818984044\\
0.0709426415216183 1.70034571340786\\
0.0725680109480921 1.69995135631301\\
0.074193380374566 1.69956411956688\\
0.0758187498010398 1.69918311572615\\
0.0774441192275136 1.6988075601001\\
0.0790694886539874 1.69843676153535\\
0.0812519891420999 1.69794529518336\\
0.0834344896302125 1.69746006384043\\
0.085616990118325 1.69698001906676\\
0.0877994906064375 1.69650429129716\\
0.08998199109455 1.69603216190874\\
0.0921644915826626 1.69556303816706\\
0.0943469920707751 1.69509643174718\\
0.0967457193311131 1.69458602475354\\
0.0991444465914511 1.69407774090058\\
0.101543173851789 1.69357123102528\\
0.103941901112127 1.69306621467853\\
0.106340628372465 1.69256246670011\\
0.108739355632803 1.69205980633989\\
0.111138082893141 1.69155808856833\\
0.114004120923628 1.69095970344759\\
0.116870158954115 1.69036234318558\\
0.119736196984602 1.68976588779407\\
0.122602235015088 1.68917024525424\\
0.125468273045575 1.68857534503159\\
0.128334311076062 1.68798113293628\\
0.131200349106549 1.68738756725069\\
0.134959469400961 1.68660996877656\\
0.138718589695374 1.68583337412332\\
0.142477709989786 1.68505774487935\\
0.146236830284198 1.68428305382348\\
0.149995950578611 1.68350928157962\\
0.153755070873023 1.68273641412835\\
0.157514191167436 1.68196444120106\\
0.162765450943836 1.68088752636495\\
0.168016710720236 1.67981232825077\\
0.173267970496636 1.67873883685461\\
0.178519230273036 1.67766704513942\\
0.183770490049436 1.67659694790921\\
0.189021749825836 1.67552854065899\\
0.194273009602236 1.67446181945413\\
0.205098862167549 1.67226800371543\\
0.215924714732861 1.67008131436238\\
0.226750567298173 1.6679017281523\\
0.237576419863485 1.66572922263397\\
0.248402272428797 1.66356377259253\\
0.25922812499411 1.66140535550335\\
0.271954933581193 1.65887689590612\\
0.284681742168276 1.6563580871846\\
0.29740855075536 1.65384889267822\\
0.310135359342443 1.65134927587716\\
0.322862167929527 1.64885920039314\\
0.356734913340766 1.64227801260138\\
0.390607658752006 1.63576347266553\\
0.424480404163246 1.62931490528312\\
0.458353149574486 1.62293164247342\\
0.492225894985726 1.6166130230422\\
0.526098640396966 1.61035839230611\\
0.599341399072287 1.59704976147759\\
0.672584157747608 1.58403084215406\\
0.74582691642293 1.57129532794352\\
0.819069675098251 1.55883704967023\\
0.892312433773573 1.5466499722594\\
0.965555192448894 1.53472819198668\\
1.09724743365697 1.51394157687172\\
1.22893967486505 1.49396148750749\\
1.36063191607312 1.47475663009367\\
1.4923241572812 1.45629692510153\\
1.62401639848927 1.43855346045626\\
1.75570863969735 1.4214984460034\\
1.88740088090542 1.40510516977172\\
2.07223375710116 1.38316406975663\\
2.2570666332969 1.36240838842066\\
2.44189950949263 1.34277408016836\\
2.62673238568837 1.32420055983228\\
2.81156526188411 1.30663051599351\\
2.99639813807984 1.29000973376092\\
3.18123101427558 1.27428692716134\\
3.38000747218657 1.25832470698144\\
3.57878393009757 1.24328801803703\\
3.77756038800856 1.22912319533483\\
3.97633684591955 1.21577968570151\\
4.17511330383055 1.20320986734799\\
4.37388976174154 1.19136887971936\\
4.57266621965253 1.18021446330802\\
4.78940568460696 1.16878781432663\\
5.00614514956138 1.15808165853555\\
5.2228846145158 1.14805056578135\\
5.43962407947023 1.13865197063866\\
5.65636354442465 1.12984599185111\\
5.87310300937907 1.121595262861\\
6.08984247433349 1.11386477310421\\
6.32613497615388 1.10599119367182\\
6.56242747797426 1.09865729111176\\
6.79871997979464 1.09182607410556\\
7.03501248161502 1.08546308703336\\
7.27130498343541 1.07953623623373\\
7.50759748525579 1.0740156278638\\
7.74388998707617 1.0688734169687\\
8.00186008956006 1.06366104712549\\
8.25983019204395 1.05883747109224\\
8.51780029452784 1.0543736881104\\
8.77577039701173 1.05024286082863\\
9.03374049949562 1.04642015399989\\
9.29171060197951 1.04288258488473\\
9.5496807044634 1.03960888491447\\
9.83254107832828 1.03629930146524\\
10.1154014521932 1.03325940388828\\
10.398261826058 1.0304672160499\\
10.6811221999229 1.02790255280886\\
10.9639825737878 1.02554687414638\\
11.2468429476527 1.02338315083518\\
11.5297033215175 1.02139574116292\\
11.8417718834912 1.01939046883165\\
12.1538404454649 1.01756469419925\\
12.4659090074386 1.01590234947079\\
12.7779775694123 1.01438880537815\\
13.090046131386 1.01301074248944\\
13.4021146933597 1.01175603366802\\
13.7141832553334 1.01061363716806\\
14.0613187089118 1.00946260068126\\
14.4084541624901 1.00842558224388\\
14.7555896160685 1.00749128712412\\
15.1027250696469 1.00664953967844\\
15.4498605232252 1.0058911725799\\
15.7969959768036 1.00520792662435\\
16.1441314303819 1.00459236058383\\
16.5341140779742 1.00397324197666\\
16.9240967255664 1.00342258721057\\
17.3140793731586 1.0029328248815\\
17.7040620207509 1.0024972211346\\
18.0940446683431 1.00210978713246\\
18.4840273159353 1.00176519633713\\
18.8740099635276 1.00145871106878\\
19.3177396974729 1.00115099229179\\
19.7614694314183 1.00088168688728\\
19.9666666666667 1.00076878380579\\
};
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
0.0333333333333333 1.74577650332433\\
0.0334583429284425 1.74571092720413\\
0.0335833525235516 1.74564535748619\\
0.0336823709385918 1.74559342608735\\
0.0337813893536319 1.74554150148396\\
0.0338608332662052 1.74549984674837\\
0.0339402771787785 1.74545819781457\\
0.0340197210913518 1.74541655535293\\
0.0341570689968521 1.74534457446221\\
0.0342944169023523 1.74527261641217\\
0.0344317648078525 1.74520068530282\\
0.0345691127133527 1.74512878479603\\
0.0348066666265972 1.74500450857573\\
0.0350442205398417 1.74488035151901\\
0.0352817744530861 1.74475633171352\\
0.0355193283663306 1.74463246682608\\
0.0357568822795751 1.74450877421597\\
0.0362585367778788 1.74424820895513\\
0.0367601912761825 1.74398864665026\\
0.0372618457744862 1.74373024211208\\
0.03776350027279 1.74347314536223\\
0.0382651547710937 1.74321750106405\\
0.0389622526874725 1.74286492995008\\
0.0396593506038514 1.74251578346438\\
0.0403564485202302 1.74217038764054\\
0.041053546436609 1.74182904136135\\
0.0417506443529879 1.7414920151821\\
0.0424477422693667 1.74115955032371\\
0.0435404308504417 1.740648091771\\
0.0446331194315167 1.74014901621851\\
0.0457258080125917 1.73966281035356\\
0.0468184965936667 1.73918979024104\\
0.0479111851747417 1.73873011280655\\
0.0490038737558167 1.73828378960309\\
0.0500965623368916 1.73785070233133\\
0.0514507560934478 1.73733197859331\\
0.052804949850004 1.7368325822281\\
0.0541591436065602 1.73635169628062\\
0.0555133373631164 1.73588837370362\\
0.0568675311196726 1.73544157941739\\
0.0582217248762288 1.73501022622364\\
0.059575918632785 1.73459320531129\\
0.0609675405559792 1.73417842859132\\
0.0623591624791734 1.73377644765408\\
0.0637507844023677 1.73338613353519\\
0.0651424063255619 1.7330064131593\\
0.0665340282487561 1.73263627744895\\
0.0679256501719503 1.73227478618336\\
0.0693172720951445 1.73192106997147\\
0.0709426415216183 1.73151672127647\\
0.0725680109480921 1.73112073994985\\
0.074193380374566 1.73073209584621\\
0.0758187498010398 1.73034987384494\\
0.0774441192275136 1.72997326478295\\
0.0790694886539874 1.72960155595202\\
0.0812519891420999 1.72910905974067\\
0.0834344896302125 1.72862298363663\\
0.085616990118325 1.72814224650491\\
0.0877994906064375 1.72766595166427\\
0.08998199109455 1.72719335808375\\
0.0921644915826626 1.72672385454734\\
0.0943469920707751 1.72625693750515\\
0.0967457193311131 1.72574625405866\\
0.0991444465914511 1.72523774870285\\
0.101543173851789 1.72473106139227\\
0.103941901112127 1.72422590293855\\
0.106340628372465 1.72372204116675\\
0.108739355632803 1.72321928969714\\
0.111138082893141 1.72271749898473\\
0.114004120923628 1.72211904553917\\
0.116870158954115 1.72152163290996\\
0.119736196984602 1.72092513738013\\
0.122602235015088 1.72032946407452\\
0.125468273045575 1.7197345402724\\
0.128334311076062 1.71914031010745\\
0.131200349106549 1.71854673057459\\
0.134959469400961 1.71776911872421\\
0.138718589695374 1.71699251463798\\
0.142477709989786 1.71621687873712\\
0.146236830284198 1.71544218298224\\
0.149995950578611 1.71466840742377\\
0.153755070873023 1.71389553763577\\
0.157514191167436 1.71312356306012\\
0.162765450943836 1.71204664670312\\
0.168016710720236 1.71097144765397\\
0.173267970496636 1.70989795568026\\
0.178519230273036 1.70882616360884\\
0.183770490049436 1.70775606616485\\
0.189021749825836 1.70668765878594\\
0.194273009602236 1.70562093749771\\
0.205098862167549 1.70342712166163\\
0.215924714732861 1.70124043224968\\
0.226750567298173 1.69906084601599\\
0.237576419863485 1.69688834052854\\
0.248402272428797 1.69472289050312\\
0.25922812499411 1.69256447342732\\
0.271954933581193 1.69003601384044\\
0.284681742168276 1.68751720511684\\
0.29740855075536 1.68500801060176\\
0.310135359342443 1.6825083937914\\
0.322862167929527 1.68001831830281\\
0.356734913340766 1.67343713050845\\
0.390607658752006 1.66692259057712\\
0.424480404163246 1.66047402319386\\
0.458353149574486 1.65409076038122\\
0.492225894985726 1.64777214094951\\
0.526098640396966 1.6415175102143\\
0.599341399072287 1.62820887938834\\
0.672584157747608 1.6151899600633\\
0.74582691642293 1.60245444585127\\
0.819069675098251 1.58999616757821\\
0.892312433773573 1.57780909016768\\
0.965555192448894 1.56588730989484\\
1.09724743365697 1.54510069477901\\
1.22893967486505 1.52512060541531\\
1.36063191607312 1.505915748002\\
1.4923241572812 1.48745604300964\\
1.62401639848927 1.46971257836431\\
1.75570863969735 1.45265756391157\\
1.88740088090542 1.43626428767986\\
2.07223375710116 1.41432318766472\\
2.2570666332969 1.39356750632878\\
2.44189950949263 1.3739331980765\\
2.62673238568837 1.3553596777404\\
2.81156526188411 1.33778963390164\\
2.99639813807984 1.32116885166905\\
3.18123101427558 1.30544604506947\\
3.38000747218657 1.28948382488957\\
3.57878393009757 1.27444713594516\\
3.77756038800856 1.26028231324296\\
3.97633684591955 1.24693880360964\\
4.17511330383055 1.23436898525612\\
4.37388976174154 1.22252799762749\\
4.57266621965253 1.21137358121615\\
4.78940568460696 1.19994693223476\\
5.00614514956138 1.18924077644368\\
5.2228846145158 1.17920968368948\\
5.43962407947023 1.16981108854679\\
5.65636354442465 1.16100510975924\\
5.87310300937907 1.15275438076912\\
6.08984247433349 1.14502389101233\\
6.32613497615388 1.13715031157995\\
6.56242747797426 1.12981640901989\\
6.79871997979464 1.12298519201369\\
7.03501248161502 1.11662220494148\\
7.27130498343541 1.11069535414186\\
7.50759748525579 1.10517474577193\\
7.74388998707617 1.10003253487683\\
8.00186008956006 1.09482016503362\\
8.25983019204395 1.08999658900037\\
8.51780029452784 1.08553280601853\\
8.77577039701173 1.08140197873676\\
9.03374049949562 1.07757927190801\\
9.29171060197951 1.07404170279286\\
9.5496807044634 1.0707680028226\\
9.83254107832828 1.06745841937337\\
10.1154014521932 1.06441852179641\\
10.398261826058 1.06162633395802\\
10.6811221999229 1.05906167071699\\
10.9639825737878 1.05670599205451\\
11.2468429476527 1.05454226874331\\
11.5297033215175 1.05255485907105\\
11.8417718834912 1.05054958673978\\
12.1538404454649 1.04872381210738\\
12.4659090074386 1.04706146737891\\
12.7779775694123 1.04554792328628\\
13.090046131386 1.04416986039757\\
13.4021146933597 1.04291515157615\\
13.7141832553334 1.04177275507619\\
14.0613187089118 1.04062171858939\\
14.4084541624901 1.03958470015201\\
14.7555896160685 1.03865040503225\\
15.1027250696469 1.03780865758657\\
15.4498605232252 1.03705029048803\\
15.7969959768036 1.03636704453248\\
16.1441314303819 1.03575147849196\\
16.5341140779742 1.03513235988478\\
16.9240967255664 1.0345817051187\\
17.3140793731586 1.03409194278963\\
17.7040620207509 1.03365633904273\\
18.0940446683431 1.03326890504059\\
18.4840273159353 1.03292431424526\\
18.8740099635276 1.03261782897691\\
19.3177396974729 1.03231011019992\\
19.7614694314183 1.03204080479541\\
19.9666666666667 1.03192790171391\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
0.0333333333333333 0.624199645184367\\
0.0334583429284425 0.624176200662165\\
0.0335833525235516 0.624152764778561\\
0.0336823709385918 0.624134209854115\\
0.0337813893536319 0.624115665822313\\
0.0338608332662052 0.624100796172222\\
0.0339402771787785 0.624085936345371\\
0.0340197210913518 0.624071087662135\\
0.0341570689968521 0.624045439726335\\
0.0342944169023523 0.624019832291274\\
0.0344317648078525 0.623994273226871\\
0.0345691127133527 0.623968769676993\\
0.0348066666265972 0.623924808189236\\
0.0350442205398417 0.623881067062697\\
0.0352817744530861 0.623837581909547\\
0.0355193283663306 0.623794387530777\\
0.0357568822795751 0.62375151812231\\
0.0362585367778788 0.623662207213139\\
0.0367601912761825 0.623574807755394\\
0.0372618457744862 0.623489624662632\\
0.03776350027279 0.623406953413947\\
0.0382651547710937 0.623327078935412\\
0.0389622526874725 0.623221241312413\\
0.0396593506038514 0.623122025289861\\
0.0403564485202302 0.62303007302369\\
0.041053546436609 0.622945973195657\\
0.0417506443529879 0.622870258695783\\
0.0424477422693667 0.622803404639428\\
0.0435404308504417 0.622717417837033\\
0.0446331194315167 0.622655517137972\\
0.0457258080125917 0.622618661182352\\
0.0468184965936667 0.622607472565827\\
0.0479111851747417 0.62262226045577\\
0.0490038737558167 0.622663047705237\\
0.0500965623368916 0.622729601420407\\
0.0514507560934478 0.622847137396498\\
0.052804949850004 0.623002275563578\\
0.0541591436065602 0.623193407100282\\
0.0555133373631164 0.623418666965929\\
0.0568675311196726 0.623676016738076\\
0.0582217248762288 0.623963315345553\\
0.059575918632785 0.624278379150267\\
0.0609675405559792 0.624628789750079\\
0.0623591624791734 0.625003913863491\\
0.0637507844023677 0.625401528175846\\
0.0651424063255619 0.625819519447014\\
0.0665340282487561 0.626255900481963\\
0.0679256501719503 0.626708819700252\\
0.0693172720951445 0.627176565021902\\
0.0709426415216183 0.627739553303188\\
0.0725680109480921 0.628318357516281\\
0.074193380374566 0.62891094909259\\
0.0758187498010398 0.629515526007145\\
0.0774441192275136 0.630130494920343\\
0.0790694886539874 0.630754452462217\\
0.0812519891420999 0.631604289778289\\
0.0834344896302125 0.632465578522983\\
0.085616990118325 0.633336190160777\\
0.0877994906064375 0.634214359441165\\
0.08998199109455 0.63509862766953\\
0.0921644915826626 0.635987791824023\\
0.0943469920707751 0.636880860932883\\
0.0967457193311131 0.637865947129588\\
0.0991444465914511 0.638853888590109\\
0.101543173851789 0.639843977231122\\
0.103941901112127 0.640835644523072\\
0.106340628372465 0.641828434224751\\
0.108739355632803 0.642821980288873\\
0.111138082893141 0.643815989214163\\
0.114004120923628 0.645003929398063\\
0.116870158954115 0.646191882168888\\
0.119736196984602 0.647379605617383\\
0.122602235015088 0.648566914637278\\
0.125468273045575 0.64975366775442\\
0.128334311076062 0.650939756688298\\
0.131200349106549 0.652125098487332\\
0.134959469400961 0.653678566736359\\
0.138718589695374 0.655230536957317\\
0.142477709989786 0.656780935130941\\
0.146236830284198 0.658329709960684\\
0.149995950578611 0.659876826078529\\
0.153755070873023 0.661422258991032\\
0.157514191167436 0.662965991818004\\
0.162765450943836 0.665119624934027\\
0.168016710720236 0.667269900331227\\
0.173267970496636 0.669416808483814\\
0.178519230273036 0.671560345874577\\
0.183770490049436 0.673700512708322\\
0.189021749825836 0.675837310576383\\
0.194273009602236 0.67797074221144\\
0.205098862167549 0.682358361104499\\
0.215924714732861 0.686731732197564\\
0.226750567298173 0.691090901567476\\
0.237576419863485 0.695435916595609\\
0.248402272428797 0.699766818748519\\
0.25922812499411 0.704083654655512\\
0.271954933581193 0.709140575187604\\
0.284681742168276 0.714178192361279\\
0.29740855075536 0.719196580250263\\
0.310135359342443 0.724195812650182\\
0.322862167929527 0.729175963027806\\
0.356734913340766 0.742338338275243\\
0.390607658752006 0.755367418730936\\
0.424480404163246 0.768264553386631\\
0.458353149574486 0.781031078625758\\
0.492225894985726 0.793668317424897\\
0.526098640396966 0.806177579011068\\
0.599341399072287 0.832794840998161\\
0.672584157747608 0.858832679450735\\
0.74582691642293 0.884303707679658\\
0.819069675098251 0.909220264254815\\
0.892312433773573 0.933594419115735\\
0.965555192448894 0.95743797964584\\
1.09724743365697 0.999011209762956\\
1.22893967486505 1.03897138855958\\
1.36063191607312 1.07738110345307\\
1.4923241572812 1.1143005134093\\
1.62401639848927 1.149787442693\\
1.75570863969735 1.18389747161371\\
1.88740088090542 1.21668402407343\\
2.07223375710116 1.26056622409704\\
2.2570666332969 1.30207758677263\\
2.44189950949263 1.34134620327954\\
2.62673238568837 1.37849324395015\\
2.81156526188411 1.41363333162776\\
2.99639813807984 1.44687489609346\\
3.18123101427558 1.47832050929235\\
3.38000747218657 1.51024494965207\\
3.57878393009757 1.54031832754103\\
3.77756038800856 1.56864797294538\\
3.97633684591955 1.595334992212\\
4.17511330383055 1.62047462891908\\
4.37388976174154 1.64415660417632\\
4.57266621965253 1.666465436999\\
4.78940568460696 1.68931873496179\\
5.00614514956138 1.71073104654395\\
5.2228846145158 1.73079323205233\\
5.43962407947023 1.74959042233773\\
5.65636354442465 1.76720237991281\\
5.87310300937907 1.78370383789305\\
6.08984247433349 1.79916481740663\\
6.32613497615388 1.81491197627142\\
6.56242747797426 1.82957978139151\\
6.79871997979464 1.84324221540391\\
7.03501248161502 1.85596818954833\\
7.27130498343541 1.86782189114759\\
7.50759748525579 1.87886310788745\\
7.74388998707617 1.88914752967765\\
8.00186008956006 1.89957226936408\\
8.25983019204395 1.90921942143055\\
8.51780029452784 1.91814698739423\\
8.77577039701173 1.92640864195778\\
9.03374049949562 1.93405405561527\\
9.29171060197951 1.94112919384559\\
9.5496807044634 1.9476765937861\\
9.83254107832828 1.95429576068457\\
10.1154014521932 1.96037555583848\\
10.398261826058 1.96595993151524\\
10.6811221999229 1.97108925799731\\
10.9639825737878 1.97580061532228\\
11.2468429476527 1.98012806194467\\
11.5297033215175 1.9841028812892\\
11.8417718834912 1.98811342595175\\
12.1538404454649 1.99176497521653\\
12.4659090074386 1.99508966467346\\
12.7779775694123 1.99811675285873\\
13.090046131386 2.00087287863615\\
13.4021146933597 2.003382296279\\
13.7141832553334 2.00566708927892\\
14.0613187089118 2.00796916225253\\
14.4084541624901 2.01004319912727\\
14.7555896160685 2.0119117893668\\
15.1027250696469 2.01359528425815\\
15.4498605232252 2.01511201845524\\
15.7969959768036 2.01647851036634\\
16.1441314303819 2.01770964244738\\
16.5341140779742 2.01894787966175\\
16.9240967255664 2.02004918919389\\
17.3140793731586 2.02102871385203\\
17.7040620207509 2.02189992134584\\
18.0940446683431 2.02267478935012\\
18.4840273159353 2.02336397094078\\
18.8740099635276 2.02397694147748\\
19.3177396974729 2.02459237903147\\
19.7614694314183 2.02513098984048\\
19.9666666666667 2.02535679600348\\
};
\end{axis}
\end{tikzpicture}%

==> Cluster011715.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=5,
xtick={1,2,3,4},
xticklabels={$10^{1}$,$10^{2}$,$10^3$,$10^4$},
xlabel={$k_+$},
ymin=0,
ymax=0.5,
%ylabel={$k_-$},
%ytick={0.1,0.2,0.3,0.4},
axis x line*=bottom,
hide y axis
%axis y line*=left
]
\addplot[scatter,only marks,scatter src=explicit,scatter/classes={
1={mark=square*,mark options={},black!30!green},%
2={mark=*,mark options={},black!10!gray},%
3={mark=triangle*,mark options={},blue},%
4={mark=pentagon*,mark options={},red}
}] plot coordinates{
(2.38637409908548,0.29534) [2]
(2.62708921305274,0.23754) [2]
(2.40447450573985,0.29786) [2]
(2.89275667525507,0.30885) [2]
(2.97636373679429,0.3045) [2]
(2.88258714470419,0.21566) [2]
(3.07532793416326,0.19376) [2]
(2.64277108920975,0.3005) [2]
(3.68238879074338,0.22305) [1]
(2.83206800780853,0.25934) [2]
(2.45344065929356,0.23845) [2]
(4.39701832704231,0.31366) [4]
(3.04292973334316,0.15091) [2]
(2.5127510825101,0.18068) [2]
(3.82297835488452,0.14617) [3]
(3.03869962302062,0.17279) [2]
(3.89765457741316,0.10982) [3]
(2.42452229708663,0.24403) [2]
};

\end{axis}
\end{tikzpicture}%

==> Cluster011715Nocons.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=12,
xtick={2,5,8,11},
xticklabels={$10^2$,$10^5$,$10^8$,$10^{11}$},
xlabel={$k_+$},
ymin=0,
ymax=0.5,
ytick={0.1, 0.2, 0.3, 0.4},
ylabel={$k_-$},
axis x line*=bottom,
axis y line*=left
]
\addplot[scatter,only marks,scatter src=explicit,scatter/classes={
1={mark=*,mark options={},black!10!gray},%
2={mark=triangle*,mark options={},blue},%
3={mark=pentagon*,mark options={},red},%
4={mark=square*,mark options={},black!30!green}
}] plot coordinates{
(1.16545207283193,0.29962) [1]
(11.118727550427,0.26409) [3]
(1.15390628513887,0.30599) [1]
(1.90134387489848,0.3159) [1]
(8.52200058318427,0.33097) [3]
(10.1364351704584,0.23218) [3]
(10.110455024461,0.21014) [3]
(9.80656659536504,0.32438) [3]
(10.0230465840755,0.23839) [3]
(1.25085895459929,0.26094) [1]
(10.0063804585497,0.2521) [3]
(0.676446677310898,0.33171) [1]
(11.173477643453,0.20178) [3]
(11.0770043267934,0.26513) [3]
(1.39684420528474,0.14684) [2]
(2.16244491429998,0.17865) [2]
(9.59863732804622,0.11385) [4]
(1.20387562327733,0.25195) [1]
};

\end{axis}
\end{tikzpicture}%

==> Dimer_Exchange_Data.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 

% defining custom colors
\definecolor{mycolor1}{rgb}{1,0,1}

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=36,
xlabel={hours},
ymin=0,
ymax=2.29322177809321,
ylabel={$\mu\text{ M}$},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.06)},anchor=south east,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=red,
dotted,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
0.0333333333333333 1.88360533049696\\
1 1.65272682939082\\
2 1.4642963947004\\
3 1.33144387275514\\
4 1.23415578413048\\
5 1.17758068416964\\
7 1.10279495120608\\
9 1.05853706922122\\
11 1.03468981985722\\
13 1.01497696566523\\
15 1.00197713980928\\
18 0.99815835867658\\
23 1.00864866255774\\
29 0.986343078158561\\
35 0.986240444902865\\
};
\addlegendentry{Dimer, $D_{11}$};

\addplot [
color=blue,
dotted,
mark=square,
mark options={solid}
]
table[row sep=crcr]{
0.0333333333333333 2.08474707099383\\
1 1.85386856988769\\
2 1.66543813519727\\
3 1.53258561325201\\
4 1.43529752462736\\
5 1.37872242466651\\
7 1.30393669170295\\
9 1.25967880971809\\
11 1.2358315603541\\
13 1.2161187061621\\
15 1.20311888030615\\
18 1.19930009917345\\
23 1.20979040305462\\
29 1.18748481865543\\
35 1.18738218539974\\
};
\addlegendentry{Fusion Dimer, $D_{22}$};

\addplot [
color=mycolor1,
dotted,
mark=diamond,
mark options={solid}
]
table[row sep=crcr]{
0.0333333333333333 0.162517865219867\\
1 0.624274867432142\\
2 1.00113573681298\\
3 1.2668407807035\\
4 1.46141695795281\\
5 1.57456715787449\\
7 1.72413862380162\\
9 1.81265438777133\\
11 1.86034888649933\\
13 1.89977459488333\\
15 1.92577424659522\\
18 1.93341180886062\\
23 1.91243120109829\\
29 1.95704236989666\\
35 1.95724763640805\\
};
\addlegendentry{Heterodimer, $D_{12}$};

\end{axis}
\end{tikzpicture}%

==> Error_Surface3.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
unbounded coords=jump,
view={0}{90},
scale only axis,
xmin=100,
xmax=700,
xtick={200,400,600},
xlabel={$\text{k}_\text{+}$},
ymin=0.29,
ymax=0.34,
ytick={0.3,0.32, 0.34},
yticklabels={0.30,0.32,0.34},
ylabel={$\text{k}_\text{-}$},
zmin=-1,
zmax=1,
title={minimum RMSE= 0.0028}
]


\addplot [draw=black,forget plot] table[row sep=crcr]{
492 0.312793308117695\\
490 0.312965297923229\\
489.592756251607 0.313\\
488 0.313063248100366\\
486 0.313147176591219\\
484 0.313230644539207\\
483.509400262236 0.31325\\
482 0.313288023449983\\
480 0.313348143185567\\
478 0.313399419739045\\
476 0.313455342643931\\
474.285582871141 0.3135\\
474 0.313505437819095\\
472 0.313545374049059\\
470 0.313583662068223\\
468 0.313622586695788\\
466 0.31366293401743\\
464 0.313699366646731\\
462 0.3137385223724\\
461.389635171957 0.31375\\
460 0.313770343035199\\
458 0.313798998870042\\
456 0.313828049092454\\
454 0.313857601035867\\
452 0.313883684066452\\
450 0.313911376539552\\
448 0.313939024047252\\
446 0.313964186261003\\
444 0.313990671762977\\
443.22663038244 0.314\\
442 0.314011952203668\\
440 0.314033984408864\\
438 0.314050723595698\\
436 0.314069811387488\\
434 0.314087313477184\\
432 0.314104103222994\\
430 0.314120143144638\\
428 0.314132867447838\\
426 0.314147874222199\\
424 0.31416127858435\\
422 0.314173438829214\\
420 0.314186640214555\\
418 0.314198744320022\\
416 0.314208258976542\\
414 0.314215627493451\\
412 0.314220792409403\\
410 0.314227982127136\\
408 0.314231168203901\\
406 0.314235279940914\\
404 0.314238435532576\\
402 0.31423856892547\\
400 0.31423752659751\\
398 0.314235111168472\\
396 0.314228931342136\\
394 0.314221463973603\\
392 0.314213819848239\\
390 0.314205784294613\\
388 0.314192289488395\\
386 0.314174742416665\\
384 0.31415961607383\\
382 0.3141397143121\\
380 0.314116634247283\\
378 0.314092049870576\\
376 0.31405992130943\\
374 0.314032045979673\\
372.289702597027 0.314\\
372 0.313992244915153\\
370 0.313935749145668\\
368 0.313871125606418\\
366 0.313807017736675\\
364.554620563915 0.31375\\
364 0.313713887438287\\
362 0.313571861372257\\
361.039375367178 0.3135\\
360.351528173766 0.31325\\
362 0.313014591669442\\
362.08571271555 0.313\\
364 0.312855483636631\\
365.699210941574 0.31275\\
366 0.312738203661893\\
368 0.312652748691056\\
370 0.312568906411878\\
371.53299596421 0.3125\\
372 0.312484845612019\\
374 0.312431643109173\\
376 0.312371749279105\\
378 0.312320995412136\\
380 0.312266728078818\\
380.642029539897 0.31225\\
382 0.312222752697649\\
384 0.312184125245214\\
386 0.312146681791053\\
388 0.312109912463354\\
390 0.31207530519608\\
392 0.312043061076616\\
394 0.312009768123376\\
394.59643744052 0.312\\
396 0.311981556967663\\
398 0.31196008864578\\
400 0.311937838258587\\
402 0.311915841898013\\
404 0.311895775732658\\
406 0.311878432637627\\
408 0.311859539396505\\
410 0.311841780927563\\
412 0.311827811519685\\
414 0.31181262824138\\
416 0.311800197294386\\
418 0.311787156252718\\
420 0.311779592335742\\
422 0.311769909639508\\
424 0.311760893913342\\
426 0.311753869575124\\
426.940225987996 0.31175\\
428 0.311746440598143\\
430 0.311742771953105\\
432 0.311740103446655\\
434 0.311738434859607\\
436 0.311738625017986\\
438 0.311741217389342\\
440 0.311741786145374\\
442 0.311743338632733\\
444 0.311747137023066\\
444.994932221321 0.31175\\
446 0.31175366628105\\
448 0.311760187859766\\
450 0.311767678050486\\
452 0.311776952620459\\
454 0.311787500712434\\
456 0.311799221475917\\
458 0.311812527405244\\
460 0.311826694995884\\
462 0.311842106300627\\
464 0.311858888304551\\
466 0.311879278037796\\
468 0.311899507524646\\
470 0.311922301242974\\
472 0.311945730241444\\
474 0.311968612413861\\
476 0.311993447105784\\
476.471192818484 0.312\\
478 0.312030565292861\\
480 0.312076219818325\\
482 0.312118939484652\\
484 0.312166838940189\\
486 0.31221964857042\\
487.237259280845 0.31225\\
488 0.312284709939647\\
490 0.312396174062956\\
492 0.312498917763357\\
492.018986303399 0.3125\\
492.490447011261 0.31275\\
492 0.312793308117695\\
NaN NaN\\
};

\addplot [draw=black,forget plot] table[row sep=crcr]{
682 0.312182955901709\\
681.878002496721 0.31225\\
680 0.312439974649134\\
679.378199485401 0.3125\\
678 0.312573349968044\\
676 0.312687058368685\\
674.90772384428 0.31275\\
674 0.312786482343204\\
672 0.312869134781801\\
670 0.3129502947175\\
668.780220900673 0.313\\
668 0.313024296174633\\
666 0.313086931333072\\
664 0.313150212702608\\
662 0.313214034959891\\
660.880672600382 0.31325\\
660 0.313272791370636\\
658 0.313324799565953\\
656 0.313376403113737\\
654 0.313429191954845\\
652 0.313482361812725\\
651.339357527754 0.3135\\
650 0.313529871286734\\
648 0.313575391201703\\
646 0.313620461062463\\
644 0.313665797858549\\
642 0.313711404550329\\
640.318421441023 0.31375\\
640 0.313756265769245\\
638 0.313795662263715\\
636 0.313835256294731\\
634 0.313875050508856\\
632 0.313915045684832\\
630 0.313955242780698\\
628 0.313995641728077\\
627.784651608898 0.314\\
626 0.314031546551371\\
624 0.31406703024703\\
622 0.314102656215884\\
620 0.314138428484707\\
618 0.314174358095471\\
616 0.314210447489935\\
614 0.314246698524411\\
613.818106117919 0.31425\\
612 0.314279245963323\\
610 0.314310073492971\\
608 0.314342570393891\\
606 0.314375178013984\\
604 0.314407895848675\\
602 0.314440722633122\\
600 0.314473785178665\\
598.404667607145 0.3145\\
598 0.314505962468095\\
596 0.314535585015332\\
594 0.314564764824083\\
592 0.314594448237311\\
590 0.314624938246554\\
588 0.31465480121338\\
586 0.314684320233087\\
584 0.314714075304686\\
582 0.314744178423629\\
581.620107057046 0.31475\\
580 0.314772415470666\\
578 0.314799577769312\\
576 0.31482696103824\\
574 0.314853549435499\\
572 0.314880578162903\\
570 0.314909588487349\\
568 0.314937086554775\\
566 0.314964632051237\\
564 0.314992223815915\\
563.436179553117 0.315\\
562 0.315018063088848\\
560 0.315043227651875\\
558 0.315068418225184\\
556 0.31509310532056\\
554 0.315118820608537\\
552 0.315143572024184\\
550 0.315168473959835\\
548 0.315193779900254\\
546 0.315219993601405\\
544 0.315244138214851\\
543.535010778556 0.31525\\
542 0.31526786453235\\
540 0.315291698589714\\
538 0.315314405543122\\
536 0.315337596255128\\
534 0.315360783479259\\
532 0.315383965801577\\
530 0.315407141402166\\
528 0.315430308346272\\
526 0.315453463639838\\
524 0.31547660432347\\
522 0.315499606431342\\
521.965808320773 0.3155\\
520 0.315520875290887\\
518 0.315542081706683\\
516 0.315563254490432\\
514 0.315584391041833\\
512 0.315605488625029\\
510 0.315626544522302\\
508 0.315647556257242\\
506 0.315669190876227\\
504 0.315690075884292\\
502 0.315710901875716\\
500 0.315731667445255\\
498.322344952617 0.31575\\
498 0.315753248489616\\
496 0.315770770617499\\
494 0.315789992379563\\
492 0.315808964948343\\
490 0.315828342207978\\
488 0.315846017635036\\
486 0.315865029125068\\
484 0.315884226702776\\
482 0.315902761784989\\
480 0.315920722598716\\
478 0.315938300599946\\
476 0.315956820473156\\
474 0.315975583973272\\
472 0.315992799212669\\
471.230320030605 0.316\\
470 0.316010675211815\\
468 0.316026599008556\\
466 0.316042394011529\\
464 0.316059198036316\\
462 0.316075053939561\\
460 0.316090816272059\\
458 0.316106423194665\\
456 0.316121833187765\\
454 0.316136955471925\\
452 0.316152058740974\\
450 0.316167347422773\\
448 0.316181973389913\\
446 0.316196850470098\\
444 0.316210868009984\\
442 0.31622521025866\\
440 0.316239502675524\\
438.467386117209 0.31625\\
438 0.316252985262502\\
436 0.316265507047434\\
434 0.316277794338794\\
432 0.316289622462226\\
430 0.316301309290403\\
428 0.316312390728577\\
426 0.316323652977588\\
424 0.31633568172873\\
422 0.316345867516042\\
420 0.316357251671383\\
418 0.316366641364691\\
416 0.316376011879556\\
414 0.316385257123091\\
412 0.316394217105409\\
410 0.316402913881292\\
408 0.316411143886946\\
406 0.316419685816897\\
404 0.316427303000785\\
402 0.31643429839091\\
400 0.316441136563499\\
398 0.316447021038598\\
396 0.316453324053684\\
394 0.316458947156586\\
392 0.316463903704691\\
390 0.316468264301385\\
388 0.316471283608776\\
386 0.316475547440006\\
384 0.316478132524184\\
382 0.316480428775068\\
380 0.316482208006847\\
378 0.316483326766734\\
376 0.316485001323016\\
374 0.316482999961498\\
372 0.316482217292828\\
370 0.316480207758875\\
368 0.316479059658191\\
366 0.31647452022054\\
364 0.316472055795626\\
362 0.316467276026343\\
360 0.316461680611145\\
358 0.316455239456002\\
356 0.316446804279598\\
354 0.316437621086371\\
352 0.316427785844396\\
350 0.316417407985062\\
348 0.316405981046545\\
346 0.316393467290443\\
344 0.316379828389709\\
342 0.316365116388116\\
340 0.316349404911125\\
338 0.316332068942216\\
336 0.316313416374817\\
334 0.316293355538493\\
332 0.316271867268121\\
330.039012624117 0.31625\\
330 0.31624952186458\\
328 0.316222392605744\\
326 0.316193284341996\\
324 0.316162974156849\\
322 0.316131221290704\\
320 0.316096614140261\\
318 0.316062260482459\\
316 0.316021961300538\\
314.916258443292 0.316\\
314 0.315979285852838\\
312 0.315931566591487\\
310 0.315881113313068\\
308 0.315829268626376\\
306 0.315771392459697\\
305.253639279916 0.31575\\
304 0.31570919965397\\
302 0.315638116752489\\
300 0.315560958514972\\
298.432876106405 0.3155\\
298 0.315480340798022\\
296 0.315383489427172\\
294 0.315281591400172\\
293.406239312771 0.31525\\
292 0.315160594847484\\
290 0.315031665563952\\
289.566527083443 0.315\\
288 0.314852153814036\\
286.918775004604 0.31475\\
286 0.314632393246824\\
285.01504693516 0.3145\\
284 0.314293665777878\\
283.796158304641 0.31425\\
283.203382377189 0.314\\
283.182024948671 0.31375\\
283.707360931198 0.3135\\
284 0.313430676114643\\
284.76591240122 0.31325\\
286 0.31305380833232\\
286.341850652062 0.313\\
288 0.31279832983225\\
288.40939146065 0.31275\\
290 0.312604491930636\\
291.146179212861 0.3125\\
292 0.312434567504194\\
294 0.312282225450323\\
294.429024980985 0.31225\\
296 0.312149038213134\\
298 0.312021122862931\\
298.338000052779 0.312\\
300 0.311909614573113\\
302 0.311803459012565\\
303.000644911385 0.31175\\
304 0.311702923231308\\
306 0.311612928402831\\
308 0.311522912825553\\
308.519600324313 0.3115\\
310 0.311441562098083\\
312 0.311366433919637\\
314 0.311300919822763\\
315.301092555566 0.31125\\
316 0.311225318115283\\
318 0.311153106901489\\
320 0.311085226323939\\
322 0.31102137285604\\
322.678346327259 0.311\\
324 0.310962078948885\\
326 0.310907468225882\\
328 0.310852465014138\\
330 0.310799159080164\\
331.870970753147 0.31075\\
332 0.310746894892037\\
334 0.310699965007488\\
336 0.310654454001787\\
338 0.31060909721732\\
340 0.31056456332624\\
342 0.310521470290199\\
343.020476728606 0.3105\\
344 0.310481033971583\\
346 0.310443391853531\\
348 0.310406943422374\\
350 0.310370772755062\\
352 0.310334320539701\\
354 0.310299872805512\\
356 0.310266053560813\\
357.015297670107 0.31025\\
358 0.310235609536682\\
360 0.310205665377279\\
362 0.310177210739923\\
364 0.310148871456145\\
366 0.310121659066568\\
368 0.310093880882076\\
370 0.310068497669478\\
372 0.310043247255239\\
374 0.310019049404483\\
375.577659740123 0.31\\
376 0.309995250331376\\
378 0.309973529546286\\
380 0.309953159591149\\
382 0.309932129134091\\
384 0.309912301715436\\
386 0.309893050478932\\
388 0.309874632451551\\
390 0.309856839672913\\
392 0.309839195833744\\
394 0.309822196594866\\
396 0.309805763872066\\
398 0.309789986913409\\
400 0.309774497623195\\
402 0.309759618780413\\
403.381487240017 0.30975\\
404 0.309745999163669\\
406 0.309732427311815\\
408 0.309720969990103\\
410 0.309708192443028\\
412 0.309697015822083\\
414 0.309686003930327\\
416 0.309675968055064\\
418 0.309666285122785\\
420 0.30965657563579\\
422 0.309647155715483\\
424 0.309638150785673\\
426 0.30962983107814\\
428 0.309621927573978\\
430 0.309614435098997\\
432 0.309607207627359\\
434 0.309600603536806\\
436 0.309594439221804\\
438 0.309588761566525\\
440 0.309583442661683\\
442 0.309578256700489\\
444 0.309573584566049\\
446 0.309568950402975\\
448 0.309564872185902\\
450 0.309561129304711\\
452 0.309557755928989\\
454 0.309554761764734\\
456 0.309552690016862\\
458 0.309549768341804\\
460 0.309548298062073\\
462 0.309547015231394\\
464 0.309545218282713\\
466 0.309544846047937\\
468 0.309544550179438\\
470 0.309543829321698\\
472 0.309543623237402\\
474 0.309543969766415\\
476 0.309544493115324\\
478 0.309546390839629\\
480 0.309546703970749\\
482 0.309548844811947\\
484 0.309550287175077\\
486 0.30955326304402\\
488 0.309555573317817\\
490 0.309558170777179\\
492 0.3095611421718\\
494 0.309564513137296\\
496 0.309568161508059\\
498 0.30957272771147\\
500 0.309576955602011\\
502 0.309581457178518\\
504 0.309586229223908\\
506 0.309591268642414\\
508 0.309596572172414\\
510 0.309602136885881\\
512 0.309607960082612\\
514 0.309613965131848\\
516 0.309620299303801\\
518 0.309626885707301\\
520 0.309633723029286\\
522 0.309640808391817\\
524 0.309648138104826\\
526 0.309655708880414\\
528 0.309663517912441\\
530 0.309671562838809\\
532 0.309679124031318\\
534 0.309687601148383\\
536 0.309696111540462\\
538 0.309705234085907\\
540 0.309715187277266\\
542 0.309724205020149\\
544 0.30973332120736\\
546 0.309743141102494\\
547.359383208405 0.30975\\
548 0.309753559759828\\
550 0.30976487003483\\
552 0.309776419925145\\
554 0.309788207595553\\
556 0.309800231268917\\
558 0.309812489031996\\
560 0.309824978950673\\
562 0.309839157025224\\
564 0.309850416571452\\
566 0.309864699759012\\
568 0.309877790153049\\
570 0.30989138576726\\
572 0.309905197748556\\
574 0.309919280417692\\
576 0.309934119188023\\
578 0.309948069922255\\
580 0.30996281010685\\
582 0.309977751745341\\
584 0.309992805922985\\
584.902388906355 0.31\\
586 0.310009803487161\\
588 0.310027100836701\\
590 0.310044816497995\\
592 0.310062649177049\\
594 0.310080722286752\\
596 0.310099033897895\\
598 0.310117581296666\\
600 0.310136362763673\\
602 0.310155376449136\\
604 0.310174029552234\\
606 0.31019353543676\\
608 0.310213268110128\\
610 0.310233219981047\\
611.664699365929 0.31025\\
612 0.310253845825521\\
614 0.31027700123392\\
616 0.31030042674322\\
618 0.310324120789601\\
620 0.310348083986747\\
622 0.310372310105193\\
624 0.31039679449616\\
626 0.310421537294256\\
628 0.31044654284459\\
630 0.310471809602952\\
632 0.310497334399689\\
632.217366490547 0.3105\\
634 0.310525604476427\\
636 0.31055573028822\\
638 0.310586327683297\\
640 0.310617257133844\\
642 0.310649269972003\\
644 0.310682573803222\\
646 0.310714492043014\\
648 0.310746743292693\\
648.200520696637 0.31075\\
650 0.310785132651087\\
652 0.310824053532147\\
654 0.310863707106351\\
656 0.310904043659132\\
658 0.310944824805746\\
660 0.310986049640329\\
660.671920244003 0.311\\
662 0.311034699006652\\
664 0.311087561465763\\
666 0.311140663337586\\
668 0.311195235409608\\
669.995998372849 0.31125\\
670 0.311250148684426\\
672 0.311325099196576\\
674 0.311401240489312\\
676 0.311474322174508\\
676.655654320091 0.3115\\
678 0.311582295472368\\
680 0.311707234290124\\
680.666158961637 0.31175\\
682 0.31194828502404\\
682.345133385484 0.312\\
682 0.312182955901709\\
NaN NaN\\
};

\addplot [draw=black,forget plot] table[row sep=crcr]{
700 0.317727578029719\\
698 0.317743207684334\\
697.186533712687 0.31775\\
696 0.317759506806479\\
694 0.317774900765045\\
692 0.317790540956599\\
690 0.317805922325882\\
688 0.317820993957954\\
686 0.317836556368576\\
684 0.31785215849904\\
682 0.317867893932818\\
680 0.317883502422817\\
678 0.31789922514429\\
676 0.317914982609198\\
674 0.317930798089753\\
672 0.317946624222549\\
670 0.317962484718162\\
668 0.317978379550081\\
666 0.317993988964355\\
665.246703133296 0.318\\
664 0.318009559628606\\
662 0.318024922992807\\
660 0.318040318919963\\
658 0.31805594033633\\
656 0.318071886852905\\
654 0.318087377518851\\
652 0.318102898879887\\
650 0.318118450930993\\
648 0.318134060253458\\
646 0.318149671713623\\
644 0.31816531279559\\
642 0.318180983180905\\
640 0.318196683228341\\
638 0.318212413011817\\
636 0.318228172616562\\
634 0.318243955221769\\
633.236511923195 0.31825\\
632 0.318259405734506\\
630 0.318274344850741\\
628 0.318289574654917\\
626 0.318304862996238\\
624 0.318320179278374\\
622 0.318335521559168\\
620 0.318350887923281\\
618 0.318366020810638\\
616 0.318381432643922\\
614 0.318396869373421\\
612 0.318412330954554\\
610 0.318427817148835\\
608 0.318443327756659\\
606 0.318458862516904\\
604 0.318474420705157\\
602 0.318489999212662\\
600.734897162474 0.3185\\
600 0.318505603074212\\
598 0.318520717589831\\
596 0.318535783287021\\
594 0.31855087728924\\
592 0.318565673609535\\
590 0.318581312937832\\
588 0.318596230049437\\
586 0.318611361095878\\
584 0.31862653086792\\
582 0.31864333873719\\
580 0.318657300673363\\
578 0.31867211188738\\
576 0.318687554624579\\
574 0.318702810090869\\
572 0.318718080349718\\
570 0.318733364839172\\
568 0.318748662988809\\
567.825186209088 0.31875\\
566 0.318763457968687\\
564 0.318778214438675\\
562 0.31879297980141\\
560 0.318807747923615\\
558 0.318822226037186\\
556 0.318836873882421\\
554 0.31885212538044\\
552 0.31886691864823\\
550 0.318881592997649\\
548 0.318896397110135\\
546 0.318911032207066\\
544 0.318925757854403\\
542 0.318940584682358\\
540 0.31895541311984\\
538 0.318970242250829\\
536 0.318985071311524\\
534 0.318999899995179\\
533.986496525629 0.319\\
532 0.319014196055667\\
530 0.319028486372785\\
528 0.319042775535119\\
526 0.319057053915188\\
524 0.319071326160097\\
522 0.319085591353692\\
520 0.319099848427296\\
518 0.319114096288611\\
516 0.319128333837228\\
514 0.319142559965271\\
512 0.319157146635073\\
510 0.319171340482008\\
508 0.319185520255624\\
506 0.319199685116289\\
504 0.319213807774517\\
502 0.319228013029134\\
500 0.319242225122218\\
498.900835731025 0.31925\\
498 0.319256153275995\\
496 0.319269635340659\\
494 0.319283102092281\\
492 0.31929637868007\\
490 0.319310398540569\\
488 0.319323864671046\\
486 0.319337118102196\\
484 0.319350323737482\\
482 0.31936347824804\\
480 0.319376957953424\\
478 0.319390285956023\\
476 0.319403569786792\\
474 0.319416744016972\\
472 0.319430020533079\\
470 0.319442855256833\\
468 0.31945583524458\\
466 0.319468794495629\\
464 0.319481720283962\\
462 0.319494594610143\\
461.14815793054 0.3195\\
460 0.319507040226619\\
458 0.319519529847836\\
456 0.319532105016066\\
454 0.319544086874698\\
452 0.319556303315003\\
450 0.319568402307877\\
448 0.319580186182518\\
446 0.319592130080534\\
444 0.319604221958034\\
442 0.319615948058192\\
440 0.319627587695252\\
438 0.319639137380997\\
436 0.319650198851316\\
434 0.319661390186966\\
432 0.319672670526252\\
430 0.319683990782269\\
428 0.319695112598656\\
426 0.31970603549014\\
424 0.319717219663081\\
422 0.319727784412905\\
420 0.319738705663442\\
418 0.319748606734319\\
417.721829436415 0.31975\\
416 0.319758332810238\\
414 0.319768432833678\\
412 0.319778005285833\\
410 0.319787509381287\\
408 0.319797188208594\\
406 0.319806690217003\\
404 0.319815373214173\\
402 0.319824510921686\\
400 0.319833047714018\\
398 0.319841894319793\\
396 0.319850096990742\\
394 0.319858670251696\\
392 0.319866507834665\\
390 0.319874328554026\\
388 0.319882397378981\\
386 0.319889496889759\\
384 0.319896756723884\\
382 0.319903811548422\\
380 0.319911313394021\\
378 0.319916945193238\\
376 0.319923265211758\\
374 0.319929176656929\\
372 0.319935961306499\\
370 0.319940458997097\\
368 0.319946797560405\\
366 0.319951757548429\\
364 0.319956147752693\\
362 0.319960484759958\\
360 0.319964192142222\\
358 0.319967071980708\\
356 0.319970606153177\\
354 0.31997357911006\\
352 0.319976189980887\\
350 0.319978425767695\\
348 0.319980272898006\\
346 0.319981785665718\\
344 0.319982593896739\\
342 0.319983176270062\\
340 0.319983314182441\\
338 0.319982997449387\\
336 0.319982478141176\\
334 0.319981546757862\\
332 0.3199795908319\\
330 0.319977045226149\\
328 0.319974212573064\\
326 0.31997318743131\\
324 0.319969372211402\\
322 0.319964231328777\\
320 0.319957446044827\\
318 0.319951243382127\\
316 0.319944792617662\\
314 0.319937631638861\\
312 0.319930243896734\\
310 0.319921232642569\\
308 0.319912275224334\\
306 0.319902316354285\\
304 0.319890720949393\\
302 0.319878848443395\\
300 0.319866572824522\\
298 0.319852806955815\\
296 0.319838797799272\\
294 0.319823342295318\\
292 0.319806676730913\\
290 0.319789260294718\\
288 0.319771027303346\\
286 0.319751343345039\\
285.870332795951 0.31975\\
284 0.319729759648246\\
282 0.319707156281886\\
280 0.319682939732737\\
278 0.319657480212533\\
276 0.319630636866425\\
274 0.319602355729515\\
272 0.319572587357441\\
270 0.319541266798782\\
268 0.319508344841869\\
267.5160851289 0.3195\\
266 0.31947258957727\\
264 0.319434648767616\\
262 0.319394360617692\\
260 0.319352534350389\\
258 0.319308664272211\\
256 0.319262597550176\\
255.46702119171 0.31925\\
254 0.31921341263882\\
252 0.319159987493208\\
250 0.319104463188235\\
248 0.319046287534805\\
246.478892515394 0.319\\
246 0.318984605294663\\
244 0.318917586902386\\
242 0.318847192573008\\
240 0.318773470062314\\
239.388926939498 0.31875\\
238 0.318693497606364\\
236 0.31860849120183\\
234 0.318519325356745\\
233.583878297686 0.3185\\
232 0.318421657558711\\
230 0.318317793517825\\
228.746858249574 0.31825\\
228 0.318206690031517\\
226 0.318084410951568\\
224.663212023445 0.318\\
224 0.317954746337484\\
222 0.317810813968282\\
221.187004875291 0.31775\\
220 0.317653553449116\\
218.198695030723 0.3175\\
218 0.317481457298332\\
216 0.317287047377236\\
215.636258581471 0.31725\\
214 0.31706562516449\\
213.442320924367 0.317\\
212 0.316809919958535\\
211.564810475376 0.31675\\
210 0.316505085419403\\
209.968880558468 0.3165\\
208.642646949469 0.31625\\
208 0.316106283330755\\
207.544580366736 0.316\\
206.667783378861 0.31575\\
206 0.315505038291519\\
205.986831566163 0.3155\\
205.511506600002 0.31525\\
205.215875933487 0.315\\
205.098719850577 0.31475\\
205.149541302608 0.3145\\
205.371512902901 0.31425\\
205.752942301194 0.314\\
206 0.313886362244759\\
206.302180037746 0.31375\\
207.022047394159 0.3135\\
207.897908309428 0.31325\\
208 0.313225399086548\\
208.955745820034 0.313\\
210 0.31278545410508\\
210.176255067401 0.31275\\
211.583332411718 0.3125\\
212 0.312433580545057\\
213.173222400916 0.31225\\
214 0.312133151971818\\
214.964751259633 0.312\\
216 0.31186878162352\\
216.955980504783 0.31175\\
218 0.311630549723522\\
219.164483909617 0.3115\\
220 0.311413178449256\\
221.606092699047 0.31125\\
222 0.311212763793327\\
224 0.311025925368964\\
224.285470711655 0.311\\
226 0.31085445196413\\
227.25032420801 0.31075\\
228 0.310691233373389\\
230 0.310538037252615\\
230.505887087542 0.3105\\
232 0.31039423485857\\
234 0.310255017290966\\
234.073689750034 0.31025\\
236 0.310126227568382\\
237.996243975569 0.31\\
238 0.309999775412217\\
240 0.309882774316994\\
242 0.309768472186436\\
242.329399006168 0.30975\\
244 0.309660916452387\\
246 0.309556267733572\\
247.094084166394 0.3095\\
248 0.309455703801263\\
250 0.309360549922708\\
252 0.309266741236441\\
252.36469078147 0.30925\\
254 0.309178507233695\\
256 0.309092245525878\\
258 0.309008034754953\\
258.195026830966 0.309\\
260 0.30892906388081\\
262 0.308851938507009\\
264 0.308776243356299\\
264.7080667893 0.30875\\
266 0.308704251777164\\
268 0.308634842075249\\
270 0.308566747689576\\
272 0.308500395835997\\
272.012116214266 0.3085\\
274 0.308437868270709\\
276 0.308376477909065\\
278 0.308316222951811\\
280 0.308256958627659\\
280.240759057618 0.30825\\
282 0.308201325884617\\
284 0.308147267068308\\
286 0.308093950020516\\
288 0.308041801819842\\
289.632182069393 0.308\\
290 0.307990966914527\\
292 0.307943068979018\\
294 0.307895581928749\\
296 0.307849120819095\\
298 0.307804351899951\\
300 0.307759250196406\\
300.429996679636 0.30775\\
302 0.307717586744787\\
304 0.307676655735\\
306 0.307636497125628\\
308 0.307600724994979\\
310 0.307566791129736\\
312 0.30752713834332\\
313.326154744171 0.3075\\
314 0.307486755160742\\
316 0.307449264525771\\
318 0.307415060778234\\
320 0.307381358027292\\
322 0.307348636708174\\
324 0.307316004731533\\
326 0.307284617741801\\
328 0.307253637466225\\
328.239979939861 0.30725\\
330 0.30722435534782\\
332 0.307196048875174\\
334 0.307168148112976\\
336 0.307140743479652\\
338 0.307113886242628\\
340 0.307087570658508\\
342 0.307061786915888\\
344 0.307036345514135\\
346 0.307011532902981\\
346.937710635418 0.307\\
348 0.306987434548443\\
350 0.306964651186251\\
352 0.306942261064352\\
354 0.30692050851543\\
356 0.3068994015083\\
358 0.306878296501884\\
360 0.306858033629016\\
362 0.306837724463442\\
364 0.306817856427916\\
366 0.306798890228673\\
368 0.30678007827624\\
370 0.306761786872592\\
371.282314366948 0.30675\\
372 0.306743645291413\\
374 0.30672694238735\\
376 0.306710364887483\\
378 0.306693758029673\\
380 0.30667816056764\\
382 0.306662649532404\\
384 0.306647486266456\\
386 0.306632386120334\\
388 0.306618204406515\\
390 0.306603794068532\\
392 0.306589862879713\\
394 0.306576419633599\\
396 0.306563175400473\\
398 0.306550393732036\\
400 0.306537616115208\\
402 0.306524992368281\\
404 0.306513335558099\\
406 0.306501321378977\\
406.232345064097 0.3065\\
408 0.306490337682474\\
410 0.306479594789436\\
412 0.306469082246502\\
414 0.306458963418587\\
416 0.3064491067654\\
418 0.30643908635981\\
420 0.306429555871448\\
422 0.306420338381662\\
424 0.306411362663444\\
426 0.306402624827683\\
428 0.306394117420334\\
430 0.306386351422798\\
432 0.306377945109724\\
434 0.306370206782502\\
436 0.306362611169137\\
438 0.306355352855564\\
440 0.306347930409769\\
442 0.30634132597277\\
444 0.30633453339192\\
446 0.306327957348572\\
448 0.306321587885907\\
450 0.306315391374804\\
452 0.306309314080727\\
454 0.306303344898982\\
456 0.3062981137276\\
458 0.306292549792048\\
460 0.306287387213078\\
462 0.306282534851019\\
464 0.306277313561693\\
466 0.306272711655099\\
468 0.306268053058456\\
470 0.30626374189076\\
472 0.306259840280909\\
474 0.306255714496671\\
476 0.306252052292738\\
477.029508480426 0.30625\\
478 0.306248138823567\\
480 0.306244841841733\\
482 0.306241679654365\\
484 0.306238435100448\\
486 0.306235802400801\\
488 0.306233008810975\\
490 0.306230355493612\\
492 0.306227991598951\\
494 0.306225623090101\\
496 0.306223390937915\\
498 0.306221293251844\\
500 0.306219328126662\\
502 0.306217493666615\\
504 0.306215788005145\\
506 0.306214209311556\\
508 0.306212757693571\\
510 0.306211426808306\\
512 0.306210216791088\\
514 0.306209126200768\\
516 0.306208153628002\\
518 0.306207297784446\\
520 0.306206557236295\\
522 0.30620593039761\\
524 0.306205415742216\\
526 0.30620486238582\\
528 0.306204562478072\\
530 0.306204224227187\\
532 0.306204189663093\\
534 0.30620446464128\\
536 0.306204526421028\\
538 0.306204504948002\\
540 0.306204815820633\\
542 0.306205260790992\\
544 0.306205785880324\\
546 0.306206407151382\\
548 0.306207123316368\\
550 0.306207933116919\\
552 0.306208835310038\\
554 0.30620982866558\\
556 0.306211120989441\\
558 0.30621205213362\\
560 0.306213384991831\\
562 0.306214496848783\\
564 0.306215962721682\\
566 0.306217935120422\\
568 0.306219313592374\\
570 0.306221214890405\\
572 0.30622250529334\\
574 0.306224313651497\\
576 0.306226280625313\\
578 0.306228063769653\\
580 0.306230269966724\\
582 0.306232971771207\\
584 0.30623519783281\\
586 0.306237497014468\\
588 0.306239868393984\\
590 0.306242311001181\\
592 0.306244823776972\\
594 0.306247405865061\\
596 0.306249555830041\\
596.326007355375 0.30625\\
598 0.306252383521661\\
600 0.30625530035224\\
602 0.306258289646394\\
604 0.306261350726606\\
606 0.30626448108753\\
608 0.306267678140131\\
610 0.306270940535799\\
612 0.306274266648226\\
614 0.306277656365308\\
616 0.306281109161933\\
618 0.306284624959325\\
620 0.306288203283496\\
622 0.306291843582342\\
624 0.306295544629122\\
626 0.306299344756093\\
628 0.306303161282017\\
630 0.306307036101242\\
632 0.306310968435426\\
634 0.306315418911374\\
636 0.30631919076927\\
638 0.306323297550795\\
640 0.306327458091432\\
642 0.306331671880711\\
644 0.306335713855736\\
646 0.306340022652356\\
648 0.306344383612128\\
650 0.306348796352604\\
652 0.306353258935547\\
654 0.306357762421907\\
656 0.306362277991164\\
658 0.306366947916677\\
660 0.306371603693047\\
662 0.306376310809232\\
664 0.306381289449042\\
666 0.306385872493482\\
668 0.306390737066845\\
670 0.306395700749141\\
672 0.306400790134289\\
674 0.306406094662942\\
676 0.306410768715814\\
678 0.306415791496073\\
680 0.306420909829698\\
682 0.306426501717457\\
684 0.306431709906139\\
686 0.30643685711466\\
688 0.30644184670654\\
690 0.306447179138335\\
692 0.306452550256093\\
694 0.306457959796526\\
696 0.306463072406747\\
698 0.306468546353009\\
700 0.306474151126093\\
NaN NaN\\
};

\addplot [draw=black,forget plot] table[row sep=crcr]{
700 0.322784533389796\\
698 0.322795437591385\\
696 0.322806371163094\\
694 0.322817332627314\\
692 0.322828397260219\\
690 0.322839369459046\\
688 0.322850405986319\\
686 0.322861466283511\\
684 0.322872540376993\\
682 0.322883651640712\\
680 0.322894788343923\\
678 0.322905950078494\\
676 0.322916974570993\\
674 0.32292819152499\\
672 0.322939433094884\\
670 0.32295069928148\\
668 0.322962111257524\\
666 0.322973449901305\\
664 0.322984788651302\\
662 0.322996152008481\\
661.323977706179 0.323\\
660 0.323007381209285\\
658 0.32301857583213\\
656 0.323029773901253\\
654 0.323040995503916\\
652 0.323052240316649\\
650 0.32306350816266\\
648 0.323074798806514\\
646 0.323086112028422\\
644 0.323097447868778\\
642 0.323108807212416\\
640 0.323120189892377\\
638 0.323131596652377\\
636 0.323143027600185\\
634 0.323154483255523\\
632 0.323165963020317\\
630 0.323177466845079\\
628 0.323188895133324\\
626 0.323200410888132\\
624 0.32321198101296\\
622 0.323223573920872\\
620 0.323235189500876\\
618 0.32324682746284\\
617.45561333088 0.32325\\
616 0.323258311019547\\
614 0.323269749925382\\
612 0.323281681451601\\
610 0.323292901794621\\
608 0.323304331565667\\
606 0.323315866275873\\
604 0.323327422745999\\
602 0.323338856725448\\
600 0.323350809551342\\
598 0.323362058959395\\
596 0.323373828322281\\
594 0.323385465821303\\
592 0.323397122361579\\
590 0.32340889886553\\
588 0.323420345120069\\
586 0.323432282410133\\
584 0.323444118051484\\
582 0.323455892024747\\
580 0.323467685496945\\
578 0.323479498267033\\
576 0.323491330123391\\
574.53658546317 0.3235\\
574 0.323503115498578\\
572 0.323514740856315\\
570 0.323526400530916\\
568 0.323538039872524\\
566 0.323549591963408\\
564 0.323561183941059\\
562 0.323573130693691\\
560 0.323584858582415\\
558 0.32359653718717\\
556 0.323608295344636\\
554 0.323619901616309\\
552 0.323631693633524\\
550 0.323643500661709\\
548 0.323655322353984\\
546 0.323667158319595\\
544 0.323679008073764\\
542 0.323690871198917\\
540 0.323702747152263\\
538 0.323714635318872\\
536 0.32372652456243\\
534 0.32373843581736\\
532.060257706202 0.32375\\
532 0.323750352165395\\
530 0.323762043971393\\
528 0.323773745816049\\
526 0.323785457204728\\
524 0.323797177597254\\
522 0.323808906420907\\
520 0.323820695625126\\
518 0.323832572648381\\
516 0.323844324120412\\
514 0.323856082018925\\
512 0.323867789960864\\
510 0.323879657936392\\
508 0.323891291396445\\
506 0.323903297526091\\
504 0.32391491130309\\
502 0.323926801308946\\
500 0.323938548929433\\
498 0.323950367362694\\
496 0.323962356475379\\
494 0.323973826648331\\
492 0.323985821631758\\
490 0.323997274080209\\
489.548446796401 0.324\\
488 0.324009171317749\\
486 0.324020705415607\\
484 0.324032055399739\\
482 0.32404389361748\\
480 0.324055491965333\\
478 0.324066870737747\\
476 0.324078359174887\\
474 0.324089853256648\\
472 0.324101352585645\\
470 0.324112841490655\\
468 0.324124298472793\\
466 0.324135695662469\\
464 0.324147137057887\\
462 0.324158765266861\\
460 0.324170160511997\\
458 0.324181538303038\\
456 0.32419286600756\\
454 0.324204604716691\\
452 0.324215817222998\\
450 0.32422730368427\\
448 0.324238621796982\\
446 0.324249915281165\\
445.984949517402 0.32425\\
444 0.324260951540358\\
442 0.324271648394003\\
440 0.324282702137401\\
438 0.324293553387403\\
436 0.324304407071418\\
434 0.324315306481497\\
432 0.324326499949862\\
430 0.32433719883783\\
428 0.324348031646516\\
426 0.324358690989247\\
424 0.324369093327479\\
422 0.324379778688903\\
420 0.32439044880965\\
418 0.324401162273914\\
416 0.324411391359814\\
414 0.324421930130895\\
412 0.324432564230207\\
410 0.324442661056431\\
408 0.32445298665907\\
406 0.324463143745882\\
404 0.324473444170447\\
402 0.324483429362347\\
400 0.3244934783128\\
398.655739909798 0.3245\\
398 0.324503120801906\\
396 0.324512931412047\\
394 0.324522577522987\\
392 0.324532298700093\\
390 0.324541639862553\\
388 0.324550909325944\\
386 0.324560625441665\\
384 0.324569211876224\\
382 0.324578216684225\\
380 0.324587150362038\\
378 0.324596265210056\\
376 0.324604730530456\\
374 0.324613892529192\\
372 0.324622418554661\\
370 0.324630880803318\\
368 0.324639163703188\\
366 0.324646642209191\\
364 0.324654567715286\\
362 0.324662444917463\\
360 0.32467030595476\\
358 0.324677879154242\\
356 0.32468525169966\\
354 0.324692524668054\\
352 0.324699480697255\\
350 0.324706522941869\\
348 0.32471326336674\\
346 0.324719822107814\\
344 0.324726196613825\\
342 0.324732647923154\\
340 0.324738517053027\\
338 0.32474422730616\\
336 0.324749741844172\\
335.903118014025 0.32475\\
334 0.324754970370527\\
332 0.32476207772248\\
330 0.324768010836319\\
328 0.324773048965771\\
326 0.3247756301522\\
324 0.324777487746835\\
322 0.324781229690694\\
320 0.324784693530137\\
318 0.324787850178345\\
316 0.324790778652803\\
314 0.324793338273579\\
312 0.324795772698891\\
310 0.324797763206772\\
308 0.324799029103347\\
306 0.324800182337034\\
304 0.324801030575405\\
302 0.324801579381914\\
300 0.324801881468572\\
298 0.324801479794305\\
296 0.324800700996532\\
294 0.324799535542501\\
292 0.324797899198174\\
290 0.324795710287703\\
288 0.324793161010984\\
286 0.324790306951656\\
284 0.324786843626154\\
282 0.324782745513615\\
280 0.324778083795436\\
278 0.324772849928104\\
276 0.324767039020628\\
274 0.324760617255772\\
272 0.324753552521393\\
271.079364360205 0.32475\\
270 0.324745736970954\\
268 0.324737152028367\\
266 0.324727333531033\\
264 0.324717260521905\\
262 0.324706592013421\\
260 0.324695011801828\\
258 0.324682454721986\\
256 0.324669134746782\\
254 0.324654929289626\\
252 0.324639735924527\\
250 0.324623575211416\\
248 0.324606404486544\\
246 0.324588182967884\\
244 0.324568900678777\\
242 0.324548333070145\\
240 0.324526723587277\\
238 0.324503883009447\\
237.675634099617 0.3245\\
236 0.324479444514169\\
234 0.324453570412613\\
232 0.324425846159136\\
230 0.324397070159456\\
228 0.324366793299768\\
226 0.32433458943588\\
224 0.324301072308341\\
222 0.324265645838962\\
221.155572074496 0.32425\\
220 0.324228015211109\\
218 0.32418811381937\\
216 0.324146232364037\\
214 0.32410227796085\\
212 0.324056148250912\\
210 0.324007751186442\\
209.693673166032 0.324\\
208 0.32395593075627\\
206 0.323901362974955\\
204 0.323844162270688\\
202 0.323784203491381\\
200.909827428814 0.32375\\
200 0.32372060813811\\
198 0.323653739911736\\
196 0.323582669077092\\
194 0.323507546260022\\
193.80539302957 0.3235\\
192 0.323427808311925\\
190 0.323344011581813\\
188 0.323256434190519\\
187.859728591345 0.32325\\
186 0.32316190052258\\
184 0.323062624879898\\
182.794630810069 0.323\\
182 0.3229573035547\\
180 0.322844884202768\\
178.387063980126 0.32275\\
178 0.322726399070521\\
176 0.322598809287006\\
174.524976925229 0.3225\\
174 0.322463496967636\\
172 0.322318350829281\\
171.099824410291 0.32225\\
170 0.322163181902208\\
168.032050898022 0.322\\
168 0.321997232398841\\
166 0.32181679653892\\
165.291990898876 0.32175\\
164 0.321622774839186\\
162.811912651054 0.3215\\
162 0.321412234997269\\
160.566586295163 0.32125\\
160 0.321182757837841\\
158.530644476374 0.321\\
158 0.32093060779159\\
156.679870681182 0.32075\\
156 0.320651881741044\\
154.994895696798 0.3205\\
154 0.320341055122737\\
153.454944401672 0.32025\\
152.045520303947 0.32\\
152 0.319991416523839\\
150.777802858396 0.31975\\
150 0.31958552616097\\
149.61335610329 0.3195\\
148.561855353381 0.31925\\
148 0.319105833758124\\
147.605408580767 0.319\\
146.745924353371 0.31875\\
146 0.318512457798508\\
145.962598217902 0.3185\\
145.278720409861 0.31825\\
144.664533764912 0.318\\
144.119140442833 0.31775\\
144 0.317687874813702\\
143.655576610692 0.3175\\
143.261108265862 0.31725\\
142.930083573406 0.317\\
142.661800823237 0.31675\\
142.455514714521 0.3165\\
142.310469115854 0.31625\\
142.225932524461 0.316\\
142.201197645961 0.31575\\
142.235561890589 0.3155\\
142.32831858725 0.31525\\
142.478787692963 0.315\\
142.68630897199 0.31475\\
142.950204571566 0.3145\\
143.269840449425 0.31425\\
143.644577841045 0.314\\
144 0.313793161803002\\
144.076620361103 0.31375\\
144.578127721059 0.3135\\
145.134828454768 0.31325\\
145.746106477908 0.313\\
146 0.312905014089911\\
146.427917279041 0.31275\\
147.173680440359 0.3125\\
147.9740511095 0.31225\\
148 0.312242443753636\\
148.859382376034 0.312\\
149.800529150642 0.31175\\
150 0.311700108609322\\
150.825125435224 0.3115\\
151.913857923648 0.31125\\
152 0.311231272208372\\
153.09583116146 0.311\\
154 0.310817983380809\\
154.348065916877 0.31075\\
155.690648757965 0.3105\\
156 0.310444865384382\\
157.126695606084 0.31025\\
158 0.310105233517341\\
158.653209207844 0.31\\
160 0.309791755923712\\
160.277943274059 0.30975\\
162 0.309501334383515\\
162.009501523927 0.3095\\
163.860041292928 0.30925\\
164 0.309231777033256\\
165.832387299016 0.309\\
166 0.308979544197619\\
167.929162588185 0.30875\\
168 0.30874185956665\\
170 0.308517799849083\\
170.163550969677 0.3085\\
172 0.308306819453266\\
172.553656695061 0.30825\\
174 0.308106400553381\\
175.099131347936 0.308\\
176 0.307915558103397\\
177.810808716042 0.30775\\
178 0.307733237436302\\
180 0.307560403547612\\
180.718274751957 0.3075\\
182 0.307395489625444\\
183.824437936001 0.30725\\
184 0.30723641412364\\
186 0.307085557470639\\
187.159275684933 0.307\\
188 0.306939727506404\\
190 0.306800107284811\\
190.735119671854 0.30675\\
192 0.306666243377953\\
194 0.306536841229379\\
194.583927366281 0.3065\\
196 0.306413162353634\\
198 0.306293155662614\\
198.736295270873 0.30625\\
200 0.306177970899644\\
202 0.306066565161715\\
203.221879658537 0.306\\
204 0.305958756654295\\
206 0.305855008000275\\
208 0.305753777489898\\
208.076228934671 0.30575\\
210 0.305657214861902\\
212 0.305563040667132\\
213.366295076063 0.3055\\
214 0.305471546950024\\
216 0.305383668136103\\
218 0.305297566854619\\
219.131897071323 0.30525\\
220 0.305214478567812\\
222 0.305134269699753\\
224 0.305055921495715\\
225.4575540994 0.305\\
226 0.304979708224349\\
228 0.304906501453134\\
230 0.304834633898722\\
232 0.304764431275614\\
232.419240602094 0.30475\\
234 0.304696986151194\\
236 0.304631261085585\\
238 0.304566907894301\\
240 0.304503820902623\\
240.123872123247 0.3045\\
242 0.30444360878707\\
244 0.304384773366139\\
246 0.304326845394516\\
248 0.304270189691231\\
248.727834404184 0.30425\\
250 0.304215580852115\\
252 0.304162687000223\\
254 0.304110700733328\\
256 0.304059720851747\\
258 0.304009720527695\\
258.397039952259 0.304\\
260 0.303961714145444\\
262 0.303914877082352\\
264 0.303868932371868\\
266 0.303823886542072\\
268 0.303779959383268\\
269.378196686175 0.30375\\
270 0.303736809595689\\
272 0.303695359310838\\
274 0.303654749606108\\
276 0.303614735095325\\
278 0.303575600497502\\
280 0.303537172678472\\
281.982937836898 0.3035\\
282 0.303499687572747\\
284 0.303463496010928\\
286 0.303428114190393\\
288 0.303393270174104\\
290 0.303359161173009\\
292 0.303325770433742\\
294 0.303292912249868\\
296 0.303260544958135\\
296.67241813766 0.30325\\
298 0.303229678244046\\
300 0.303199400443075\\
302 0.30316954210586\\
304 0.303142672545756\\
306 0.303118296391152\\
308 0.303088751669931\\
310 0.303058510146666\\
312 0.303028901480477\\
314 0.303002255498239\\
314.173587718332 0.303\\
316 0.302976828113032\\
318 0.302951608192441\\
320 0.302927029113018\\
322 0.302902855677738\\
324 0.302879123700366\\
326 0.302855818071086\\
328 0.302832961229553\\
330 0.302810519947167\\
332 0.302788438410306\\
334 0.302766746272387\\
335.572186756155 0.30275\\
336 0.302745550776046\\
338 0.302725031795423\\
340 0.302704999661951\\
342 0.30268536879264\\
344 0.30266590336977\\
346 0.302646844617724\\
348 0.3026281818321\\
350 0.302609986523372\\
352 0.302591847886144\\
354 0.302574173763844\\
356 0.302556689881065\\
358 0.302539713746969\\
360 0.302522967236337\\
362 0.30250639832156\\
362.797459944812 0.3025\\
364 0.302490579439614\\
366 0.302475096413216\\
368 0.302459860519288\\
370 0.302444802397612\\
372 0.30243023670359\\
374 0.302415815106166\\
376 0.302401536044792\\
378 0.302387713945518\\
380 0.302373949704989\\
382 0.30236049088477\\
384 0.302347394399801\\
386 0.302334259585521\\
388 0.302321517976906\\
390 0.302308925545227\\
392 0.302296832879427\\
394 0.302284689156565\\
396 0.302272730404148\\
398 0.302261358679666\\
399.958425164977 0.30225\\
400 0.302249764233393\\
402 0.302238666744213\\
404 0.302227811436781\\
406 0.302217356033567\\
408 0.302207033157705\\
410 0.302196866981853\\
412 0.30218683374849\\
414 0.302176916691012\\
416 0.302167256875021\\
418 0.302157772440385\\
420 0.302148460467113\\
422 0.302139256692487\\
424 0.30213036863356\\
426 0.302121473228197\\
428 0.302112848917933\\
430 0.302104377341229\\
432 0.302096069665485\\
434 0.302087955501722\\
436 0.30207983979446\\
438 0.302071950446381\\
440 0.302064190777276\\
442 0.302056581924737\\
444 0.302049288953909\\
446 0.302041886209302\\
448 0.302034772012813\\
450 0.302027959421748\\
452 0.302020912814155\\
454 0.30201411687325\\
456 0.302007447513852\\
458 0.302000907885002\\
458.281000498312 0.302\\
460 0.301994581287867\\
462 0.301988520874539\\
464 0.301982648369611\\
466 0.301976676628481\\
468 0.301970746239125\\
470 0.301965261437544\\
472 0.301959760818233\\
474 0.301954299540451\\
476 0.301948969087373\\
478 0.301943718540628\\
480 0.301938615466898\\
482 0.301933618860853\\
484 0.301928727564898\\
486 0.301924011121558\\
488 0.301919323759072\\
490 0.301914734926597\\
492 0.301910243145702\\
494 0.301905846995588\\
496 0.301901545108065\\
498 0.301897336137892\\
500 0.301893213493404\\
502 0.301889179236276\\
504 0.301885241585986\\
506 0.301881391634114\\
508 0.301877628108971\\
510 0.301873949819053\\
512 0.301870355544928\\
514 0.30186684405262\\
516 0.301863414136128\\
518 0.301859952853786\\
520 0.301856664616984\\
522 0.301853426172877\\
524 0.301850303511728\\
526 0.30184742675799\\
528 0.301844445989269\\
530 0.301841455950319\\
532 0.301838582521492\\
534 0.301835842493232\\
536 0.301833168064571\\
538 0.301830563697596\\
540 0.301828028425448\\
542 0.301825561321956\\
544 0.301823161466249\\
546 0.301820827947315\\
548 0.301818870691563\\
550 0.301816566682161\\
552 0.301814396654637\\
554 0.301812283117883\\
556 0.301810248689265\\
558 0.301808307612103\\
560 0.3018062881875\\
562 0.301804587439121\\
564 0.301802789299115\\
566 0.301801086809678\\
568 0.301799397739323\\
570 0.301797898315905\\
572 0.301796360366096\\
574 0.301794795978597\\
576 0.301793354010928\\
578 0.301791966065582\\
580 0.301790631331055\\
582 0.301789348891332\\
584 0.301788118007774\\
586 0.301786937987475\\
588 0.301785815119656\\
590 0.30178473828724\\
592 0.301783711380615\\
594 0.30178273522249\\
596 0.301781807157683\\
598 0.3017809262044\\
600 0.301780091115476\\
602 0.301779300541997\\
604 0.30177855366428\\
606 0.301777850406439\\
608 0.301777190926379\\
610 0.301776575381886\\
612 0.301776003637939\\
614 0.301775475390194\\
616 0.301775013662094\\
618 0.301774568833126\\
620 0.301774162420542\\
622 0.301773796216166\\
624 0.301773458655425\\
626 0.301773200805505\\
628 0.301772956527473\\
630 0.301772750439179\\
632 0.301772581820646\\
634 0.301772404833199\\
636 0.301772304598948\\
638 0.301772240049948\\
640 0.301772210273214\\
642 0.301772204730745\\
644 0.301772247811809\\
646 0.301772324708733\\
648 0.301772449020531\\
650 0.301772587508455\\
652 0.301772746104256\\
654 0.30177294406464\\
656 0.301773258948125\\
658 0.301773543465305\\
660 0.301773832018284\\
662 0.301774324143399\\
664 0.301774523478875\\
666 0.301775004516617\\
668 0.301775427304088\\
670 0.301775889712037\\
672 0.301776380798922\\
674 0.301776893331646\\
676 0.301777465413578\\
678 0.301778049240592\\
680 0.301778657625379\\
682 0.301779293651534\\
684 0.301779957131819\\
686 0.301780451995603\\
688 0.301781159984842\\
690 0.301781967549389\\
692 0.301782547822135\\
694 0.301783723993406\\
696 0.301784562811362\\
698 0.301785402949839\\
700 0.301786215315976\\
NaN NaN\\
};

\addplot [draw=black,forget plot] table[row sep=crcr]{
700 0.328132091157984\\
698 0.328141405491833\\
696 0.328150739271286\\
694 0.328160103895029\\
692 0.328169491564363\\
690 0.328178902297822\\
688 0.328188240705253\\
686 0.328197701113723\\
684 0.328207185031055\\
682 0.328216692507348\\
680 0.328226223551531\\
678 0.328235850684646\\
676 0.328245427501995\\
675.047283482162 0.32825\\
674 0.328254959170244\\
672 0.328264451502097\\
670 0.328273967955241\\
668 0.328283520456371\\
666 0.328293085579553\\
664 0.32830267376777\\
662 0.328312285136527\\
660 0.328321919520881\\
658 0.32833157690845\\
656 0.328341257330836\\
654 0.328350961197064\\
652 0.328360688710839\\
650 0.328370440386154\\
648 0.328380216397348\\
646 0.328390016341417\\
644 0.328399839382816\\
642 0.328409683301773\\
640 0.32841954944937\\
638 0.328429210141033\\
636 0.328439123403543\\
634 0.328449060121298\\
632 0.328459020434946\\
630 0.328469004473445\\
628 0.328479012358418\\
626 0.328489172474199\\
624 0.328499232977307\\
623.853314528939 0.3285\\
622 0.328509557962658\\
620 0.328519672937984\\
618 0.32852923521515\\
616 0.328539247742346\\
614 0.328549285236978\\
612 0.328559162422559\\
610 0.328569472552276\\
608 0.328579597621049\\
606 0.328589667189834\\
604 0.328599811011592\\
602 0.328609982964926\\
600 0.328620354353817\\
598 0.328630509439817\\
596 0.328640507811962\\
594 0.328650965505272\\
592 0.328661257431728\\
590 0.328671572464316\\
588 0.328681910555532\\
586 0.328692271645186\\
584 0.328702655668498\\
582 0.328713062562968\\
580 0.328723509745543\\
578 0.328733956669344\\
576 0.328744381472495\\
574.917245932015 0.32875\\
574 0.328754697377941\\
572 0.328765076811082\\
570 0.328775619456666\\
568 0.328786032334046\\
566 0.328796358850662\\
564 0.328806845452223\\
562 0.328817294573109\\
560 0.328827804850367\\
558 0.328838336762298\\
556 0.328848890182696\\
554 0.32885946501313\\
552 0.328870061150485\\
550 0.328880678433144\\
548 0.328891316561549\\
546 0.328901975262818\\
544 0.328912639734219\\
542 0.328923338180396\\
540 0.328934056949082\\
538 0.328944795874546\\
536 0.328955554787482\\
534 0.328966333513432\\
532 0.328977131842033\\
530 0.328987949553005\\
528 0.328998898926162\\
527.797109756168 0.329\\
526 0.329009622104294\\
524 0.329020349126659\\
522 0.329031094000555\\
520 0.329041817890551\\
518 0.329052692113462\\
516 0.329063374752856\\
514 0.329074198487326\\
512 0.329085067326656\\
510 0.329095946457736\\
508 0.329106677831463\\
506 0.329117637442319\\
504 0.32912862529643\\
502 0.32913938384786\\
500 0.329150356256889\\
498 0.329161197854905\\
496 0.329172199291036\\
494 0.329183237591806\\
492 0.329194187705302\\
490 0.329205451125213\\
488 0.329216425115249\\
486 0.329227258647351\\
484 0.329238254503468\\
482 0.329249413350657\\
481.893791889136 0.32925\\
480 0.329260326242957\\
478 0.329271237355537\\
476 0.329282170339604\\
474 0.329293064204105\\
472 0.32930396709783\\
470 0.329315047197643\\
468 0.329325969189686\\
466 0.329336979766739\\
464 0.329347981546967\\
462 0.329358945887148\\
460 0.329369913338715\\
458 0.329381081777012\\
456 0.329392090922119\\
454 0.329403103375079\\
452 0.329414118302625\\
450 0.329425033851883\\
448 0.329436134813269\\
446 0.329446920898971\\
444 0.329457996269404\\
442 0.329469036057953\\
440 0.329480141080074\\
438 0.329491274464032\\
436.416635393903 0.3295\\
436 0.329502266121078\\
434 0.329513200006408\\
432 0.329523731979226\\
430 0.329534606521678\\
428 0.329545485123895\\
426 0.329556325938024\\
424 0.329567261160719\\
422 0.329577945093142\\
420 0.329588755112463\\
418 0.329599660123921\\
416 0.329610238863895\\
414 0.329621151148435\\
412 0.329631716354691\\
410 0.32964269202806\\
408 0.329653332995782\\
406 0.329663972435928\\
404 0.329674610009969\\
402 0.329685321550732\\
400 0.329696034599915\\
398 0.329706593071993\\
396 0.329717208819164\\
394 0.329727776094506\\
392 0.329738647390564\\
390 0.329748701663225\\
389.747329174855 0.32975\\
388 0.32975887046722\\
386 0.329769215485458\\
384 0.329779545902886\\
382 0.329789643622543\\
380 0.329800171938819\\
378 0.329810273007149\\
376 0.329820396761655\\
374 0.329830415876363\\
372 0.329839858503407\\
370 0.329849696900825\\
368 0.329859529808761\\
366 0.329869280631067\\
364 0.329878995966712\\
362 0.329888645849735\\
360 0.329898230447278\\
358 0.329907747464241\\
356 0.329917213431572\\
354 0.32992664571789\\
352 0.329935931469663\\
350 0.329945135350671\\
348 0.329954390325313\\
346 0.329963203084289\\
344 0.329972425436641\\
342 0.329980901951722\\
340 0.329989621374298\\
338 0.329998245592437\\
337.709707333909 0.33\\
336 0.330010207748002\\
334 0.330019146288966\\
332 0.330025117410108\\
330 0.330031168368052\\
328 0.330039084415362\\
326 0.330046868034147\\
324 0.330054531889576\\
322 0.330062230932596\\
320 0.330069428408794\\
318 0.330076973268092\\
316 0.330083971498596\\
314 0.330090495418128\\
312 0.330097323567132\\
310 0.330103804269807\\
308 0.330110161414679\\
306 0.330116413901837\\
304 0.330122462439471\\
302 0.330128101274069\\
300 0.330133627110932\\
298 0.330138884736557\\
296 0.330143923743818\\
294 0.330148756211591\\
292 0.330153362984961\\
290 0.330157834392034\\
288 0.330161937471322\\
286 0.330165710296354\\
284 0.330169203385747\\
282 0.330172382901685\\
280 0.330175256717572\\
278 0.330177816663768\\
276 0.330180036660313\\
274 0.330181903723124\\
272 0.330183410485666\\
270 0.330184183349757\\
268 0.330184922733527\\
266 0.330185413433388\\
264 0.330185375682539\\
262 0.330184762889855\\
260 0.33018379904491\\
258 0.330182359901398\\
256 0.330180425111129\\
254 0.33017805744068\\
252 0.330175147932367\\
250 0.330171757752549\\
248 0.330167453500048\\
246 0.330162847745817\\
244 0.330157580088886\\
242 0.330151627772649\\
240 0.33014517236673\\
238 0.330138062031558\\
236 0.330129810471663\\
234 0.330121295302406\\
232 0.330111573046784\\
230 0.330101263630492\\
228 0.330090155211703\\
226 0.330078068689785\\
224 0.330065164369706\\
222 0.330051295977915\\
220 0.330036431775449\\
218 0.33002054965208\\
216 0.330003611853062\\
215.599401695765 0.33\\
214 0.329985343434556\\
212 0.329965814055681\\
210 0.329945061428964\\
208 0.329923034884396\\
206 0.329899670848629\\
204 0.329874913812076\\
202 0.329849287004683\\
200 0.329821660196686\\
198 0.329791388915035\\
196 0.329760394016889\\
195.363678597661 0.32975\\
194 0.329727340582886\\
192 0.329692444295631\\
190 0.329655425378736\\
188 0.329616410480366\\
186 0.329575285746691\\
184 0.329531953165724\\
182.598908735683 0.3295\\
182 0.329486095508636\\
180 0.329437314106306\\
178 0.329385811933689\\
176 0.329331708760005\\
174 0.329274839584538\\
173.17179323163 0.32925\\
172 0.329214195938513\\
170 0.329150119633968\\
168 0.32908274714549\\
166 0.329011734097514\\
165.68490288239 0.329\\
164 0.328936030727746\\
162 0.32885614747281\\
160 0.328772042959518\\
159.501157926086 0.32875\\
158 0.328682382190114\\
156 0.328587815247329\\
154.237558979626 0.3285\\
154 0.328487915584706\\
152 0.328381146357026\\
150 0.328268685399844\\
149.683432353863 0.32825\\
148 0.328148474274359\\
146 0.328021433680796\\
145.678709085048 0.328\\
144 0.327885491867654\\
142.117532957787 0.32775\\
142 0.327741344503942\\
140 0.327586982451785\\
138.929118360273 0.3275\\
138 0.327422715165296\\
136.030137951442 0.32725\\
136 0.327247291991689\\
134 0.327058313081106\\
133.414636197761 0.327\\
132 0.326855441923904\\
131.019171064581 0.32675\\
130 0.326637516031834\\
128.815820946131 0.3265\\
128 0.326402646670724\\
126.786004414137 0.32625\\
126 0.326148343991609\\
124.911038986739 0.326\\
124 0.325872221171528\\
123.172663791259 0.32575\\
122 0.325571441445661\\
121.554572613173 0.3255\\
120.04390949354 0.32525\\
120 0.325242504469304\\
118.651834711796 0.325\\
118 0.324878737179312\\
117.343107987378 0.32475\\
116.111057253725 0.3245\\
116 0.324476685886681\\
114.975339072865 0.32425\\
114 0.324025886676934\\
113.893172735887 0.324\\
112.898006123571 0.32375\\
112 0.323515042409352\\
111.945468541941 0.3235\\
111.073318626663 0.32325\\
110.237987220464 0.323\\
110 0.322925673127481\\
109.466690368303 0.32275\\
108.741511613599 0.3225\\
108.050679901248 0.32225\\
108 0.322230775504561\\
107.42314964838 0.322\\
106.830066926938 0.32175\\
106.268710029204 0.3215\\
106 0.321373434695452\\
105.75178448522 0.32125\\
105.277836243933 0.321\\
104.833329792766 0.32075\\
104.418012606378 0.3205\\
104.031724656867 0.32025\\
104 0.320227883238243\\
103.690009751029 0.32\\
103.376922035008 0.31975\\
103.090864738173 0.3195\\
102.832169208822 0.31925\\
102.599018082797 0.319\\
102.393181607837 0.31875\\
102.213207869265 0.3185\\
102.059446971947 0.31825\\
102 0.31813353787446\\
101.935407001817 0.318\\
101.838035978271 0.31775\\
101.76507510568 0.3175\\
101.715729168477 0.31725\\
101.691303494879 0.317\\
101.690184708646 0.31675\\
101.713389587508 0.3165\\
101.760086361259 0.31625\\
101.830077447446 0.316\\
101.923301321259 0.31575\\
102 0.315585672146838\\
102.041875915218 0.3155\\
102.189006726692 0.31525\\
102.359168003095 0.315\\
102.55311901013 0.31475\\
102.770087591961 0.3145\\
103.011849077066 0.31425\\
103.276424173743 0.314\\
103.564243265049 0.31375\\
103.875160438328 0.3135\\
104 0.313406710016196\\
104.219393779428 0.31325\\
104.593725860964 0.313\\
104.991816923826 0.31275\\
105.41352896167 0.3125\\
105.858785690806 0.31225\\
106 0.312174781450409\\
106.343034987327 0.312\\
106.858414983776 0.31175\\
107.397870356336 0.3115\\
107.961273599271 0.31125\\
108 0.311233555043289\\
108.573624125482 0.311\\
109.212413296912 0.31075\\
109.875685021999 0.3105\\
110 0.310454983550997\\
110.590476645874 0.31025\\
111.335352969858 0.31\\
112 0.309784284996503\\
112.109914510562 0.30975\\
112.939133988079 0.3095\\
113.794859555277 0.30925\\
114 0.309191979272551\\
114.706362026999 0.309\\
115.65376653074 0.30875\\
116 0.308661278610291\\
116.654220848021 0.3085\\
117.696634785242 0.30825\\
118 0.308179249853214\\
118.798425149819 0.308\\
119.940744205802 0.30775\\
120 0.307737379155477\\
121.157219429082 0.3075\\
122 0.307331268616016\\
122.42099258147 0.30725\\
123.748323378627 0.307\\
124 0.30695374386258\\
125.150064854519 0.30675\\
126 0.306602846876816\\
126.614652825853 0.3065\\
128 0.306273389773427\\
128.148186589606 0.30625\\
129.768881798987 0.306\\
130 0.305965104260673\\
131.475242080405 0.30575\\
132 0.305675115212745\\
133.268247682839 0.3055\\
134 0.305401085170528\\
135.155304664915 0.30525\\
136 0.305141826033452\\
137.143784976133 0.305\\
138 0.304896002917703\\
139.241021755783 0.30475\\
140 0.304662515337567\\
141.454416186179 0.3045\\
142 0.304440236755258\\
143.792975096853 0.30425\\
144 0.304228473286287\\
146 0.304026399885769\\
146.269638628437 0.304\\
148 0.303833900762304\\
148.900257587026 0.30375\\
150 0.303649564043959\\
151.680188074659 0.3035\\
152 0.303472074771181\\
154 0.303302766324595\\
154.641726571435 0.30325\\
156 0.303140433107652\\
157.785211252083 0.303\\
158 0.302983420834068\\
160 0.302833700620855\\
161.14870913513 0.30275\\
162 0.302689126565842\\
164 0.302549880925121\\
164.734917059806 0.3025\\
166 0.30241571167435\\
168 0.302286222436472\\
168.574034590638 0.30225\\
170 0.302161666139197\\
172 0.302040890671153\\
172.695043186183 0.302\\
174 0.301924621708528\\
176 0.301811891550292\\
177.127402278558 0.30175\\
178 0.301702960370558\\
180 0.301597772469176\\
181.903695669357 0.3015\\
182 0.301495142286853\\
184 0.301396949449245\\
186 0.301300816235455\\
187.084610112506 0.30125\\
188 0.301207875123796\\
190 0.301118041271967\\
192 0.301030252077307\\
192.706312757042 0.301\\
194 0.30094557128707\\
196 0.300863330680607\\
198 0.300782774104691\\
198.834534250121 0.30075\\
200 0.300705034690895\\
202 0.300629623682213\\
204 0.300555949049917\\
205.548864380495 0.3005\\
206 0.300483988625898\\
208 0.300414946462118\\
210 0.300347002520293\\
212 0.300280556739013\\
212.942958648504 0.30025\\
214 0.300216343463438\\
216 0.300153971698738\\
218 0.300092726553991\\
220 0.300032991198673\\
221.125854095106 0.3\\
222 0.299974829812629\\
224 0.299918572958622\\
226 0.299863311432798\\
228 0.299809466811829\\
230 0.299756478699325\\
230.249402403731 0.29975\\
232 0.299705310633998\\
234 0.299655366062527\\
236 0.299606408745584\\
238 0.299558413149445\\
240 0.299511469385763\\
240.496668500597 0.2995\\
242 0.299465881338265\\
244 0.299421474657435\\
246 0.299377921602816\\
248 0.299335386171558\\
250 0.299293473440754\\
252 0.299252355386686\\
252.116907037902 0.29925\\
254 0.299212712456419\\
256 0.299173849039654\\
258 0.299135711393293\\
260 0.299098279856744\\
262 0.299061553412156\\
264 0.299025421576731\\
265.433838359383 0.299\\
266 0.298990136459798\\
268 0.298956142924559\\
270 0.298922582659491\\
272 0.298889754773406\\
274 0.298857438368831\\
276 0.29882554891651\\
278 0.298794538415115\\
280 0.298763918257976\\
280.926014143264 0.29875\\
282 0.298734130237172\\
284 0.298705036562781\\
286 0.298676429316671\\
288 0.298648608597126\\
290 0.298621018934465\\
292 0.298594039015583\\
294 0.298567338879572\\
296 0.298541221661398\\
298 0.298515548909173\\
299.336543026138 0.2985\\
300 0.298492412947659\\
302 0.298471677242719\\
304 0.298446772184017\\
306 0.298418594648062\\
308 0.298395436778687\\
310 0.298372691964511\\
312 0.298350401501287\\
314 0.298328396840678\\
316 0.298306747997379\\
318 0.298285442050781\\
320 0.298264482123722\\
321.397050970084 0.29825\\
322 0.298243860162193\\
324 0.298223977550064\\
326 0.298204395861076\\
328 0.298185129860213\\
330 0.298166174010336\\
332 0.298147522735445\\
334 0.298129235190711\\
336 0.298111225974328\\
338 0.298093508063697\\
340 0.298076021424117\\
342 0.298058748562693\\
344 0.298041802658471\\
346 0.298024965583946\\
348 0.2980086487158\\
349.067023446623 0.298\\
350 0.297992567465719\\
352 0.297977028978688\\
354 0.297961613416653\\
356 0.297946463965309\\
358 0.297931624163799\\
360 0.29791704937276\\
362 0.297902596100034\\
364 0.297888448110065\\
366 0.297874348777577\\
368 0.297860503033571\\
370 0.297847066466345\\
372 0.297833584577831\\
374 0.297820518572812\\
376 0.297807474367249\\
378 0.297794819054193\\
380 0.297782249466205\\
382 0.29776974217278\\
384 0.297757557497214\\
385.258464565515 0.29775\\
386 0.297745624690898\\
388 0.297734134888382\\
390 0.297722691924337\\
392 0.297711461229803\\
394 0.297700196780125\\
396 0.297689385878657\\
398 0.297678637326615\\
400 0.297668045724996\\
402 0.297657531736441\\
404 0.297647184762234\\
406 0.297637084236278\\
408 0.29762716394308\\
410 0.297617318222009\\
412 0.297607618532947\\
414 0.297598062359369\\
416 0.297588460745096\\
418 0.297579343337617\\
420 0.297570213716278\\
422 0.297561140695973\\
424 0.297552317548151\\
426 0.29754354780381\\
428 0.297534982637052\\
430 0.297526496562947\\
432 0.297518134567516\\
434 0.297509878913041\\
436 0.297501736780843\\
436.432491248987 0.2975\\
438 0.297493814342444\\
440 0.297486052284609\\
442 0.297478406980781\\
444 0.297470871850235\\
446 0.297463476600853\\
448 0.297456210520813\\
450 0.297448954543977\\
452 0.297441848871427\\
454 0.297434995449841\\
456 0.297427944495934\\
458 0.297421325912533\\
460 0.29741456789754\\
462 0.297407932368042\\
464 0.297401416770906\\
466 0.297395067759524\\
468 0.297388932645485\\
470 0.297382639059768\\
472 0.297376409512296\\
474 0.297370364436236\\
476 0.297364406031726\\
478 0.297358542416169\\
480 0.297352762935778\\
482 0.29734706715366\\
484 0.297341453904303\\
486 0.297335922045919\\
488 0.297330470499591\\
490 0.297325098212108\\
492 0.297319804099112\\
494 0.297314582099919\\
496 0.297309443318078\\
498 0.297304378868575\\
500 0.297299387681293\\
502 0.297294468926778\\
504 0.297289621924425\\
506 0.29728484580887\\
508 0.297280139703368\\
510 0.297275502243661\\
512 0.297270926181989\\
514 0.29726636823769\\
516 0.297261927264764\\
518 0.297257620655405\\
520 0.297253355862062\\
521.54460840167 0.29725\\
522 0.297249027839024\\
524 0.297244922315692\\
526 0.297240877436163\\
528 0.297236893916361\\
530 0.297232969709238\\
532 0.297229104022031\\
534 0.297225296071857\\
536 0.297221545084241\\
538 0.297217850299591\\
540 0.297214223665297\\
542 0.297210664789832\\
544 0.297207211480158\\
546 0.297203719740574\\
548 0.297200286642238\\
550 0.297196830860255\\
552 0.297193555064259\\
554 0.297190311968258\\
556 0.297187105620419\\
558 0.29718393499472\\
560 0.297180759581384\\
562 0.297177694755754\\
564 0.297174669001167\\
566 0.297171685271059\\
568 0.297168747410163\\
570 0.29716585499268\\
572 0.297163007698439\\
574 0.297160205045829\\
576 0.297157446776497\\
578 0.297154793219547\\
580 0.297152125098513\\
582 0.29714950291467\\
584 0.297146925071902\\
586 0.297144386876247\\
588 0.297141886062113\\
590 0.297139423058735\\
592 0.297136998879296\\
594 0.297134613895341\\
596 0.297132267943085\\
598 0.297129961160389\\
600 0.297127693390289\\
602 0.297125464282185\\
604 0.297123273236051\\
606 0.297121118765076\\
608 0.297118818328212\\
610 0.297116733318336\\
612 0.297114683791382\\
614 0.29711274100477\\
616 0.297110837779327\\
618 0.297108890367442\\
620 0.297106976914298\\
622 0.29710509712455\\
624 0.297103290067547\\
626 0.297101474060594\\
628 0.297099689883814\\
630 0.297097936968283\\
632 0.297096201824313\\
634 0.297094508489871\\
636 0.297092840967209\\
638 0.297091222306341\\
640 0.297089619658249\\
642 0.297088042077569\\
644 0.297086489786271\\
646 0.297085039871044\\
648 0.297083561122478\\
650 0.297081923157524\\
652 0.297080526625137\\
654 0.297079148873438\\
656 0.297077693901794\\
658 0.297076454751917\\
660 0.297075168788602\\
662 0.297073872611618\\
664 0.297072598800153\\
666 0.297071404053821\\
668 0.297070186889359\\
670 0.297068995345152\\
672 0.297067829016954\\
674 0.297066610651918\\
676 0.2970654623333\\
678 0.297064376104385\\
680 0.297063175150873\\
682 0.297062295563359\\
684 0.297061337836235\\
686 0.297060166738779\\
688 0.297059292527796\\
690 0.297058383463797\\
692 0.297057450110724\\
694 0.297056538624468\\
696 0.29705564878694\\
698 0.297054780366406\\
700 0.2970539330904\\
NaN NaN\\
};

\addplot [draw=black,forget plot] table[row sep=crcr]{
100 0.328570641875327\\
100.866509174797 0.32875\\
102 0.328978858696989\\
102.110978594958 0.329\\
103.453633170946 0.32925\\
104 0.329349361967201\\
104.876918043162 0.3295\\
106 0.329688370034737\\
106.389308245434 0.32975\\
108 0.329999319698806\\
108.004653027646 0.33\\
109.751235497083 0.33025\\
110 0.330284854274942\\
111.625051611512 0.3305\\
112 0.330548620611255\\
113.643555050047 0.33075\\
114 0.330792800873709\\
115.826369505669 0.331\\
116 0.331019315040428\\
118 0.331229902164516\\
118.20186432629 0.33125\\
120 0.331425629638575\\
120.805077195533 0.3315\\
122 0.33160832140788\\
123.652404270969 0.33175\\
124 0.331779271475372\\
126 0.33193880523321\\
126.810831062228 0.332\\
128 0.332088199038217\\
130 0.332228400941364\\
130.324672147603 0.33225\\
132 0.332359585388502\\
134 0.33248326452647\\
134.284640748602 0.3325\\
136 0.332599216777618\\
138 0.332708327211736\\
138.804392793282 0.33275\\
140 0.332810961885237\\
142 0.332907371802897\\
144 0.332998788093828\\
144.027941778759 0.333\\
146 0.333084226903902\\
148 0.333165114275141\\
150 0.333241725535831\\
150.227348295676 0.33325\\
152 0.333313563204262\\
154 0.333381360899876\\
156 0.333445568735083\\
157.789665385973 0.3335\\
158 0.33350630537753\\
160 0.333563179596377\\
162 0.333616951334706\\
164 0.333667950013442\\
166 0.333716051789923\\
167.488763629174 0.33375\\
168 0.333761492596913\\
170 0.333803992696554\\
172 0.333844328682784\\
174 0.333882316729396\\
176 0.333918193575128\\
178 0.333952133573928\\
180 0.333984095529468\\
181.051787793131 0.334\\
182 0.334014148786796\\
184 0.334042100696986\\
186 0.334068557995898\\
188 0.334093397973864\\
190 0.334116733419014\\
192 0.334138632723746\\
194 0.334159158871592\\
196 0.334178300505141\\
198 0.334196244062867\\
200 0.334213005177151\\
202 0.33422868945789\\
204 0.33424376276946\\
204.960394211428 0.33425\\
206 0.334256666872746\\
208 0.334268979958617\\
210 0.334280340770671\\
212 0.334290790206187\\
214 0.334300317607652\\
216 0.33430904541692\\
218 0.334316967740139\\
220 0.334324138116812\\
222 0.334330570656134\\
224 0.334336282887772\\
226 0.334341304967605\\
228 0.334345714566605\\
230 0.334349532379831\\
232 0.334352723249913\\
234 0.334355216105644\\
236 0.334357405695554\\
238 0.334358882348944\\
240 0.334359813572738\\
242 0.334360455011186\\
244 0.334360414945901\\
246 0.334360027999254\\
248 0.334359145876696\\
250 0.334357911222141\\
252 0.334356168998349\\
254 0.334354134553492\\
256 0.33435169150737\\
258 0.334348914512858\\
260 0.334345802661838\\
262 0.334342365283147\\
264 0.334338604731863\\
266 0.334334586765664\\
268 0.334330133818112\\
270 0.334325443537258\\
272 0.334320536113915\\
274 0.334315370139348\\
276 0.334310223762058\\
278 0.334304531406985\\
280 0.334298634560346\\
282 0.334292526351072\\
284 0.33428621074998\\
286 0.334279684808515\\
288 0.334272955687556\\
290 0.334266052908827\\
292 0.334258962323236\\
294 0.334251626864812\\
294.431707245627 0.33425\\
296 0.334244033413519\\
298 0.334236442760258\\
300 0.334228531145727\\
302 0.334220601360136\\
304 0.334212487180526\\
306 0.334204317414585\\
308 0.334195916848136\\
310 0.334187550912683\\
312 0.334178635078333\\
314 0.334169950011471\\
316 0.334161047070716\\
318 0.334152071226255\\
320 0.334143197889916\\
322 0.334134095340994\\
324 0.334124634148754\\
326 0.334115404058348\\
328 0.334105820360238\\
330 0.334096297504977\\
332 0.334086695576123\\
334 0.334077017878124\\
336 0.334069296337138\\
338 0.334061749641749\\
340 0.334051301077373\\
342 0.334037992382183\\
344 0.334027622897845\\
346 0.334017565620779\\
348 0.334007593950714\\
349.484653641445 0.334\\
350 0.333997337308267\\
352 0.333987139252852\\
354 0.33397661170801\\
356 0.333966206852973\\
358 0.333955755521922\\
360 0.333945267827309\\
362 0.333934758722826\\
364 0.333924187733278\\
366 0.333913596008498\\
368 0.333902972698767\\
370 0.333892319674672\\
372 0.333881601087596\\
374 0.333870854483674\\
376 0.333860260119522\\
378 0.333849927406552\\
380 0.333839134184516\\
382 0.333828279629067\\
384 0.333817444759735\\
386 0.33380620887088\\
388 0.333795769311364\\
390 0.333784492124292\\
392 0.333773644406987\\
394 0.333762784230455\\
396 0.33375225429293\\
396.403698391604 0.33375\\
398 0.333740986545913\\
400 0.333729944739909\\
402 0.333719076617563\\
404 0.333707860692301\\
406 0.333696866600354\\
408 0.333685764506003\\
410 0.333674756544996\\
412 0.333663744304394\\
414 0.333652715921529\\
416 0.333641578797064\\
418 0.333630546752273\\
420 0.33361973181563\\
422 0.333608500404151\\
424 0.333597587258932\\
426 0.333586549562945\\
428 0.333575549801926\\
430 0.333564557165171\\
432 0.333553538708641\\
434 0.333542445195298\\
436 0.333531555090303\\
438 0.333520712302369\\
440 0.333509643869518\\
441.758769105477 0.3335\\
442 0.33349866373439\\
444 0.333488242888822\\
446 0.333476665977544\\
448 0.333465491677286\\
450 0.333454403220759\\
452 0.333443459359304\\
454 0.333432394686265\\
456 0.33342162223468\\
458 0.333410737812598\\
460 0.333399786351375\\
462 0.333388850130941\\
464 0.333377929567038\\
466 0.333366871020565\\
468 0.33335589658733\\
470 0.333345102602134\\
472 0.33333426491876\\
474 0.333323431976088\\
476 0.333312507975143\\
478 0.333301696505685\\
480 0.33329092502662\\
482 0.333280209607268\\
484 0.333269467077772\\
486 0.333258741739517\\
487.635134459418 0.33325\\
488 0.333248029634569\\
490 0.333237243758897\\
492 0.333226495408173\\
494 0.333215832117154\\
496 0.333205252067431\\
498 0.333194282213133\\
500 0.333183609396302\\
502 0.333172889124163\\
504 0.333162202293454\\
506 0.333151634291628\\
508 0.333141032151174\\
510 0.333130570244799\\
512 0.333119879358219\\
514 0.333109330375575\\
516 0.333098818995296\\
518 0.333088286502468\\
520 0.333077866738451\\
522 0.333067353537537\\
524 0.333057122899321\\
526 0.33304649255278\\
528 0.333036152063111\\
530 0.333025794613158\\
532 0.333015459599397\\
534 0.333005147238556\\
534.990682884527 0.333\\
536 0.332994702332029\\
538 0.3329843272108\\
540 0.332973976138844\\
542 0.33296364914252\\
544 0.332953346180823\\
546 0.332943067287052\\
548 0.332932812461342\\
550 0.332922581760943\\
552 0.332912373909263\\
554 0.332902190230494\\
556 0.332892031303326\\
558 0.332881897218383\\
560 0.332871788021259\\
562 0.332861703633894\\
564 0.332851643775363\\
566 0.332841608296018\\
568 0.332831597245897\\
570 0.332821683711845\\
572 0.33281175364646\\
574 0.33280182138193\\
576 0.332791904718185\\
578 0.332782018586488\\
580 0.332772047632036\\
582 0.332762211011632\\
584 0.332752494459475\\
584.510339322506 0.33275\\
586 0.332742643765403\\
588 0.332732765266298\\
590 0.33272292094076\\
592 0.332713101536505\\
594 0.332703307062307\\
596 0.332693537498052\\
598 0.332683792822099\\
600 0.332674073010626\\
602 0.332664378040168\\
604 0.332654672984319\\
606 0.332644957459031\\
608 0.332635383685357\\
610 0.332625908971075\\
612 0.332616286584545\\
614 0.332606703091067\\
616 0.332597278982534\\
618 0.3325875923641\\
620 0.332578208341593\\
622 0.332568758063935\\
624 0.332559355545482\\
626 0.332549910898712\\
628 0.332540580072889\\
630 0.332531430772683\\
632 0.33252178181499\\
634 0.332512477743858\\
636 0.332503198012468\\
636.690921649931 0.3325\\
638 0.332493877698037\\
640 0.332484547725834\\
642 0.332475242335985\\
644 0.332465961570286\\
646 0.332456721415905\\
648 0.332447630492157\\
650 0.332438418998952\\
652 0.332429252700176\\
654 0.332420087854065\\
656 0.332410945543232\\
658 0.332401826780801\\
660 0.332392731992458\\
662 0.332383661476415\\
664 0.332374615182635\\
666 0.332365593538601\\
668 0.332356596420536\\
670 0.332347623567982\\
672 0.332338674954234\\
674 0.332329750284585\\
676 0.332320848923616\\
678 0.332311963341243\\
680 0.332303105118174\\
682 0.332294273159148\\
684 0.332285464604374\\
686 0.332276679241608\\
688 0.332267833219436\\
690 0.332259034554691\\
692 0.332250318538444\\
692.07326840004 0.33225\\
694 0.33224153541169\\
696 0.33223277208122\\
698 0.332224103209845\\
700 0.332215383906013\\
NaN NaN\\
};

\addplot [draw=black,forget plot] table[row sep=crcr]{
100 0.305873336864618\\
100.488080722901 0.30575\\
101.497173426046 0.3055\\
102 0.305377817777148\\
102.54966816797 0.30525\\
103.645202265331 0.305\\
104 0.304920560709056\\
104.794347661537 0.30475\\
105.979180433583 0.3045\\
106 0.304495693126124\\
107.238229770356 0.30425\\
108 0.304101300865512\\
108.54055273797 0.304\\
109.897826764004 0.30375\\
110 0.303731515237405\\
111.332160414327 0.3035\\
112 0.303385820108332\\
112.826193575295 0.30325\\
114 0.303060171906424\\
114.38650530406 0.303\\
116 0.302752858026075\\
116.019366899371 0.30275\\
117.741951764379 0.3025\\
118 0.302463142280478\\
119.548070635087 0.30225\\
120 0.302188752980789\\
121.445255530847 0.302\\
122 0.301928679054816\\
123.440741290102 0.30175\\
124 0.301681714281366\\
125.538256526406 0.3015\\
126 0.301446282950431\\
127.748011544882 0.30125\\
128 0.301222141014678\\
130 0.301008140822828\\
130.07870530218 0.301\\
132 0.300804301240604\\
132.550773852154 0.30075\\
134 0.300609281610728\\
135.161712844293 0.3005\\
136 0.300422326865553\\
137.919247194983 0.30025\\
138 0.300242857413285\\
140 0.300071487294916\\
140.8608602652 0.3\\
142 0.299906811933873\\
143.972360302502 0.29975\\
144 0.299747834814417\\
146 0.299596002803111\\
147.302350866656 0.2995\\
148 0.299449365038729\\
150 0.299308105063225\\
150.847278366743 0.29925\\
152 0.299172109391784\\
154 0.299040849560176\\
154.63865702004 0.299\\
156 0.29891420202662\\
158 0.298791732602122\\
158.700537181753 0.29875\\
160 0.298673713894526\\
162 0.298559590682428\\
163.070284313646 0.2985\\
164 0.298448985237261\\
166 0.298342149089951\\
167.771188706438 0.29825\\
168 0.298238267695611\\
170 0.298138435419909\\
172 0.298041056252981\\
172.865863446811 0.298\\
174 0.297946998682981\\
176 0.297855711172324\\
178 0.297766682972089\\
178.384895755547 0.29775\\
180 0.297681003636464\\
182 0.297597719379187\\
184 0.297515979068966\\
184.401729061872 0.2975\\
186 0.297437341288176\\
188 0.29736075682432\\
190 0.297285912995421\\
190.980917081853 0.29725\\
192 0.297213223548317\\
194 0.297142857777179\\
196 0.297074050850424\\
198 0.297006762540665\\
198.20574392074 0.297\\
200 0.296941869630959\\
202 0.296878418944147\\
204 0.296816478975188\\
206 0.296755718271377\\
206.192672806136 0.29675\\
208 0.29669715910427\\
210 0.296639910849667\\
212 0.296583897043059\\
214 0.296529035110502\\
215.081106519877 0.2965\\
216 0.296475673465648\\
218 0.296423888877658\\
220 0.296373041556993\\
222 0.296323292790719\\
224 0.296274497014886\\
225.026973018811 0.29625\\
226 0.296227112898042\\
228 0.296181063767726\\
230 0.296135747334867\\
232 0.296091471515908\\
234 0.296047990908294\\
236 0.296005489513479\\
236.2619486221 0.296\\
238 0.295964078889436\\
240 0.295923738927014\\
242 0.295884113810348\\
244 0.295845281985307\\
246 0.295807126335837\\
248 0.295769675722223\\
249.071040025731 0.29575\\
250 0.295733177944327\\
252 0.29569764920828\\
254 0.295662758981297\\
256 0.295628505920689\\
258 0.295594879975752\\
260 0.295561956820125\\
262 0.295529432675882\\
263.846696444645 0.2955\\
264 0.295497591523015\\
266 0.295466840538441\\
268 0.29543650161991\\
270 0.295406752113371\\
272 0.295377448924284\\
274 0.295348955534042\\
276 0.29532053650645\\
278 0.295292784690134\\
280 0.29526556381268\\
281.161258822548 0.29525\\
282 0.295238914367191\\
284 0.295212893286523\\
286 0.295187423970282\\
288 0.295162248141491\\
290 0.29513759867578\\
292 0.295113322281771\\
294 0.29508944306097\\
296 0.295068074767317\\
298 0.295048652629155\\
300 0.295024812067857\\
301.83369760811 0.295\\
302 0.294997782266531\\
304 0.294976108275162\\
306 0.294954846508739\\
308 0.294933976933646\\
310 0.294913097059654\\
312 0.294892802431278\\
314 0.294872783613467\\
316 0.294853081576785\\
318 0.294833701152342\\
320 0.294814649928049\\
322 0.294795859113302\\
324 0.294777356241676\\
326 0.294759136514752\\
327.018801657742 0.29475\\
328 0.294741327113731\\
330 0.294723841244215\\
332 0.294706760628009\\
334 0.294689973243605\\
336 0.294673349145064\\
338 0.294656907957242\\
340 0.294640753857628\\
342 0.294624826304325\\
344 0.294609099017231\\
346 0.294593749157572\\
348 0.294578483654213\\
350 0.294563665256701\\
352 0.294548797080091\\
354 0.294534284001873\\
356 0.294520006031536\\
358 0.294505802210751\\
358.836518273996 0.2945\\
360 0.294492046034686\\
362 0.294478588147486\\
364 0.294465229001432\\
366 0.294452047694228\\
368 0.294439154407133\\
370 0.294426309059721\\
372 0.294413792307414\\
374 0.294401540712257\\
376 0.294389117316725\\
378 0.294377092011544\\
380 0.294365198073558\\
382 0.294353493358858\\
384 0.294341871154561\\
386 0.294330469946318\\
388 0.294319707910495\\
390 0.294308070269577\\
392 0.294297232567787\\
394 0.294286591288797\\
396 0.294275778121561\\
398 0.294265273089658\\
400 0.294254960980388\\
400.971666155438 0.29425\\
402 0.294244825769963\\
404 0.294234911887064\\
406 0.294225120152283\\
408 0.294215459854285\\
410 0.294205915393017\\
412 0.294196468190242\\
414 0.294187202513326\\
416 0.294178086694276\\
418 0.294169040650334\\
420 0.294160098574423\\
422 0.294151320364231\\
424 0.294142642802495\\
426 0.294134071819225\\
428 0.294125610324126\\
430 0.294117311049085\\
432 0.294109117587747\\
434 0.294100964727968\\
436 0.294092984045386\\
438 0.294085203150366\\
440 0.294077214208026\\
442 0.294069507956628\\
444 0.294061819188739\\
446 0.294054359114708\\
448 0.29404691951967\\
450 0.294039630168883\\
452 0.294032441899678\\
454 0.294025319434282\\
456 0.294018241579514\\
458 0.294011213458752\\
460 0.294004374549526\\
461.291262340208 0.294\\
462 0.293997634863508\\
464 0.293991030736397\\
466 0.293984436278055\\
468 0.293978006983628\\
470 0.293971792415598\\
472 0.293965519453985\\
474 0.293959303720661\\
476 0.293953192368121\\
478 0.293947157520857\\
480 0.293941198104166\\
482 0.293935313073357\\
484 0.293929501390087\\
486 0.29392376205363\\
488 0.293918089551147\\
490 0.293912492013033\\
492 0.293906964190107\\
494 0.293901505049886\\
496 0.293896113492292\\
498 0.293890788535059\\
500 0.293885529236798\\
502 0.293880334688252\\
504 0.293875204096286\\
506 0.293870133005175\\
508 0.293865129771194\\
510 0.293860186025588\\
512 0.293855299076468\\
514 0.293850432383435\\
516 0.293845686522577\\
518 0.293841007376209\\
520 0.293836359399033\\
522 0.293831767368934\\
524 0.293827231388435\\
526 0.293822750741124\\
528 0.293818324715666\\
530 0.293813952612878\\
532 0.293809633741738\\
534 0.293805325916933\\
536 0.29380109342897\\
538 0.293796914940416\\
540 0.293792793420059\\
542 0.293788713887884\\
544 0.293784808751936\\
546 0.293780836973545\\
548 0.293776817692204\\
550 0.293772957117008\\
552 0.293769143519266\\
554 0.293765378685633\\
556 0.293761667686891\\
558 0.29375803633455\\
560 0.293754395533486\\
562 0.293750798814276\\
562.449721553069 0.29375\\
564 0.293747287154049\\
566 0.293743829708892\\
568 0.293740413799642\\
570 0.293737038818878\\
572 0.293733622768736\\
574 0.293730333947235\\
576 0.293727083366884\\
578 0.293723872081119\\
580 0.293720700159347\\
582 0.293717566807161\\
584 0.293714471527683\\
586 0.293711413498734\\
588 0.293708392262767\\
590 0.293705406846196\\
592 0.29370245683444\\
594 0.293699542155537\\
596 0.293696662614222\\
598 0.293693817937665\\
600 0.293691021666046\\
602 0.293688245686141\\
604 0.293685503361422\\
606 0.293682794264564\\
608 0.293680140945039\\
610 0.293677417040539\\
612 0.293674806343394\\
614 0.293672227339766\\
616 0.293669695372285\\
618 0.293667208933337\\
620 0.293664719651114\\
622 0.293662260663955\\
624 0.293659832612997\\
626 0.293657429288335\\
628 0.29365505610171\\
630 0.29365270965573\\
632 0.293650404471992\\
634 0.293648117360168\\
636 0.293645855854605\\
638 0.293643705064365\\
640 0.293641507714346\\
642 0.293639338964107\\
644 0.293637180193996\\
646 0.293635061486026\\
648 0.293632964220529\\
650 0.293630876543687\\
652 0.293628836942474\\
654 0.293626824790017\\
656 0.29362488926649\\
658 0.293622873385949\\
660 0.293620933806422\\
662 0.293619018447902\\
664 0.29361712715086\\
666 0.293615210005305\\
668 0.293613310223609\\
670 0.293611496796609\\
672 0.293609739224557\\
674 0.29360796909607\\
676 0.293606237476863\\
678 0.293604363858225\\
680 0.293602723056391\\
682 0.293601080206226\\
684 0.29359941549137\\
686 0.29359777207012\\
688 0.29359614971065\\
690 0.293594548139761\\
692 0.293592967129875\\
694 0.293591406433084\\
696 0.293589865821342\\
698 0.293588345080562\\
700 0.293586844002059\\
NaN NaN\\
};

\addplot [draw=black,forget plot] table[row sep=crcr]{
100 0.333875924016112\\
100.905863525406 0.334\\
102 0.334147323269803\\
102.810734043849 0.33425\\
104 0.334398123349681\\
104.869072210961 0.3345\\
106 0.334630421792745\\
107.100047864913 0.33475\\
108 0.334846314397601\\
109.526434118192 0.335\\
110 0.335046934094451\\
112 0.335233843707203\\
112.183361771973 0.33525\\
114 0.335407684423406\\
115.128582774168 0.3355\\
116 0.335570242713966\\
118 0.335722185836174\\
118.387747304859 0.33575\\
120 0.335864016498638\\
122 0.335997327528486\\
122.042362524089 0.336\\
124 0.336121804897475\\
126 0.336238942014264\\
126.199674564086 0.33625\\
128 0.336348370302613\\
130 0.336451437519175\\
130.998789900009 0.3365\\
132 0.336548032308183\\
134 0.33663880341942\\
136 0.336724386200534\\
136.631347832354 0.33675\\
138 0.336804827257704\\
140 0.336880241529706\\
142 0.336951462874158\\
143.44634258636 0.337\\
144 0.337018353050659\\
146 0.337081208832932\\
148 0.337140476113923\\
150 0.337196368478932\\
152 0.337249076636791\\
152.037092027269 0.33725\\
154 0.337298299274696\\
156 0.337344683351322\\
158 0.337388411305495\\
160 0.33742961284254\\
162 0.337468458784433\\
163.728215460907 0.3375\\
164 0.337504900944617\\
166 0.33753880745276\\
168 0.337570652309205\\
170 0.337600627424017\\
172 0.337628750074646\\
174 0.337655210009618\\
176 0.337679830602244\\
178 0.33770289783732\\
180 0.337724475981689\\
182 0.337744586319538\\
182.577215961383 0.33775\\
184 0.33776319684476\\
186 0.33778042829061\\
188 0.337796381674748\\
190 0.33781118791469\\
192 0.337824856782596\\
194 0.33783744173967\\
196 0.337848990777344\\
198 0.337859567248188\\
200 0.337869090167978\\
202 0.33787781570283\\
204 0.337885707189886\\
206 0.337893378069649\\
208 0.337899323931772\\
210 0.337904485348045\\
212 0.337909234302561\\
214 0.337913291715167\\
216 0.337916702524782\\
218 0.3379194721978\\
220 0.337921625880108\\
222 0.337923196903968\\
224 0.337924197082769\\
226 0.337924667582759\\
228 0.337924622559664\\
230 0.337924112880554\\
232 0.337923120424071\\
234 0.337921698213706\\
236 0.337919792700933\\
238 0.337917534649543\\
240 0.337914812070058\\
242 0.337911846214024\\
244 0.337908493705148\\
246 0.33790462047722\\
248 0.337900500650164\\
250 0.337896048707932\\
252 0.337891319947259\\
254 0.337886296042466\\
256 0.337881029335793\\
258 0.337875367538756\\
260 0.337869547423205\\
262 0.337863444379937\\
264 0.33785702763312\\
266 0.33785046397481\\
268 0.337843684030315\\
270 0.337836726028584\\
272 0.337829512475064\\
274 0.337822013734211\\
276 0.337814434421334\\
278 0.337806677340861\\
280 0.337799049017365\\
282 0.337790956197981\\
284 0.337782701559758\\
286 0.337774291594575\\
288 0.337765743252313\\
290 0.337757069478333\\
291.604657263732 0.33775\\
292 0.33774824416217\\
294 0.337739226665059\\
296 0.337730093571169\\
298 0.337720783217899\\
300 0.337711295749015\\
302 0.33770182478837\\
304 0.337692267545673\\
306 0.337682638019259\\
308 0.337672880214225\\
310 0.337663074625606\\
312 0.337653127599149\\
314 0.337643163054013\\
316 0.337632997161249\\
318 0.337622841542191\\
320 0.337612636219047\\
322 0.337602605882944\\
324 0.337592094918255\\
326 0.337581582721211\\
328 0.337571114399172\\
330 0.337560647472094\\
332 0.33755000950433\\
334 0.33753940114614\\
336 0.337528748409457\\
338 0.337520602888329\\
340 0.337512512433977\\
342 0.337500857649239\\
342.150354138088 0.3375\\
344 0.337489365223416\\
346 0.337474687705784\\
348 0.337463727748221\\
350 0.337452824937499\\
352 0.337442065391639\\
354 0.337430734729671\\
356 0.337419672178079\\
358 0.337408624389323\\
360 0.337397528160368\\
362 0.337386414545014\\
364 0.337375247498726\\
366 0.337364069892933\\
368 0.337352909804732\\
370 0.337341736286883\\
372 0.337330552029315\\
374 0.337319358604539\\
376 0.337308174568484\\
378 0.337296971839811\\
380 0.337285800129584\\
382 0.337275016975071\\
384 0.337263790480116\\
386 0.337252532679679\\
386.451078416888 0.33725\\
388 0.337241231267578\\
390 0.337229548898952\\
392 0.337218514633913\\
394 0.337206900450438\\
396 0.337195622050361\\
398 0.337184336018528\\
400 0.337173195813059\\
402 0.33716182522976\\
404 0.337150521838313\\
406 0.337139311662673\\
408 0.33712794210002\\
410 0.337116746655226\\
412 0.337105494889056\\
414 0.337094153679262\\
416 0.337082978864106\\
418 0.337071763726304\\
420 0.337060489420024\\
422 0.337049348867263\\
424 0.337038201718849\\
426 0.337027043641972\\
428 0.33701606066355\\
430 0.337004756227819\\
430.858092708795 0.337\\
432 0.336993616353091\\
434 0.336982570371158\\
436 0.336971373047451\\
438 0.336960099554015\\
440 0.336948951026805\\
442 0.336937954017451\\
444 0.336927204055511\\
446 0.336915850795968\\
448 0.336904798367012\\
450 0.336893623542283\\
452 0.336882550699192\\
454 0.3368715243378\\
456 0.336860556780685\\
458 0.336849560893663\\
460 0.3368386989869\\
462 0.336827873443347\\
464 0.336816977842777\\
466 0.33680610398633\\
468 0.336795252158883\\
470 0.33678429147015\\
472 0.336773535274782\\
474 0.336762709112249\\
476 0.336751978139966\\
476.367483119372 0.33675\\
478 0.336741138472001\\
480 0.336730358857842\\
482 0.336719520465193\\
484 0.336708783253079\\
486 0.336698047766026\\
488 0.336687375172502\\
490 0.336676692535782\\
492 0.336666032534126\\
494 0.336655403864005\\
496 0.33664473474229\\
498 0.336634272642534\\
500 0.336623750142698\\
502 0.336613054249329\\
504 0.336602551733983\\
506 0.336592085888107\\
508 0.336581648841697\\
510 0.33657119415922\\
512 0.33656082868034\\
514 0.336550494779923\\
516 0.336540139124429\\
518 0.336529640161867\\
520 0.336519384114471\\
522 0.336509203002525\\
523.782733832941 0.3365\\
524 0.336498868884957\\
526 0.336488538334972\\
528 0.336478260240466\\
530 0.336468111903394\\
532 0.336457685481722\\
534 0.336447557316692\\
536 0.336437373110869\\
538 0.336427214470743\\
540 0.336417059815019\\
542 0.33640690838326\\
544 0.336396826130338\\
546 0.336386770260034\\
548 0.336376740784645\\
550 0.336366737706221\\
552 0.336356761039354\\
554 0.336346810792025\\
556 0.336336886965132\\
558 0.336326991519187\\
560 0.336317120184033\\
562 0.336307275251687\\
564 0.336297456823048\\
566 0.336287664843057\\
568 0.336277899231268\\
570 0.336268159977374\\
572 0.336258447096313\\
573.74402891818 0.33625\\
574 0.33624874958929\\
576 0.336239076295829\\
578 0.336229353984326\\
580 0.336219674255562\\
582 0.336210041513072\\
584 0.336200394085379\\
586 0.336190682421334\\
588 0.336181111284788\\
590 0.336171602747484\\
592 0.336162095065431\\
594 0.336152585910395\\
596 0.336143103420948\\
598 0.336133646891812\\
600 0.336124216217665\\
602 0.33611481133019\\
604 0.336105432170675\\
606 0.336096078672763\\
608 0.336086750771928\\
610 0.33607730671242\\
612 0.336068142878351\\
614 0.336058843822797\\
616 0.336049625448898\\
618 0.336040433119766\\
620 0.336031256465518\\
622 0.336022226330148\\
624 0.336012938047466\\
626 0.336003820441024\\
626.847708594828 0.336\\
628 0.33599476198419\\
630 0.335985627223648\\
632 0.335976510264638\\
634 0.335967447370701\\
636 0.335958601462524\\
638 0.335949293489327\\
640 0.335940288266423\\
642 0.335931307595589\\
644 0.335922325857882\\
646 0.335913390840232\\
648 0.335904480097942\\
650 0.335895593758593\\
652 0.335886687304886\\
654 0.335877986970703\\
656 0.335869171624577\\
658 0.335860381044899\\
660 0.335851616129772\\
662 0.33584287626514\\
664 0.335834160863812\\
666 0.335825470277995\\
668 0.335816804808359\\
670 0.335808163059168\\
672 0.335799544095747\\
674 0.335790948295846\\
676 0.335782375912576\\
678 0.335773827032487\\
680 0.335765301658979\\
682 0.335756799628102\\
683.603864788379 0.33575\\
684 0.335748305926931\\
686 0.335739780172657\\
688 0.335731275148884\\
690 0.335722793165654\\
692 0.335714334123812\\
694 0.33570589907671\\
696 0.335697454676201\\
698 0.335689065970825\\
700 0.335680699771889\\
NaN NaN\\
};

\addplot [draw=black,forget plot] table[row sep=crcr]{
100 0.301204925302805\\
101.136096979836 0.301\\
102 0.300846256329197\\
102.56417734368 0.30075\\
104 0.300508298780196\\
104.051412852349 0.3005\\
105.622248318433 0.30025\\
106 0.300190676570143\\
107.264604091988 0.3\\
108 0.299890572228924\\
108.982453671418 0.29975\\
110 0.299606279999746\\
110.782623414363 0.2995\\
112 0.299336867259001\\
112.673880675145 0.29925\\
114 0.299081276323297\\
114.662798761569 0.299\\
116 0.298838145500285\\
116.754692058463 0.29875\\
118 0.298606425618361\\
118.958335993432 0.2985\\
120 0.298385804433477\\
121.283705114252 0.29825\\
122 0.298175192546558\\
123.735579205186 0.298\\
124 0.297973649088263\\
126 0.297781000239247\\
126.332842063874 0.29775\\
128 0.297596702540681\\
129.088302778804 0.2975\\
130 0.297420018429109\\
132 0.297250032652987\\
132.000396990118 0.29725\\
134 0.297087619437252\\
135.113242766082 0.297\\
136 0.296931088491208\\
138 0.296780396105127\\
138.416706727552 0.29675\\
140 0.296635970761971\\
141.942410391538 0.2965\\
142 0.296496019165158\\
144 0.296361794699182\\
145.720208334543 0.29625\\
146 0.296232050850433\\
148 0.296106994628506\\
149.763073845399 0.296\\
150 0.295985802192147\\
152 0.295869513271259\\
154 0.295756028952206\\
154.109512658366 0.29575\\
156 0.295647233555565\\
158 0.295541475509421\\
158.805450702854 0.2955\\
160 0.295439262517056\\
162 0.295340171347857\\
163.870956291894 0.29525\\
164 0.295243858533124\\
166 0.295151134593296\\
168 0.295060720054187\\
169.377827349075 0.295\\
170 0.294972924410177\\
172 0.29488800599195\\
174 0.294805304874733\\
175.369999828065 0.29475\\
176 0.294724885869013\\
178 0.29464710370291\\
180 0.29457143138788\\
181.9216094622 0.2945\\
182 0.294497122424093\\
184 0.294425718784343\\
186 0.294355947297384\\
188 0.294287756615772\\
189.133241341243 0.29425\\
190 0.294221483675612\\
192 0.294157226888805\\
194 0.294094355657772\\
196 0.294032831389017\\
197.093003404406 0.294\\
198 0.293973097192264\\
200 0.293915145243787\\
202 0.293858320215511\\
204 0.293802845517054\\
205.942421518972 0.29375\\
206 0.293748453917152\\
208 0.293695901361701\\
210 0.293644407057022\\
212 0.2935941440562\\
214 0.293544727230569\\
215.852222778079 0.2935\\
216 0.293496476259139\\
218 0.29344979274531\\
220 0.293403984581041\\
222 0.293359023142739\\
224 0.293315166403409\\
226 0.293271918217107\\
227.03639884496 0.29325\\
228 0.293229877596538\\
230 0.293188942885\\
232 0.293148791933588\\
234 0.293109524554885\\
236 0.293070861596248\\
238 0.293032891370215\\
239.768392226268 0.293\\
240 0.292995746378219\\
242 0.292959927348656\\
244 0.29292456284399\\
246 0.292889850857953\\
248 0.292855766293856\\
250 0.292822285511795\\
252 0.292789411025626\\
254 0.292757120697411\\
254.44945919894 0.29275\\
256 0.292725745393219\\
258 0.292695015090844\\
260 0.292664647883812\\
262 0.292635071284691\\
264 0.292605889788111\\
266 0.292577266585732\\
268 0.292549120153876\\
270 0.29252131796175\\
271.570999720162 0.2925\\
272 0.29249425368347\\
274 0.292467837918898\\
276 0.292441858036571\\
278 0.292416278922622\\
280 0.292391149733172\\
282 0.292366557138042\\
284 0.292342174119573\\
286 0.292318320398074\\
288 0.292294723073893\\
290 0.29227158383476\\
291.895910034627 0.29225\\
292 0.292248830023327\\
294 0.292228579808402\\
296 0.292210025621106\\
298 0.292187387254895\\
300 0.292162476369724\\
302 0.292141725014159\\
304 0.29212141272455\\
306 0.292101289696299\\
308 0.292081479430944\\
310 0.292061969870469\\
312 0.292042752817096\\
314 0.292023830774192\\
316 0.292005104376573\\
316.557095796433 0.292\\
318 0.291986947840557\\
320 0.291969114250855\\
322 0.291951544468292\\
324 0.291934233512119\\
326 0.291917221364321\\
328 0.29190041104984\\
330 0.291883950781617\\
332 0.291867694679332\\
334 0.291851580994425\\
336 0.291835723424849\\
338 0.291819969467794\\
340 0.29180464817716\\
342 0.291789313955421\\
344 0.291774392618241\\
346 0.291759589755428\\
347.317355885326 0.29175\\
348 0.291745094533382\\
350 0.291730942508387\\
352 0.291717076439125\\
354 0.291703226330535\\
356 0.291689663925136\\
358 0.291676262388759\\
360 0.291663127890126\\
362 0.291650157434472\\
364 0.291637193134193\\
366 0.291624554414338\\
368 0.291612066010728\\
370 0.291599826941594\\
372 0.291587555231522\\
374 0.29157546793146\\
376 0.291563679560315\\
378 0.291551944668653\\
380 0.29154046740833\\
382 0.291529155870658\\
384 0.291518064926862\\
386 0.291506990691733\\
387.266369642743 0.2915\\
388 0.291495994369965\\
390 0.291485131256561\\
392 0.291474702918029\\
394 0.291464254768587\\
396 0.291453989708463\\
398 0.29144400985074\\
400 0.291433932159047\\
402 0.291424072625469\\
404 0.291414338149664\\
406 0.291404647686487\\
408 0.291395248486111\\
410 0.291385862575561\\
412 0.291376526882092\\
414 0.29136742780676\\
416 0.291358370618595\\
418 0.29134951061967\\
420 0.29134067145102\\
422 0.291332019499485\\
424 0.291323415419695\\
426 0.2913149190152\\
428 0.291306512096281\\
430 0.291298204214642\\
432 0.291290040850972\\
434 0.291282140006873\\
436 0.29127396280551\\
438 0.291266079981174\\
440 0.291258337070807\\
442 0.291250583189619\\
442.152840860567 0.29125\\
444 0.291243047364372\\
446 0.291235667242387\\
448 0.291228420567774\\
450 0.291221170831017\\
452 0.291213962464827\\
454 0.291206915430883\\
456 0.291199863958034\\
458 0.291193217164188\\
460 0.291186354157454\\
462 0.291179466541468\\
464 0.291172796696247\\
466 0.291166203758993\\
468 0.291159632563357\\
470 0.291153196649263\\
472 0.291146835081128\\
474 0.291140546764679\\
476 0.291134330597774\\
478 0.29112818555749\\
480 0.291122110663083\\
482 0.291116097788877\\
484 0.291110152109613\\
486 0.291104282322842\\
488 0.291098479386183\\
490 0.291092742269044\\
492 0.291087070072351\\
494 0.291081461752083\\
496 0.291075916330047\\
498 0.291070432893764\\
500 0.291065009637951\\
502 0.291059637169243\\
504 0.291054349089648\\
506 0.291049089170262\\
508 0.291043901122322\\
510 0.291038817396808\\
512 0.291033710839317\\
514 0.2910286942559\\
516 0.291023733726533\\
518 0.291018826827724\\
520 0.291013973753895\\
522 0.291009173824967\\
524 0.291004426369503\\
525.885339721448 0.291\\
526 0.290999734327218\\
528 0.290995096969734\\
530 0.290990609069593\\
532 0.290986152370578\\
534 0.290981769828492\\
536 0.290977383970385\\
538 0.290972961744963\\
540 0.290968654998604\\
542 0.29096443269193\\
544 0.290960304862425\\
546 0.290956149582653\\
548 0.290951969378228\\
550 0.290947897567758\\
552 0.290943867852504\\
554 0.290939886206891\\
556 0.290935947529126\\
558 0.290932051155192\\
560 0.290928196396582\\
562 0.290924382589974\\
564 0.290920609093641\\
566 0.290916957290154\\
568 0.290913262950231\\
570 0.290909609137173\\
572 0.290905995395149\\
574 0.290902420254754\\
576 0.290898881329439\\
578 0.290895378229524\\
580 0.290891910924108\\
582 0.290888479528286\\
584 0.290885083859581\\
586 0.290881723746776\\
588 0.290878331302369\\
590 0.290875044068058\\
592 0.290871791203746\\
594 0.290868514195243\\
596 0.290865326559464\\
598 0.290862172055887\\
600 0.29085905031527\\
602 0.290856019539661\\
604 0.290852976968877\\
606 0.290849953255222\\
608 0.290846960098919\\
610 0.290843997379168\\
612 0.290841097916341\\
614 0.290838192737686\\
616 0.290835316838544\\
618 0.290832468539742\\
620 0.290829652563718\\
622 0.290826864220819\\
624 0.29082411478365\\
626 0.290821375593327\\
628 0.290818669015321\\
630 0.290815991566694\\
632 0.290813452138754\\
634 0.290810802302604\\
636 0.290808102724224\\
638 0.290805512621274\\
640 0.290802969366369\\
642 0.290800458268266\\
644 0.290797954142776\\
646 0.290795551931997\\
648 0.290793112519551\\
650 0.290790695742549\\
652 0.290788262435897\\
654 0.290785900304608\\
656 0.290783561842085\\
658 0.290781246993567\\
660 0.290779014444309\\
662 0.290776736181454\\
664 0.29077450217817\\
666 0.290772183014856\\
668 0.290770081421376\\
670 0.290767915757677\\
672 0.290765637733116\\
674 0.290763606975115\\
676 0.290761497159803\\
678 0.29075940666645\\
680 0.290757337322083\\
682 0.290755288861733\\
684 0.290753261076654\\
686 0.29075125378107\\
687.262084662724 0.29075\\
688 0.290749276698156\\
690 0.29074733638844\\
692 0.290745415699951\\
694 0.290743514438414\\
696 0.290741632416563\\
698 0.290739769446116\\
700 0.290737925340416\\
NaN NaN\\
};

\addplot [draw=black,forget plot] table[row sep=crcr]{
129.4528178354 0.34\\
128 0.339940471978739\\
126 0.339853349679323\\
124 0.339760847377877\\
123.778999242932 0.33975\\
122 0.339661680987312\\
120 0.339556007396431\\
119.001259902819 0.3395\\
118 0.339443178045086\\
116 0.339322626676229\\
114.866608401283 0.33925\\
114 0.339193797022404\\
112 0.339055911335262\\
111.236939882382 0.339\\
110 0.338908238808275\\
108 0.338750363632202\\
107.995669437062 0.33875\\
106 0.338580244242635\\
105.113298968145 0.3385\\
104 0.338397931392519\\
102.485765639682 0.33825\\
102 0.338201908354198\\
100.084431771012 0.338\\
100 0.337990978688372\\
NaN NaN\\
};

\addplot [draw=black,forget plot] table[row sep=crcr]{
272.213623318537 0.29\\
272 0.290002699164187\\
270 0.290028357868587\\
268 0.290054491168033\\
266 0.290081023225085\\
264 0.290107967397317\\
262 0.290135437010776\\
260 0.290163308368848\\
258 0.290191718263384\\
256 0.290220757653759\\
254.003886108175 0.29025\\
254 0.290250057563283\\
252 0.290280341983723\\
250 0.290311177877107\\
248 0.290342567312233\\
246 0.290374511337026\\
244 0.290407041036946\\
242 0.290440165373813\\
240 0.290473890277343\\
238.475522490774 0.2905\\
238 0.290508238879056\\
236 0.290543659729687\\
234 0.290579695137046\\
232 0.290616549439724\\
230 0.290653958386717\\
228 0.290692071795521\\
226 0.290730988540918\\
225.042529677336 0.29075\\
224 0.290770957581191\\
222 0.290812030995181\\
220 0.290853692095478\\
218 0.290896354131776\\
216 0.290939828167558\\
214 0.290984225621304\\
213.302650495839 0.291\\
212 0.291029807212646\\
210 0.291076616089413\\
208 0.291124267725472\\
206 0.291172939669605\\
204 0.291222717481477\\
202.929026155338 0.29125\\
202 0.291273939313956\\
200 0.291326424580497\\
198 0.291380052584836\\
196 0.291434968422997\\
194 0.291491030316301\\
193.687214448406 0.2915\\
192 0.291548939649147\\
190 0.291608274380338\\
188 0.291668935386559\\
186 0.291731015657582\\
185.4024532047 0.29175\\
184 0.291795067849248\\
182 0.291860855691775\\
180 0.29192818472566\\
178 0.291997496199957\\
177.928820257574 0.292\\
176 0.292068624787444\\
174 0.292141765543807\\
172 0.29221676049267\\
171.136201496786 0.29225\\
170 0.292294222719849\\
168 0.292373980698983\\
166 0.292455748986748\\
164.945197059755 0.2925\\
164 0.292540106110471\\
162 0.292627213723875\\
160 0.292716601016509\\
159.272171296415 0.29275\\
158 0.292809044598702\\
156 0.2929043955\\
154.04841799554 0.293\\
154 0.293002399013294\\
152 0.293104307932337\\
150 0.293209099299984\\
149.239638442815 0.29325\\
148 0.293317440943202\\
146 0.293429511045063\\
144.780192421574 0.2935\\
144 0.293545599309461\\
142 0.293665636841364\\
140.636291746418 0.29375\\
140 0.293789787460046\\
138 0.293918765384944\\
136.776319580966 0.294\\
136 0.294052124283752\\
134 0.294190931679483\\
133.173590071485 0.29425\\
132 0.29433483884283\\
130 0.294484176172661\\
129.794910109977 0.2945\\
128 0.294640041017099\\
126.636113915058 0.29475\\
126 0.294801876112135\\
124 0.29497057353262\\
123.662655262523 0.295\\
122 0.295146670392309\\
120.867236216721 0.29525\\
120 0.295330014306767\\
118.220962776918 0.2955\\
118 0.29552135515041\\
116 0.295721772768771\\
115.728511864747 0.29575\\
114 0.295931761916772\\
113.374149305172 0.296\\
112 0.296151533798133\\
111.139412586335 0.29625\\
110 0.296381859333905\\
109.018039023309 0.2965\\
108 0.296623882114958\\
107.004227952189 0.29675\\
106 0.296878645343061\\
105.088838395801 0.297\\
104 0.297146682488268\\
103.26397709972 0.29725\\
102 0.29742946521829\\
101.523570705677 0.2975\\
100 0.297728151253277\\
NaN NaN\\
};

\addplot [draw=black,forget plot] table[row sep=crcr]{
442.8671420009 0.34\\
444 0.339993649727034\\
446 0.339982629206705\\
448 0.339971690301754\\
450 0.33996025010537\\
452 0.339949165382679\\
454 0.339938049708727\\
456 0.339926925922862\\
458 0.339915875151113\\
460 0.339904870906439\\
462 0.339893953973546\\
464 0.33988298610861\\
466 0.339872211583027\\
468 0.339861306656284\\
470 0.339850428979956\\
472 0.339839578507362\\
474 0.339828635094117\\
476 0.339817987011485\\
478 0.339806999584789\\
480 0.339796339020037\\
482 0.339785599361699\\
484 0.339774888894969\\
486 0.339764165645231\\
488 0.339753563351823\\
488.672176604701 0.33975\\
490 0.339742909642902\\
492 0.339732280252237\\
494 0.33972165957121\\
496 0.339711056851323\\
498 0.339700485091914\\
500 0.339689957503336\\
502 0.339679454669975\\
504 0.33966896053449\\
506 0.339658667262882\\
508 0.339648064923463\\
510 0.339637678104468\\
512 0.339627220445704\\
514 0.339616915215515\\
516 0.339606651595236\\
518 0.339596406739097\\
520 0.339586211249403\\
522 0.33957583994608\\
524 0.339565695559314\\
526 0.339555468586903\\
528 0.339545285994937\\
530 0.339535206612356\\
532 0.339525157945\\
534 0.339515123773483\\
536 0.33950495129154\\
536.99122016794 0.3395\\
538 0.339494923236685\\
540 0.339484868707011\\
542 0.339474843359605\\
544 0.339464847004289\\
546 0.339454828201852\\
548 0.339444884219422\\
550 0.339434968572642\\
552 0.339425081234307\\
554 0.339415222154947\\
556 0.339405391301607\\
558 0.339395588637965\\
560 0.339385814120619\\
562 0.339376070173011\\
564 0.339366354115613\\
566 0.339356662763783\\
568 0.339346999392154\\
570 0.339337363955708\\
572 0.339327756455673\\
574 0.339318176871372\\
576 0.339308625114396\\
578 0.339299101095079\\
580 0.339289604765725\\
582 0.339280196627468\\
584 0.339270758404007\\
586 0.33926139155841\\
588 0.339251994099782\\
588.421889327851 0.33925\\
590 0.339242485409897\\
592 0.33923307988274\\
594 0.339223734505224\\
596 0.339214430789597\\
598 0.339205094293362\\
600 0.339195813510202\\
602 0.339186543450283\\
604 0.339177300017353\\
606 0.33916808310336\\
608 0.339158892604833\\
610 0.339149728460848\\
612 0.339140590608396\\
614 0.339131478972751\\
616 0.33912234690406\\
618 0.339113325066282\\
620 0.339104243423488\\
622 0.339095238406345\\
624 0.339086255943673\\
626 0.339077308007084\\
628 0.339068453782658\\
630 0.339059418436894\\
632 0.339050584671347\\
634 0.339041735675411\\
636 0.339032905144838\\
638 0.339024102145413\\
640 0.339015440531986\\
642 0.339006803987048\\
643.511858719417 0.339\\
644 0.33899778669299\\
646 0.338989019216046\\
648 0.338980276795635\\
650 0.338971559409513\\
652 0.338962866953146\\
654 0.338954199267606\\
656 0.338945556269175\\
658 0.338936937856571\\
660 0.338928372499127\\
662 0.338919801488214\\
664 0.338911255352776\\
666 0.338902733093664\\
668 0.338894234973507\\
670 0.338885760276305\\
672 0.338877309546307\\
674 0.338868883154961\\
676 0.338860481161925\\
678 0.338852103215661\\
680 0.338843749309965\\
682 0.338835419484009\\
684 0.338827138819385\\
686 0.338818853870163\\
688 0.338810655009634\\
690 0.338802419735284\\
692 0.338794214285515\\
694 0.338786024926869\\
696 0.338777858381767\\
698 0.338769714595256\\
700 0.338761593508883\\
NaN NaN\\
};
\end{axis}
\end{tikzpicture}%

==> GlobalSensitivity_km_fix.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 

% defining custom colors
\definecolor{mycolor1}{rgb}{1,0,1}

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
unbounded coords=jump,
scale only axis,
xmin=0,
xmax=20,
xtick={ 5, 10, 15, 20},
xlabel={Hours},
ymin=0,
ymax=1.1,
ytick={  0, 0.5, 1},
ylabel={$\text{Sensitivity Index for k}_\text{-}$},
axis x line*=bottom,
axis y line*=left
]
\addplot [
color=red,
solid,
forget plot
]
table[row sep=crcr]{
0.0333333333333333 5.81276393297013e-30\\
0.043338335834584 0.618886672096234\\
0.0533433383358346 0.497924685541878\\
0.0633483408370852 0.396718843922481\\
0.0733533433383358 0.337902430407826\\
0.0833583458395865 0.312917932488812\\
0.0933633483408371 0.310152244359676\\
0.103368350842088 0.321289932139774\\
0.113373353343338 0.340975642447948\\
0.123378355844589 0.365761780051815\\
0.13338335834584 0.393377158954509\\
0.14338836084709 0.422295522934284\\
0.153393363348341 0.451482870124864\\
0.163398365849591 0.480243059693937\\
0.173403368350842 0.508117870824369\\
0.183408370852093 0.5348187783027\\
0.193413373353343 0.560178444864208\\
0.203418375854594 0.58411544017607\\
0.213423378355845 0.60660828719142\\
0.223428380857095 0.627676360706533\\
0.233433383358346 0.647365913499212\\
0.243438385859596 0.665739953290743\\
0.253443388360847 0.682871035687526\\
0.263448390862098 0.698836193367652\\
0.273453393363348 0.713713439644137\\
0.283458395864599 0.727579441886444\\
0.29346339836585 0.740508029309013\\
0.3034684008671 0.752569279938441\\
0.313473403368351 0.763829034180215\\
0.323478405869601 0.774348692962947\\
0.333483408370852 0.784185192021824\\
0.343488410872103 0.793391120900516\\
0.353493413373353 0.802014913964018\\
0.363498415874604 0.810101084707481\\
0.373503418375855 0.817690487549261\\
0.383508420877105 0.824820580208752\\
0.393513423378356 0.831525691389473\\
0.403518425879606 0.837837273376308\\
0.413523428380857 0.843784144450887\\
0.423528430882108 0.849392716045586\\
0.433533433383358 0.854687203018007\\
0.443538435884609 0.859689818066598\\
0.45354343838586 0.864420949346552\\
0.46354844088711 0.868899322026024\\
0.473553443388361 0.873142147584121\\
0.483558445889611 0.877165259398195\\
0.493563448390862 0.880983233412653\\
0.503568450892113 0.884609501149161\\
0.513573453393363 0.888056450359423\\
0.523578455894614 0.891335514306254\\
0.533583458395865 0.894457256864709\\
0.543588460897115 0.897431446484037\\
0.553593463398366 0.90026712457319\\
0.563598465899616 0.902972667074272\\
0.573603468400867 0.905555840753717\\
0.583608470902118 0.908023853085585\\
0.593613473403368 0.910383399081125\\
0.603618475904619 0.912640703084712\\
0.61362347840587 0.9148015570003\\
0.62362848090712 0.916871354730127\\
0.633633483408371 0.918855123858693\\
0.643638485909621 0.92075755475402\\
0.653643488410872 0.922583026103382\\
0.663648490912123 0.924335629630203\\
0.673653493413373 0.92601919161902\\
0.683658495914624 0.927637292952277\\
0.693663498415875 0.929193287382802\\
0.703668500917125 0.930690318388232\\
0.713673503418376 0.932131334600496\\
0.723678505919626 0.933519103876419\\
0.733683508420877 0.934856226249325\\
0.743688510922128 0.936145145875476\\
0.753693513423378 0.937388162036539\\
0.763698515924629 0.938587439042474\\
0.77370351842588 0.939745015591755\\
0.78370852092713 0.940862813311702\\
0.793713523428381 0.941942644726135\\
0.803718525929631 0.942986220428836\\
0.813723528430882 0.943995155909467\\
0.823728530932133 0.944970977758376\\
0.833733533433383 0.945915129369665\\
0.843738535934634 0.946828976335839\\
0.853743538435885 0.947713811427718\\
0.863748540937135 0.948570859094718\\
0.873753543438386 0.949401279796103\\
0.883758545939636 0.950206173849559\\
0.893763548440887 0.950986585211939\\
0.903768550942138 0.951743504838433\\
0.913773553443388 0.952477873873333\\
0.923778555944639 0.953190586587004\\
0.93378355844589 0.953882493249215\\
0.94378856094714 0.954554402576431\\
0.953793563448391 0.955207084165849\\
0.963798565949642 0.955841270728437\\
0.973803568450892 0.956457660214636\\
0.983808570952143 0.957056917758307\\
0.993813573453393 0.95763967748155\\
1.00381857595464 0.958206544238324\\
1.01382357845589 0.958758095218857\\
1.02382858095715 0.959294881468125\\
1.0338335834584 0.959817429236131\\
1.04383858595965 0.96032624131981\\
1.0538435884609 0.96082179834431\\
1.06384859096215 0.961304559897812\\
1.0738535934634 0.961774965611283\\
1.08385859596465 0.962233436221694\\
1.0938635984659 0.962680374538386\\
1.10386860096715 0.963116166379817\\
1.1138736034684 0.963541181290592\\
1.12387860596965 0.963955773500785\\
1.1338836084709 0.964360282647275\\
1.14388861097215 0.964755034450253\\
1.1538936134734 0.9651403414366\\
1.16389861597465 0.965516503551561\\
1.1739036184759 0.965883808754147\\
1.18390862097716 0.966242533639756\\
1.19391362347841 0.966592943951378\\
1.20391862597966 0.966935295057705\\
1.21392362848091 0.967269832426811\\
1.22392863098216 0.967596792172951\\
1.23393363348341 0.967916401348679\\
1.24393863598466 0.968228878484538\\
1.25394363848591 0.968534433902797\\
1.26394864098716 0.968833270100516\\
1.27395364348841 0.96912558210662\\
1.28395864598966 0.969411557825179\\
1.29396364849091 0.969691378313232\\
1.30396865099216 0.96996521809298\\
1.31397365349341 0.970233245424032\\
1.32397865599466 0.97049562259292\\
1.33398365849591 0.970752506135264\\
1.34398866099717 0.971004047114447\\
1.35399366349842 0.971250391305264\\
1.36399866599967 0.971491679468524\\
1.37400366850092 0.971728047543793\\
1.38400867100217 0.971959626823815\\
1.39401367350342 0.972186544168043\\
1.40401867600467 0.972408922162507\\
1.41402367850592 0.972626879318186\\
1.42402868100717 0.972840530208155\\
1.43403368350842 0.973049985639752\\
1.44403868600967 0.973255352763877\\
1.45404368851092 0.973456735263511\\
1.46404869101217 0.973654233496675\\
1.47405369351342 0.973847944583186\\
1.48405869601467 0.974037962567683\\
1.49406369851592 0.974224378526533\\
1.50406870101718 0.974407280644857\\
1.51407370351843 0.974586754373323\\
1.52407870601968 0.974762882510075\\
1.53408370852093 0.974935745300198\\
1.54408871102218 0.975105420528253\\
1.55409371352343 0.975271983613167\\
1.56409871602468 0.97543550768904\\
1.57410371852593 0.975596063685995\\
1.58410872102718 0.975753720421117\\
1.59411372352843 0.975908544666292\\
1.60411872602968 0.976060601223603\\
1.61412372853093 0.976209953004204\\
1.62412873103218 0.976356661068688\\
1.63413373353343 0.976500784715102\\
1.64413873603468 0.976642381541806\\
1.65414373853593 0.976781507497188\\
1.66414874103719 0.976918216923678\\
1.67415374353844 0.97705256263042\\
1.68415874603969 0.977184595945806\\
1.69416374854094 0.977314366759732\\
1.70416875104219 0.977441923585831\\
1.71417375354344 0.977567313576355\\
1.72417875604469 0.977690582600249\\
1.73418375854594 0.977811775283204\\
1.74418876104719 0.977930935010875\\
1.75419376354844 0.978048104009004\\
1.76419876604969 0.978163323375735\\
1.77420376855094 0.978276633114552\\
1.78420877105219 0.978388072153544\\
1.79421377355344 0.978497678398752\\
1.80421877605469 0.978605488743683\\
1.81422377855594 0.978711539130483\\
1.8242287810572 0.978815864564658\\
1.83423378355845 0.978918499149094\\
1.8442387860597 0.97901947612088\\
1.85424378856095 0.97911882784529\\
1.8642487910622 0.979216585869259\\
1.87425379356345 0.979312780947599\\
1.8842587960647 0.979407443064794\\
1.89426379856595 0.979500601436382\\
1.9042688010672 0.97959228455718\\
1.91427380356845 0.979682520221126\\
1.9242788060697 0.979771335535681\\
1.93428380857095 0.979858756936477\\
1.9442888110722 0.979944810216915\\
1.95429381357345 0.980029520551073\\
1.9642988160747 0.980112912491791\\
1.97430381857595 0.980195010008388\\
1.98430882107721 0.980275836494817\\
1.99431382357846 0.980355414789271\\
2.00431882607971 0.980433767187203\\
2.01432382858096 0.980510915454691\\
2.02432883108221 0.980586880845277\\
2.03433383358346 0.980661684124537\\
2.04433883608471 0.980735345576978\\
2.05434383858596 0.980807885014275\\
2.06434884108721 0.980879321786053\\
2.07435384358846 0.980949674798438\\
2.08435884608971 0.981018962533411\\
2.09436384859096 0.981087203052216\\
2.10436885109221 0.981154414006432\\
2.11437385359346 0.981220612645855\\
2.12437885609471 0.981285815838542\\
2.13438385859596 0.981350040074628\\
2.14438886109722 0.98141330147962\\
2.15439386359847 0.981475615819642\\
2.16439886609972 0.981536998515365\\
2.17440386860097 0.981597464656155\\
2.18440887110222 0.981657028999777\\
2.19441387360347 0.981715705985861\\
2.20441887610472 0.981773509733305\\
2.21442387860597 0.981830454061004\\
2.22442888110722 0.981886552496689\\
2.23443388360847 0.981941818276891\\
2.24443888610972 0.981996264353597\\
2.25444388861097 0.982049903408183\\
2.26444889111222 0.982102747851312\\
2.27445389361347 0.982154809834901\\
2.28445889611472 0.982206101259886\\
2.29446389861597 0.982256633781073\\
2.30446890111723 0.982306418809366\\
2.31447390361848 0.982355467520954\\
2.32447890611973 0.982403790859293\\
2.33448390862098 0.982451399550218\\
2.34448891112223 0.982498304099193\\
2.35449391362348 0.982544514794575\\
2.36449891612473 0.982590041724428\\
2.37450391862598 0.982634894766219\\
2.38450892112723 0.982679083601404\\
2.39451392362848 0.982722617718643\\
2.40451892612973 0.982765506418913\\
2.41452392863098 0.982807758822574\\
2.42452893113223 0.982849383861205\\
2.43453393363348 0.982890390292178\\
2.44453893613473 0.982930786703678\\
2.45454393863598 0.982970581520207\\
2.46454894113723 0.983009782993745\\
2.47455394363849 0.983048399224465\\
2.48455894613974 0.983086438157103\\
2.49456394864099 0.983123907577872\\
2.50456895114224 0.983160815128414\\
2.51457395364349 0.983197168304787\\
2.52457895614474 0.9832329744567\\
2.53458395864599 0.983268240797335\\
2.54458896114724 0.983302974403176\\
2.55459396364849 0.983337182218073\\
2.56459896614974 0.983370871053464\\
2.57460396865099 0.98340404758981\\
2.58460897115224 0.983436718394152\\
2.59461397365349 0.983468889908286\\
2.60461897615474 0.983500568452708\\
2.61462397865599 0.983531760230468\\
2.62462898115725 0.98356247133002\\
2.6346339836585 0.9835927077284\\
2.64463898615975 0.983622475299261\\
2.654643988661 0.983651779805677\\
2.66464899116225 0.983680626900819\\
2.6746539936635 0.983709022142943\\
2.68465899616475 0.983736970991521\\
2.694663998666 0.983764478807987\\
2.70466900116725 0.983791550851883\\
2.7146740036685 0.983818192292206\\
2.72467900616975 0.983844408206603\\
2.734684008671 0.983870203582897\\
2.74468901117225 0.983895583318087\\
2.7546940136735 0.983920552227142\\
2.76469901617475 0.983945115041419\\
2.774704018676 0.983969276405235\\
2.78470902117726 0.983993040882959\\
2.79471402367851 0.984016412960301\\
2.80471902617976 0.984039397044526\\
2.81472402868101 0.984061997467758\\
2.82472903118226 0.984084218487683\\
2.83473403368351 0.984106064283636\\
2.84473903618476 0.984127538967703\\
2.85474403868601 0.984148646583403\\
2.86474904118726 0.984169391104316\\
2.87475404368851 0.984189776436064\\
2.88475904618976 0.98420980641566\\
2.89476404869101 0.984229484812257\\
2.90476905119226 0.984248815340655\\
2.91477405369351 0.984267801646605\\
2.92477905619476 0.984286447316021\\
2.93478405869601 0.984304755878907\\
2.94478906119727 0.984322730795998\\
2.95479406369852 0.984340375486136\\
2.96479906619977 0.984357693302549\\
2.97480406870102 0.984374687542777\\
2.98480907120227 0.98439136144743\\
2.99481407370352 0.984407718209947\\
3.00481907620477 0.984423760965327\\
3.01482407870602 0.984439492797568\\
3.02482908120727 0.98445491674656\\
3.03483408370852 0.984470035794771\\
3.04483908620977 0.984484852880944\\
3.05484408871102 0.984499370892785\\
3.06484909121227 0.984513592672998\\
3.07485409371352 0.984527521014575\\
3.08485909621477 0.984541158671391\\
3.09486409871602 0.984554508349268\\
3.10486910121728 0.984567572708441\\
3.11487410371853 0.984580354370532\\
3.12487910621978 0.984592855913815\\
3.13488410872103 0.984605079876111\\
3.14488911122228 0.984617028753935\\
3.15489411372353 0.984628705005677\\
3.16489911622478 0.984640111055036\\
3.17490411872603 0.984651249277068\\
3.18490912122728 0.984662122015955\\
3.19491412372853 0.984672731579365\\
3.20491912622978 0.984683080233994\\
3.21492412873103 0.984693170209954\\
3.22492913123228 0.984703003704931\\
3.23493413373353 0.9847125828821\\
3.24493913623478 0.984721909869961\\
3.25494413873603 0.984730986765762\\
3.26494914123729 0.98473981563019\\
3.27495414373854 0.984748398495989\\
3.28495914623979 0.984756737361817\\
3.29496414874104 0.984764834190871\\
3.30496915124229 0.984772690922266\\
3.31497415374354 0.984780309464159\\
3.32497915624479 0.984787691694163\\
3.33498415874604 0.984794839460782\\
3.34498916124729 0.984801754584521\\
3.35499416374854 0.984808438860838\\
3.36499916624979 0.984814894055239\\
3.37500416875104 0.984821121904443\\
3.38500917125229 0.984827124119745\\
3.39501417375354 0.984832902382848\\
3.40501917625479 0.984838458352599\\
3.41502417875604 0.984843793660191\\
3.4250291812573 0.984848909910742\\
3.43503418375855 0.984853808688802\\
3.4450391862598 0.984858491555045\\
3.45504418876105 0.984862960043204\\
3.4650491912623 0.984867215661599\\
3.47505419376355 0.984871259898815\\
3.4850591962648 0.984875094219669\\
3.49506419876605 0.984878720064019\\
3.5050692012673 0.984882138855969\\
3.51507420376855 0.984885351997023\\
3.5250792062698 0.984888360862037\\
3.53508420877105 0.98489116681182\\
3.5450892112723 0.984893771182398\\
3.55509421377355 0.984896175289407\\
3.5650992162748 0.984898380433002\\
3.57510421877605 0.984900387889956\\
3.58510922127731 0.984902198914576\\
3.59511422377856 0.984903814739748\\
3.60511922627981 0.98490523658306\\
3.61512422878106 0.984906465651121\\
3.62512923128231 0.98490750311922\\
3.63513423378356 0.984908350154693\\
3.64513923628481 0.984909007904046\\
3.65514423878606 0.98490947749506\\
3.66514924128731 0.984909760038133\\
3.67515424378856 0.984909856629763\\
3.68515924628981 0.984909768343584\\
3.69516424879106 0.984909496242597\\
3.70516925129231 0.984909041368865\\
3.71517425379356 0.984908404750603\\
3.72517925629481 0.984907587404547\\
3.73518425879606 0.984906590331938\\
3.74518926129732 0.98490541451356\\
3.75519426379857 0.984904060915294\\
3.76519926629982 0.984902530491471\\
3.77520426880107 0.984900824179143\\
3.78520927130232 0.984898942899925\\
3.79521427380357 0.984896887559397\\
3.80521927630482 0.984894659055986\\
3.81522427880607 0.984892258273478\\
3.82522928130732 0.984889686073924\\
3.83523428380857 0.984886943311848\\
3.84523928630982 0.984884030827415\\
3.85524428881107 0.984880949450018\\
3.86524929131232 0.984877699996874\\
3.87525429381357 0.98487428326613\\
3.88525929631482 0.984870700046493\\
3.89526429881607 0.984866951113686\\
3.90526930131733 0.984863037236472\\
3.91527430381858 0.984858959167301\\
3.92527930631983 0.98485471764892\\
3.93528430882108 0.984850313410722\\
3.94528931132233 0.984845747167527\\
3.95529431382358 0.984841019622801\\
3.96529931632483 0.984836131477386\\
3.97530431882608 0.984831083417265\\
3.98530932132733 0.984825876108695\\
3.99531432382858 0.984820510214154\\
4.00531932632983 0.984814986383666\\
4.01532432883108 0.98480930525761\\
4.02532933133233 0.984803467466388\\
4.03533433383358 0.984797473630408\\
4.04533933633483 0.984791324357209\\
4.05534433883608 0.98478502025237\\
4.06534934133734 0.984778561902471\\
4.07535434383859 0.984771949883522\\
4.08535934633984 0.984765184769587\\
4.09536434884109 0.984758267120632\\
4.10536935134234 0.984751197488889\\
4.11537435384359 0.984743976416174\\
4.12537935634484 0.984736604437026\\
4.13538435884609 0.984729082079117\\
4.14538936134734 0.98472140985255\\
4.15539436384859 0.984713588263726\\
4.16539936634984 0.984705617811464\\
4.17540436885109 0.98469749898212\\
4.18540937135234 0.984689232258337\\
4.19541437385359 0.984680818108586\\
4.20541937635484 0.984672256997152\\
4.21542437885609 0.984663549381362\\
4.22542938135734 0.984654695708091\\
4.2354343838586 0.984645696412821\\
4.24543938635985 0.984636551929009\\
4.2554443888611 0.984627262679234\\
4.26544939136235 0.984617829078098\\
4.2754543938636 0.984608251536625\\
4.28545939636485 0.984598530456817\\
4.2954643988661 0.984588666229309\\
4.30546940136735 0.98457865924185\\
4.3154744038686 0.984568509871103\\
4.32547940636985 0.984558218488423\\
4.3354844088711 0.984547785458946\\
4.34548941137235 0.984537211135827\\
4.3554944138736 0.984526495867767\\
4.36549941637485 0.984515639997788\\
4.3755044188761 0.984504643864998\\
4.38550942137736 0.984493507799664\\
4.39551442387861 0.984482232122303\\
4.40551942637986 0.984470817149252\\
4.41552442888111 0.98445926319227\\
4.42552943138236 0.984447570554007\\
4.43553443388361 0.984435739526803\\
4.44553943638486 0.98442377040084\\
4.45554443888611 0.984411663460006\\
4.46554944138736 0.984399418983835\\
4.47555444388861 0.984387037246282\\
4.48555944638986 0.984374518512897\\
4.49556444889111 0.984361863042099\\
4.50556945139236 0.984349071087038\\
4.51557445389361 0.984336142897141\\
4.52557945639486 0.98432307871243\\
4.53558445889611 0.984309878771291\\
4.54558946139737 0.984296543304359\\
4.55559446389862 0.984283072533981\\
4.56559946639987 0.984269466677888\\
4.57560446890112 0.984255725948622\\
4.58560947140237 0.984241850558327\\
4.59561447390362 0.984227840708212\\
4.60561947640487 0.984213696597653\\
4.61562447890612 0.984199418417148\\
4.62562948140737 0.984185006354365\\
4.63563448390862 0.984170460589814\\
4.64563948640987 0.9841557812964\\
4.65564448891112 0.984140968649462\\
4.66564949141237 0.984126022816164\\
4.67565449391362 0.984110943953969\\
4.68565949641487 0.984095732222046\\
4.69566449891612 0.984080387770438\\
4.70566950141738 0.984064910748447\\
4.71567450391863 0.984049301300728\\
4.72567950641988 0.984033559562639\\
4.73568450892113 0.984017685665659\\
4.74568951142238 0.984001679735452\\
4.75569451392363 0.983985541889141\\
4.76569951642488 0.983969272252799\\
4.77570451892613 0.983952870936873\\
4.78570952142738 0.98393633804976\\
4.79571452392863 0.983919673696355\\
4.80571952642988 0.983902877977211\\
4.81572452893113 0.983885950987527\\
4.82572953143238 0.983868892818125\\
4.83573453393363 0.983851703553679\\
4.84573953643488 0.983834383279708\\
4.85574453893613 0.983816932079223\\
4.86574954143738 0.983799350022784\\
4.87575454393864 0.983781637176321\\
4.88575954643989 0.983763793603709\\
4.89576454894114 0.983745819368214\\
4.90576955144239 0.983727714525233\\
4.91577455394364 0.983709479132967\\
4.92577955644489 0.983691113241166\\
4.93578455894614 0.983672616894759\\
4.94578956144739 0.983653990135782\\
4.95579456394864 0.983635232999006\\
4.96579956644989 0.983616345521153\\
4.97580456895114 0.983597327728513\\
4.98580957145239 0.983578179648717\\
4.99581457395364 0.983558901305067\\
5.00581957645489 0.983539492711022\\
5.01582457895614 0.983519953882003\\
5.0258295814574 0.983500284828599\\
5.03583458395865 0.983480485557958\\
5.0458395864599 0.983460556073043\\
5.05584458896115 0.983440496376999\\
5.0658495914624 0.983420306461675\\
5.07585459396365 0.98339998632122\\
5.0858595964649 0.983379535943573\\
5.09586459896615 0.983358955314715\\
5.1058696014674 0.983338244414316\\
5.11587460396865 0.983317403221725\\
5.1258796064699 0.983296431712779\\
5.13588460897115 0.983275329854914\\
5.1458896114724 0.983254097616988\\
5.15589461397365 0.983232734963459\\
5.1658996164749 0.983211241854894\\
5.17590461897615 0.983189618251779\\
5.18590962147741 0.983167864105215\\
5.19591462397866 0.983145979365898\\
5.20591962647991 0.983123963987443\\
5.21592462898116 0.983101817911475\\
5.22592963148241 0.983079541077062\\
5.23593463398366 0.983057133423015\\
5.24593963648491 0.983034594889045\\
5.25594463898616 0.983011925400817\\
5.26594964148741 0.982989124885257\\
5.27595464398866 0.982966193266791\\
5.28595964648991 0.982943130467758\\
5.29596464899116 0.982919936407427\\
5.30596965149241 0.982896611006293\\
5.31597465399366 0.982873154175663\\
5.32597965649491 0.982849565820771\\
5.33598465899617 0.982825845847281\\
5.34598966149742 0.98280199416379\\
5.35599466399867 0.982778010666766\\
5.36599966649992 0.982753895251313\\
5.37600466900117 0.982729647813085\\
5.38600967150242 0.982705268242517\\
5.39601467400367 0.982680756431297\\
5.40601967650492 0.982656112265747\\
5.41602467900617 0.982631335628378\\
5.42602968150742 0.982606426394197\\
5.43603468400867 0.982581384445417\\
5.44603968650992 0.982556209655053\\
5.45604468901117 0.982530901892632\\
5.46604969151242 0.9825054610277\\
5.47605469401367 0.982479886926161\\
5.48605969651492 0.98245417944548\\
5.49606469901617 0.982428338448466\\
5.50606970151743 0.982402363798008\\
5.51607470401868 0.982376255345139\\
5.52607970651993 0.982350012940137\\
5.53608470902118 0.982323636429611\\
5.54608971152243 0.982297125655641\\
5.55609471402368 0.982270480462759\\
5.56609971652493 0.982243700689929\\
5.57610471902618 0.982216786180581\\
5.58610972152743 0.982189736766354\\
5.59611472402868 0.982162552278611\\
5.60611972652993 0.982135232548935\\
5.61612472903118 0.982107777401022\\
5.62612973153243 0.982080186664242\\
5.63613473403368 0.982052460156612\\
5.64613973653493 0.982024597697995\\
5.65614473903618 0.981996599102874\\
5.66614974153743 0.98196846418573\\
5.67615474403869 0.981940192759995\\
5.68615974653994 0.981911784635104\\
5.69616474904119 0.981883239613966\\
5.70616975154244 0.981854557505654\\
5.71617475404369 0.981825738108873\\
5.72617975654494 0.981796781223621\\
5.73618475904619 0.981767686642052\\
5.74618976154744 0.981738454153621\\
5.75619476404869 0.981709083551565\\
5.76619976654994 0.981679574624185\\
5.77620476905119 0.981649927156125\\
5.78620977155244 0.981620140930303\\
5.79621477405369 0.981590215724874\\
5.80621977655494 0.981560151317686\\
5.81622477905619 0.981529947481256\\
5.82622978155745 0.981499603998153\\
5.8362347840587 0.981469120631905\\
5.84623978655995 0.981438497152447\\
5.8562447890612 0.981407733327987\\
5.86624979156245 0.981376828917232\\
5.8762547940637 0.981345783681331\\
5.88625979656495 0.981314597377887\\
5.8962647990662 0.981283269764457\\
5.90626980156745 0.981251800596246\\
5.9162748040687 0.981220189630976\\
5.92627980656995 0.98118843661321\\
5.9362848090712 0.981156541284291\\
5.94628981157245 0.981124503393052\\
5.9562948140737 0.981092322680147\\
5.96629981657495 0.981059998886027\\
5.9763048190762 0.981027531742934\\
5.98630982157746 0.98099492098431\\
5.99631482407871 0.980962166345139\\
6.00631982657996 0.980929267553776\\
6.01632482908121 0.980896224337345\\
6.02632983158246 0.98086303641683\\
6.03633483408371 0.980829703518507\\
6.04633983658496 0.980796225362367\\
6.05634483908621 0.980762601668955\\
6.06634984158746 0.980728832152413\\
6.07635484408871 0.980694916521853\\
6.08635984658996 0.980660854487228\\
6.09636484909121 0.980626645753293\\
6.10636985159246 0.980592290034785\\
6.11637485409371 0.980557787030164\\
6.12637985659496 0.980523136449891\\
6.13638485909621 0.980488337992981\\
6.14638986159747 0.980453391350953\\
6.15639486409872 0.980418296215591\\
6.16639986659997 0.980383052283559\\
6.17640486910122 0.980347659245565\\
6.18640987160247 0.980312116790808\\
6.19641487410372 0.980276424602031\\
6.20641987660497 0.980240582366838\\
6.21642487910622 0.98020458976251\\
6.22642988160747 0.980168446463842\\
6.23643488410872 0.980132152147214\\
6.24643988660997 0.980095706485924\\
6.25644488911122 0.980059109155472\\
6.26644989161247 0.980022359822719\\
6.27645489411372 0.979985458153797\\
6.28645989661497 0.979948403817555\\
6.29646489911622 0.97991119647642\\
6.30646990161748 0.979873835789332\\
6.31647490411873 0.979836321415436\\
6.32647990661998 0.979798653010969\\
6.33648490912123 0.979760830227985\\
6.34648991162248 0.979722852720693\\
6.35649491412373 0.979684720139325\\
6.36649991662498 0.979646432127058\\
6.37650491912623 0.979607988334773\\
6.38650992162748 0.979569388399591\\
6.39651492412873 0.979530631959165\\
6.40651992662998 0.979491718656908\\
6.41652492913123 0.979452648128772\\
6.42652993163248 0.979413420010362\\
6.43653493413373 0.979374033927494\\
6.44653993663498 0.979334489509489\\
6.45654493913623 0.979294786384537\\
6.46654994163748 0.9792549241764\\
6.47655494413874 0.979214902510537\\
6.48655994663999 0.979174721003945\\
6.49656494914124 0.979134379276323\\
6.50656995164249 0.979093876942082\\
6.51657495414374 0.979053213615354\\
6.52657995664499 0.979012388904061\\
6.53658495914624 0.978971402420847\\
6.54658996164749 0.978930253770849\\
6.55659496414874 0.978888942563159\\
6.56659996664999 0.978847468394833\\
6.57660496915124 0.978805830870709\\
6.58660997165249 0.978764029579728\\
6.59661497415374 0.978722064120857\\
6.60661997665499 0.978679934087\\
6.61662497915624 0.9786376390737\\
6.6266299816575 0.978595178665702\\
6.63663498415875 0.97855255245275\\
6.64663998666 0.978509760023795\\
6.65664498916125 0.978466800957075\\
6.6666499916625 0.97842367483152\\
6.67665499416375 0.978380381218356\\
6.686659996665 0.978336919699646\\
6.69666499916625 0.978293289851715\\
6.7066700016675 0.978249491243734\\
6.71667500416875 0.978205523445929\\
6.72668000667 0.978161386024908\\
6.73668500917125 0.978117078541774\\
6.7466900116725 0.978072600564068\\
6.75669501417375 0.978027951651927\\
6.766700016675 0.977983131359515\\
6.77670501917626 0.977938139243589\\
6.78671002167751 0.977892974861363\\
6.79671502417876 0.977847637759322\\
6.80672002668001 0.977802127492919\\
6.81672502918126 0.977756443605379\\
6.82673003168251 0.977710585634897\\
6.83673503418376 0.97766455312189\\
6.84674003668501 0.977618345608783\\
6.85674503918626 0.977571962636454\\
6.86675004168751 0.97752540373956\\
6.87675504418876 0.977478668451552\\
6.88676004669001 0.977431756305153\\
6.89676504919126 0.977384666822851\\
6.90677005169251 0.977337399533741\\
6.91677505419376 0.977289953962778\\
6.92678005669501 0.977242329631104\\
6.93678505919626 0.977194526060239\\
6.94679006169752 0.977146542766532\\
6.95679506419877 0.977098379268904\\
6.96680006670002 0.977050035078356\\
6.97680506920127 0.977001509707634\\
6.98681007170252 0.97695280266294\\
6.99681507420377 0.976903913453841\\
7.00682007670502 0.976854841582589\\
7.01682507920627 0.976805586550556\\
7.02683008170752 0.97675614785917\\
7.03683508420877 0.976706525004749\\
7.04684008671002 0.976656717478475\\
7.05684508921127 0.976606724781628\\
7.06685009171252 0.976556546399629\\
7.07685509421377 0.976506181817589\\
7.08686009671502 0.97645563051965\\
7.09686509921627 0.976404891990047\\
7.10687010171752 0.976353965708582\\
7.11687510421878 0.976302851158333\\
7.12688010672003 0.976251547811657\\
7.13688510922128 0.976200055145207\\
7.14689011172253 0.976148372628998\\
7.15689511422378 0.976096499730252\\
7.16690011672503 0.976044435919183\\
7.17690511922628 0.975992180662762\\
7.18691012172753 0.975939733424323\\
7.19691512422878 0.975887093667883\\
7.20692012673003 0.97583426085119\\
7.21692512923128 0.975781234429369\\
7.22693013173253 0.975728013856328\\
7.23693513423378 0.975674598581425\\
7.24694013673503 0.975620988054649\\
7.25694513923628 0.975567181726252\\
7.26695014173754 0.975513179039819\\
7.27695514423879 0.975458979437655\\
7.28696014674004 0.97540458236108\\
7.29696514924129 0.975349987242187\\
7.30697015174254 0.975295193516191\\
7.31697515424379 0.975240200618162\\
7.32698015674504 0.975185007977991\\
7.33698515924629 0.97512961502289\\
7.34699016174754 0.975074021175573\\
7.35699516424879 0.975018225861259\\
7.36700016675004 0.974962228502505\\
7.37700516925129 0.974906028516522\\
7.38701017175254 0.974849625319486\\
7.39701517425379 0.974793018324507\\
7.40702017675504 0.974736206942884\\
7.41702517925629 0.974679190586007\\
7.42703018175755 0.974621968661739\\
7.4370351842588 0.97456454057138\\
7.44704018676005 0.974506905717381\\
7.4570451892613 0.974449063499147\\
7.46705019176255 0.974391013316144\\
7.4770551942638 0.974332754562985\\
7.48706019676505 0.974274286639246\\
7.4970651992663 0.974215608930854\\
7.50707020176755 0.974156720825279\\
7.5170752042688 0.974097621707622\\
7.52708020677005 0.97403831095234\\
7.5370852092713 0.973978787943309\\
7.54709021177255 0.973919052067229\\
7.5570952142738 0.9738591026958\\
7.56710021677505 0.973798939200735\\
7.57710521927631 0.973738560958245\\
7.58711022177756 0.973677967335404\\
7.59711522427881 0.973617157694408\\
7.60712022678006 0.973556131396542\\
7.61712522928131 0.973494887804227\\
7.62713023178256 0.973433426271851\\
7.63713523428381 0.97337174616013\\
7.64714023678506 0.973309846818684\\
7.65714523928631 0.973247727602645\\
7.66715024178756 0.973185387861287\\
7.67715524428881 0.973122826940402\\
7.68716024679006 0.973060044188291\\
7.69716524929131 0.972997038951626\\
7.70717025179256 0.972933810564679\\
7.71717525429381 0.972870358358041\\
7.72718025679506 0.97280668166304\\
7.73718525929631 0.972742779821981\\
7.74719026179757 0.972678652164302\\
7.75719526429882 0.972614298015844\\
7.76720026680007 0.97254971669344\\
7.77720526930132 0.972484907524392\\
7.78721027180257 0.972419869825639\\
7.79721527430382 0.972354602914231\\
7.80722027680507 0.972289106103354\\
7.81722527930632 0.972223378712742\\
7.82723028180757 0.972157420046244\\
7.83723528430882 0.972091229402794\\
7.84724028681007 0.972024806094005\\
7.85724528931132 0.971958149422304\\
7.86725029181257 0.971891258678549\\
7.87725529431382 0.971824133167626\\
7.88726029681507 0.971756772183725\\
7.89726529931632 0.971689175022598\\
7.90727030181757 0.971621340965683\\
7.91727530431883 0.971553269296866\\
7.92728030682008 0.971484959300057\\
7.93728530932133 0.971416410254552\\
7.94729031182258 0.971347621441611\\
7.95729531432383 0.971278592137507\\
7.96730031682508 0.971209321616035\\
7.97730531932633 0.971139809151016\\
7.98731032182758 0.971070054007871\\
7.99731532432883 0.971000055453558\\
8.00732032683008 0.970929812758721\\
8.01732532933133 0.970859325182309\\
8.02733033183258 0.970788591979141\\
8.03733533433383 0.970717612402344\\
8.04734033683508 0.97064638570867\\
8.05734533933633 0.97057491114143\\
8.06735034183759 0.970503187945251\\
8.07735534433884 0.970431215372761\\
8.08736034684009 0.970358992664692\\
8.09736534934134 0.970286519065026\\
8.10737035184259 0.970213793803217\\
8.11737535434384 0.970140816117292\\
8.12738035684509 0.970067585238437\\
8.13738535934634 0.969994100394833\\
8.14739036184759 0.969920360812253\\
8.15739536434884 0.969846365709929\\
8.16740036685009 0.969772114310247\\
8.17740536935134 0.969697605836953\\
8.18741037185259 0.969622839502022\\
8.19741537435384 0.969547814520022\\
8.20742037685509 0.969472530101026\\
8.21742537935634 0.969396985454132\\
8.2274303818576 0.969321179782686\\
8.23743538435885 0.96924511228583\\
8.2474403868601 0.969168782165446\\
8.25744538936135 0.96909218862003\\
8.2674503918626 0.969015330844555\\
8.27745539436385 0.96893820802994\\
8.2874603968651 0.968860819364799\\
8.29746539936635 0.968783164033207\\
8.3074704018676 0.968705241214811\\
8.31747540436885 0.968627050094057\\
8.3274804068701 0.968548589851727\\
8.33748540937135 0.968469859661049\\
8.3474904118726 0.968390858704419\\
8.35749541437385 0.96831158614747\\
8.3675004168751 0.968232041152028\\
8.37750541937636 0.968152222884443\\
8.38751042187761 0.96807213050167\\
8.39751542437886 0.967991763163566\\
8.40752042688011 0.967911120030245\\
8.41752542938136 0.967830200252203\\
8.42753043188261 0.967749002974145\\
8.43753543438386 0.967667527345553\\
8.44754043688511 0.967585772508789\\
8.45754543938636 0.967503737604892\\
8.46755044188761 0.967421421782209\\
8.47755544438886 0.96733882417298\\
8.48756044689011 0.96725594390416\\
8.49756544939136 0.967172780121353\\
8.50757045189261 0.967089331948573\\
8.51757545439386 0.967005598504982\\
8.52758045689511 0.966921578904716\\
8.53758545939636 0.966837272277604\\
8.54759046189761 0.966752677740668\\
8.55759546439887 0.966667794403831\\
8.56760046690012 0.966582621372684\\
8.57760546940137 0.966497157760193\\
8.58761047190262 0.9664114026755\\
8.59761547440387 0.966325355219173\\
8.60762047690512 0.966239014488021\\
8.61762547940637 0.966152379590734\\
8.62763048190762 0.966065449610174\\
8.63763548440887 0.965978223640596\\
8.64764048691012 0.965890700770402\\
8.65764548941137 0.965802880084968\\
8.66765049191262 0.96571476066765\\
8.67765549441387 0.965626341593649\\
8.68766049691512 0.965537621930703\\
8.69766549941638 0.965448600751265\\
8.70767050191763 0.965359277131047\\
8.71767550441888 0.965269650137043\\
8.72768050692013 0.965179718838669\\
8.73768550942138 0.965089482297772\\
8.74769051192263 0.964998939566475\\
8.75769551442388 0.964908089704917\\
8.76770051692513 0.964816931765453\\
8.77770551942638 0.964725464797799\\
8.78771052192763 0.964633687842353\\
8.79771552442888 0.964541599951359\\
8.80772052693013 0.964449200170813\\
8.81772552943138 0.964356487532318\\
8.82773053193263 0.964263461074415\\
8.83773553443388 0.964170119827425\\
8.84774053693513 0.964076462820521\\
8.85774553943638 0.963982489078525\\
8.86775054193764 0.963888197620259\\
8.87775554443889 0.963793587470485\\
8.88776054694014 0.963698657648098\\
8.89776554944139 0.963603407168564\\
8.90777055194264 0.963507835049113\\
8.91777555444389 0.963411940295123\\
8.92778055694514 0.963315721913123\\
8.93778555944639 0.96321917890351\\
8.94779056194764 0.963122310262049\\
8.95779556444889 0.96302511498435\\
8.96780056695014 0.96292759206363\\
8.97780556945139 0.96282974048889\\
8.98781057195264 0.962731559252341\\
8.99781557445389 0.962633047339685\\
9.00782057695514 0.962534203722899\\
9.01782557945639 0.962435027383896\\
9.02783058195764 0.962335517291801\\
9.0378355844589 0.962235672421047\\
9.04784058696015 0.962135491741581\\
9.0578455894614 0.962034974218222\\
9.06785059196265 0.961934118811461\\
9.0778555944639 0.961832924492085\\
9.08786059696515 0.961731390219806\\
9.0978655994664 0.96162951494152\\
9.10787060196765 0.961527297606967\\
9.1178756044689 0.961424737156591\\
9.12788060697015 0.961321832534853\\
9.1378856094714 0.96121858268056\\
9.14789061197265 0.961114986541022\\
9.1578956144739 0.961011043049142\\
9.16790061697515 0.960906751139059\\
9.17790561947641 0.960802109741047\\
9.18791062197766 0.960697117775899\\
9.19791562447891 0.960591774179216\\
9.20792062698016 0.960486077868225\\
9.21792562948141 0.960380027751159\\
9.22793063198266 0.960273622740549\\
9.23793563448391 0.960166861745864\\
9.24794063698516 0.96005974367163\\
9.25794563948641 0.959952267427264\\
9.26795064198766 0.959844431917991\\
9.27795564448891 0.959736236037439\\
9.28796064699016 0.959627678678102\\
9.29796564949141 0.959518758730665\\
9.30797065199266 0.959409475084096\\
9.31797565449391 0.959299826627435\\
9.32798065699516 0.959189812238505\\
9.33798565949641 0.959079430793327\\
9.34799066199766 0.958968681165447\\
9.35799566449892 0.958857562232023\\
9.36800066700017 0.958746072859238\\
9.37800566950142 0.95863421191056\\
9.38801067200267 0.958521978248065\\
9.39801567450392 0.958409370741112\\
9.40802067700517 0.958296388242274\\
9.41802567950642 0.958183029602164\\
9.42803068200767 0.958069293672765\\
9.43803568450892 0.957955179300974\\
9.44804068701017 0.957840685323882\\
9.45804568951142 0.957725810578191\\
9.46805069201267 0.957610553911137\\
9.47805569451392 0.957494914160045\\
9.48806069701517 0.957378890155232\\
9.49806569951642 0.957262480721186\\
9.50807070201768 0.957145684682367\\
9.51807570451893 0.95702850085767\\
9.52808070702018 0.956910928067649\\
9.53808570952143 0.956792965126632\\
9.54809071202268 0.956674610831338\\
9.55809571452393 0.95655586400603\\
9.56810071702518 0.956436723460366\\
9.57810571952643 0.956317187991234\\
9.58811072202768 0.956197256394213\\
9.59811572452893 0.956076927467818\\
9.60812072703018 0.95595620001242\\
9.61812572953143 0.955835072814588\\
9.62813073203268 0.955713544656053\\
9.63813573453393 0.955591614315225\\
9.64814073703518 0.95546928056143\\
9.65814573953643 0.955346542176246\\
9.66815074203769 0.955223397937276\\
9.67815574453894 0.955099846614454\\
9.68816074704019 0.954975886962002\\
9.69816574954144 0.954851517748726\\
9.70817075204269 0.954726737744684\\
9.71817575454394 0.954601545696056\\
9.72818075704519 0.954475940359482\\
9.73818575954644 0.954349920480358\\
9.74819076204769 0.954223484800262\\
9.75819576454894 0.95409663206949\\
9.76820076705019 0.953969361036598\\
9.77820576955144 0.953841670428078\\
9.78821077205269 0.953713558974999\\
9.79821577455394 0.953585025416367\\
9.80822077705519 0.953456068470803\\
9.81822577955644 0.953326686861465\\
9.82823078205769 0.953196879313086\\
9.83823578455895 0.953066644545373\\
9.8482407870602 0.952935981273081\\
9.85824578956145 0.952804888191502\\
9.8682507920627 0.952673364015543\\
9.87825579456395 0.952541407442457\\
9.8882607970652 0.952409017183097\\
9.89826579956645 0.952276191932662\\
9.9082708020677 0.952142930385333\\
9.91827580456895 0.952009231240767\\
9.9282808070702 0.951875093174006\\
9.93828580957145 0.951740514870041\\
9.9482908120727 0.951605495007973\\
9.95829581457395 0.951470032265547\\
9.9683008170752 0.951334125316653\\
9.97830581957646 0.951197772828316\\
9.98831082207771 0.951060973464479\\
9.99831582457896 0.950923725896863\\
10.0083208270802 0.950786028793139\\
10.0183258295815 0.950647880802828\\
10.0283308320827 0.950509280586226\\
10.038335834584 0.950370226801255\\
10.0483408370852 0.950230718084083\\
10.0583458395865 0.950090753076321\\
10.0683508420877 0.94995033041729\\
10.078355844589 0.949809448744987\\
10.0883608470902 0.94966810669975\\
10.0983658495915 0.949526302906365\\
10.1083708520927 0.949384036002261\\
10.118375854594 0.949241304608715\\
10.1283808570952 0.949098107349616\\
10.1383858595965 0.948954442832671\\
10.1483908620977 0.948810309668708\\
10.158395864599 0.948665706479249\\
10.1684008671002 0.948520631870147\\
10.1784058696015 0.948375084449821\\
10.1884108721027 0.948229062814849\\
10.198415874604 0.948082565554675\\
10.2084208771052 0.947935591274188\\
10.2184258796065 0.947788138568564\\
10.2284308821077 0.947640206023966\\
10.238435884609 0.947491792212405\\
10.2484408871102 0.947342895725892\\
10.2584458896115 0.947193515140036\\
10.2684508921127 0.947043649015083\\
10.278455894614 0.946893295941022\\
10.2884608971152 0.94674245448473\\
10.2984658996165 0.946591123213516\\
10.3084709021177 0.946439300687478\\
10.318475904619 0.946286985472071\\
10.3284809071202 0.946134176110488\\
10.3384859096215 0.945980871163162\\
10.3484909121227 0.945827069177857\\
10.358495914624 0.945672768706764\\
10.3685009171252 0.945517968280342\\
10.3785059196265 0.945362666443925\\
10.3885109221277 0.945206861729079\\
10.398515924629 0.945050552659866\\
10.4085209271302 0.944893737770748\\
10.4185259296315 0.944736415580216\\
10.4285309321327 0.944578584616943\\
10.438535934634 0.944420243402232\\
10.4485409371352 0.944261390467065\\
10.4585459396365 0.944102024308458\\
10.4685509421377 0.943942143423699\\
10.478555944639 0.943781746328599\\
10.4885609471402 0.943620831526432\\
10.4985659496415 0.943459397527273\\
10.5085709521427 0.943297442815659\\
10.518575954644 0.943134965885178\\
10.5285809571452 0.942971965231467\\
10.5385859596465 0.942808439335502\\
10.5485909621477 0.942644386677527\\
10.558595964649 0.942479805737474\\
10.5686009671502 0.942314694990439\\
10.5786059696515 0.942149052919588\\
10.5886109721527 0.941982878002771\\
10.598615974654 0.941816168707679\\
10.6086209771552 0.941648923500252\\
10.6186259796565 0.941481140844141\\
10.6286309821577 0.941312819192534\\
10.638635984659 0.941143956991818\\
10.6486409871602 0.940974552705728\\
10.6586459896615 0.940804604776289\\
10.6686509921627 0.940634111644842\\
10.678655994664 0.940463071735349\\
10.6886609971652 0.940291483506259\\
10.6986659996665 0.940119345402831\\
10.7086710021678 0.939946655846148\\
10.718676004669 0.939773413268804\\
10.7286810071703 0.939599616087687\\
10.7386860096715 0.93942526272445\\
10.7486910121728 0.939250351610201\\
10.758696014674 0.939074881159112\\
10.7687010171753 0.93889884979102\\
10.7787060196765 0.938722255915119\\
10.7887110221778 0.938545097936782\\
10.798716024679 0.938367374258523\\
10.8087210271803 0.938189083280754\\
10.8187260296815 0.938010223391663\\
10.8287310321828 0.937830792991103\\
10.838736034684 0.937650790473718\\
10.8487410371853 0.937470214226114\\
10.8587460396865 0.937289062633254\\
10.8687510421878 0.937107334084202\\
10.878756044689 0.936925026965022\\
10.8887610471903 0.93674213966394\\
10.8987660496915 0.936558670542993\\
10.9087710521928 0.936374617972181\\
10.918776054694 0.936189980321918\\
10.9287810571953 0.936004755945137\\
10.9387860596965 0.935818943225492\\
10.9487910621978 0.935632540511446\\
10.958796064699 0.935445546140505\\
10.9688010672003 0.935257958487635\\
10.9788060697015 0.935069775893714\\
10.9888110722028 0.93488099670482\\
10.998816074704 0.934691619272344\\
11.0088210772053 0.934501641941732\\
11.0188260797065 0.934311063038194\\
11.0288310822078 0.934119880889609\\
11.038836084709 0.933928093838147\\
11.0488410872103 0.933735700215224\\
11.0588460897115 0.93354269833245\\
11.0688510922128 0.933349086522245\\
11.078856094714 0.933154863107588\\
11.0888610972153 0.93296002640945\\
11.0988660997165 0.932764574747767\\
11.1088711022178 0.932568506423239\\
11.118876104719 0.932371819749924\\
11.1288811072203 0.932174513042953\\
11.1388861097215 0.93197658460143\\
11.1488911122228 0.931778032719686\\
11.158896114724 0.93157885569696\\
11.1689011172253 0.931379051837808\\
11.1789061197265 0.93117861943623\\
11.1889111222278 0.930977556768636\\
11.198916124729 0.930775862146065\\
11.2089211272303 0.93057353384674\\
11.2189261297315 0.930370570132478\\
11.2289311322328 0.930166969278254\\
11.238936134734 0.929962729582396\\
11.2489411372353 0.929757849300022\\
11.2589461397365 0.929552326708192\\
11.2689511422378 0.929346160085483\\
11.278956144739 0.929139347689695\\
11.2889611472403 0.928931887798178\\
11.2989661497415 0.928723778671122\\
11.3089711522428 0.928515018560927\\
11.318976154744 0.928305605714215\\
11.3289811572453 0.928095538382085\\
11.3389861597465 0.927884814806041\\
11.3489911622478 0.927673433244367\\
11.358996164749 0.927461391950792\\
11.3690011672503 0.927248689157626\\
11.3790061697515 0.927035323101641\\
11.3890111722528 0.926821292021954\\
11.399016174754 0.926606594161069\\
11.4090211772553 0.926391227757282\\
11.4190261797565 0.926175191040327\\
11.4290311822578 0.92595848223152\\
11.439036184759 0.925741099551107\\
11.4490411872603 0.925523041228294\\
11.4590461897615 0.925304305488054\\
11.4690511922628 0.925084890559657\\
11.479056194764 0.924864794648892\\
11.4890611972653 0.924644015968532\\
11.4990661997665 0.924422552722979\\
11.5090712022678 0.924200403122725\\
11.5190762047691 0.923977565380157\\
11.5290812072703 0.923754037706666\\
11.5390862097716 0.923529818286987\\
11.5490912122728 0.923304905323254\\
11.5590962147741 0.923079297020083\\
11.5691012172753 0.922852991571428\\
11.5791062197766 0.922625987163599\\
11.5891112222778 0.922398281980473\\
11.5991162247791 0.922169874221076\\
11.6091212272803 0.921940762075295\\
11.6191262297816 0.921710943718917\\
11.6291312322828 0.921480417339291\\
11.6391362347841 0.921249181105994\\
11.6491412372853 0.92101723320805\\
11.6591462397866 0.920784571815963\\
11.6691512422878 0.920551195106814\\
11.6791562447891 0.920317101244009\\
11.6891612472903 0.920082288408567\\
11.6991662497916 0.919846754760444\\
11.7091712522928 0.919610498476022\\
11.7191762547941 0.919373517729417\\
11.7291812572953 0.919135810689909\\
11.7391862597966 0.918897375503363\\
11.7491912622978 0.918658210316162\\
11.7591962647991 0.91841831328941\\
11.7692012673003 0.918177682578669\\
11.7792062698016 0.917936316353752\\
11.7892112723028 0.917694212762371\\
11.7992162748041 0.917451369945977\\
11.8092212773053 0.917207786059029\\
11.8192262798066 0.916963459276141\\
11.8292312823078 0.916718387708251\\
11.8392362848091 0.916472569498921\\
11.8492412873103 0.916226002786561\\
11.8592462898116 0.915978685710823\\
11.8692512923128 0.915730616411441\\
11.8792562948141 0.91548179302834\\
11.8892612973153 0.915232213702868\\
11.8992662998166 0.914981876568625\\
11.9092713023178 0.91473077975511\\
11.9192763048191 0.914478921376171\\
11.9292813073203 0.914226299572395\\
11.9392863098216 0.913972912462484\\
11.9492913123228 0.913718758172791\\
11.9592963148241 0.913463834836957\\
11.9693013173253 0.913208140583697\\
11.9793063198266 0.912951673514395\\
11.9893113223278 0.912694431765196\\
11.9993163248291 0.912436413448669\\
12.0093213273303 0.91217761669026\\
12.0193263298316 0.911918039613987\\
12.0293313323328 0.911657680332381\\
12.0393363348341 0.911396536961261\\
12.0493413373353 0.911134607602023\\
12.0593463398366 0.910871890374113\\
12.0693513423378 0.910608383392172\\
12.0793563448391 0.91034408476184\\
12.0893613473403 0.910078992587528\\
12.0993663498416 0.909813104988841\\
12.1093713523428 0.909546420080167\\
12.1193763548441 0.909278935969321\\
12.1293813573453 0.909010650756777\\
12.1393863598466 0.90874156253822\\
12.1493913623478 0.908471669414324\\
12.1593963648491 0.908200969483696\\
12.1694013673503 0.907929460865871\\
12.1794063698516 0.907657141647545\\
12.1894113723528 0.907384009936303\\
12.1994163748541 0.907110063835848\\
12.2094213773553 0.906835301443816\\
12.2194263798566 0.906559720850121\\
12.2294313823578 0.906283320152171\\
12.2394363848591 0.906006097451019\\
12.2494413873603 0.905728050843234\\
12.2594463898616 0.905449178424877\\
12.2694513923628 0.905169478287037\\
12.2794563948641 0.904888948518465\\
12.2894613973653 0.904607587223644\\
12.2994663998666 0.904325392498974\\
12.3094714023679 0.904042362421785\\
12.3194764048691 0.903758495096024\\
12.3294814073704 0.903473788624044\\
12.3394864098716 0.90318824110727\\
12.3494914123729 0.90290185063129\\
12.3594964148741 0.902614615277438\\
12.3695014173754 0.902326533135986\\
12.3795064198766 0.90203760230427\\
12.3895114223779 0.901747820885947\\
12.3995164248791 0.901457186984101\\
12.4095214273804 0.901165698667168\\
12.4195264298816 0.900873354035308\\
12.4295314323829 0.900580151170945\\
12.4395364348841 0.900286088162159\\
12.4495414373854 0.899991163110133\\
12.4595464398866 0.89969537411189\\
12.4695514423879 0.899398719257658\\
12.4795564448891 0.899101196625517\\
12.4895614473904 0.898802804312647\\
12.4995664498916 0.898503540413357\\
12.5095714523929 0.898203403029977\\
12.5195764548941 0.897902390267707\\
12.5295814573954 0.897600500207915\\
12.5395864598966 0.897297730933585\\
12.5495914623979 0.89699408055629\\
12.5595964648991 0.896689547161185\\
12.5696014674004 0.896384128858716\\
12.5796064699016 0.896077823734245\\
12.5896114724029 0.895770629883342\\
12.5996164749041 0.895462545414956\\
12.6096214774054 0.895153568411873\\
12.6196264799066 0.894843696982703\\
12.6296314824079 0.89453292922423\\
12.6396364849091 0.89422126323254\\
12.6496414874104 0.893908697104341\\
12.6596464899116 0.893595228962907\\
12.6696514924129 0.893280856902813\\
12.6796564949141 0.892965579011236\\
12.6896614974154 0.892649393418662\\
12.6996664999166 0.892332298244894\\
12.7096715024179 0.892014291592464\\
12.7196765049191 0.891695371555425\\
12.7296815074204 0.891375536247909\\
12.7396865099216 0.891054783781195\\
12.7496915124229 0.890733112274359\\
12.7596965149241 0.890410519835776\\
12.7697015174254 0.890087004584327\\
12.7797065199266 0.889762564625401\\
12.7897115224279 0.889437198096734\\
12.7997165249291 0.889110903110989\\
12.8097215274304 0.888783677793056\\
12.8197265299316 0.88845552026253\\
12.8297315324329 0.888126428634326\\
12.8397365349341 0.887796401035686\\
12.8497415374354 0.887465435621196\\
12.8597465399366 0.887133530513862\\
12.8697515424379 0.886800683846544\\
12.8797565449391 0.886466893733527\\
12.8897615474404 0.886132158310859\\
12.8997665499416 0.88579647574941\\
12.9097715524429 0.88545984417754\\
12.9197765549441 0.885122261720823\\
12.9297815574454 0.884783726529849\\
12.9397865599466 0.884444236749172\\
12.9497915624479 0.884103790531475\\
12.9597965649491 0.883762386024676\\
12.9698015674504 0.883420021364399\\
12.9798065699516 0.883076694733606\\
12.9898115724529 0.882732404282037\\
12.9998165749541 0.882387148155121\\
13.0098215774554 0.882040924525165\\
13.0198265799566 0.881693731561839\\
13.0298315824579 0.88134556742726\\
13.0398365849591 0.880996430287821\\
13.0498415874604 0.8806463183188\\
13.0598465899616 0.88029522969596\\
13.0698515924629 0.879943162599213\\
13.0798565949641 0.879590115201807\\
13.0898615974654 0.879236085681271\\
13.0998665999666 0.878881072236973\\
13.1098716024679 0.878525073070006\\
13.1198766049692 0.878168086377526\\
13.1298816074704 0.877810110330913\\
13.1398866099717 0.877451143143447\\
13.1498916124729 0.877091183028017\\
13.1598966149742 0.876730228194231\\
13.1699016174754 0.876368276848979\\
13.1799066199767 0.87600532719573\\
13.1899116224779 0.875641377447982\\
13.1999166249792 0.875276425823468\\
13.2099216274804 0.874910470567377\\
13.2199266299817 0.874543509911652\\
13.2299316324829 0.874175542057805\\
13.2399366349842 0.873806565264894\\
13.2499416374854 0.873436577777911\\
13.2599466399867 0.873065577815179\\
13.2699516424879 0.872693563605942\\
13.2799566449892 0.872320533436803\\
13.2899616474904 0.871946485543416\\
13.2999666499917 0.871571418184393\\
13.3099716524929 0.871195329645108\\
13.3199766549942 0.870818218163888\\
13.3299816574954 0.87044008199752\\
13.3399866599967 0.870060919443692\\
13.3499916624979 0.869680728779687\\
13.3599966649992 0.869299508295329\\
13.3700016675004 0.86891725627087\\
13.3800066700017 0.868533970981563\\
13.3900116725029 0.868149650710799\\
13.4000166750042 0.867764293791651\\
13.4100216775054 0.867377898530366\\
13.4200266800067 0.866990463223135\\
13.4300316825079 0.86660198619923\\
13.4400366850092 0.866212465771993\\
13.4500416875104 0.865821900266816\\
13.4600466900117 0.86543028801723\\
13.4700516925129 0.865037627368952\\
13.4800566950142 0.864643916648597\\
13.4900616975154 0.86424915419212\\
13.5000667000167 0.863853338393175\\
13.5100717025179 0.863456467590363\\
13.5200767050192 0.863058540126652\\
13.5300817075204 0.862659554383529\\
13.5400867100217 0.862259508741891\\
13.5500917125229 0.861858401585838\\
13.5600967150242 0.861456231278365\\
13.5701017175254 0.861052996215114\\
13.5801067200267 0.860648694792691\\
13.5901117225279 0.860243325423439\\
13.6001167250292 0.859836886532403\\
13.6101217275304 0.859429376498749\\
13.6201267300317 0.859020793748934\\
13.6301317325329 0.858611136711359\\
13.6401367350342 0.858200403809789\\
13.6501417375354 0.857788593474791\\
13.6601467400367 0.857375704144809\\
13.6701517425379 0.856961734271114\\
13.6801567450392 0.856546682321909\\
13.6901617475404 0.856130546758253\\
13.7001667500417 0.855713326047778\\
13.7101717525429 0.85529501865206\\
13.7201767550442 0.854875623041144\\
13.7301817575454 0.854455137732461\\
13.7401867600467 0.854033561202379\\
13.7501917625479 0.853610891941977\\
13.7601967650492 0.853187128481674\\
13.7702017675504 0.852762269322102\\
13.7802067700517 0.852336313004898\\
13.7902117725529 0.851909258053038\\
13.8002167750542 0.851481103019028\\
13.8102217775554 0.851051846441013\\
13.8202267800567 0.850621486870261\\
13.8302317825579 0.850190022862896\\
13.8402367850592 0.849757453004046\\
13.8502417875604 0.849323775863148\\
13.8602467900617 0.848888990039071\\
13.8702517925629 0.848453094090666\\
13.8802567950642 0.848016086602339\\
13.8902617975654 0.847577966188957\\
13.9002668000667 0.84713873148494\\
13.9102718025679 0.846698381127583\\
13.9202768050692 0.84625691373998\\
13.9302818075705 0.845814327951957\\
13.9402868100717 0.845370622390509\\
13.950291812573 0.844925795703353\\
13.9602968150742 0.84447984657957\\
13.9703018175755 0.844032773699999\\
13.9803068200767 0.843584575732813\\
13.990311822578 0.8431352513673\\
14.0003168250792 0.842684799278474\\
14.0103218275805 0.842233218168539\\
14.0203268300817 0.841780506740469\\
14.030331832583 0.841326663736575\\
14.0403368350842 0.840871687866679\\
14.0503418375855 0.84041557784268\\
14.0603468400867 0.839958332439882\\
14.070351842588 0.839499950393921\\
14.0803568450892 0.839040430518122\\
14.0903618475905 0.838579771563886\\
14.1003668500917 0.838117972310315\\
14.110371852593 0.837655031563297\\
14.1203768550942 0.837190948121753\\
14.1303818575955 0.836725720801981\\
14.1403868600967 0.836259348426183\\
14.150391862598 0.835791829822511\\
14.1603968650992 0.835323163835456\\
14.1704018676005 0.8348533493002\\
14.1804068701017 0.834382385088264\\
14.190411872603 0.833910270079027\\
14.2004168751042 0.833437003164847\\
14.2104218776055 0.83296258323418\\
14.2204268801067 0.832487009200244\\
14.230431882608 0.832010279963405\\
14.2404368851092 0.831532394448612\\
14.2504418876105 0.83105335158025\\
14.2604468901117 0.830573150303574\\
14.270451892613 0.830091789577771\\
14.2804568951142 0.829609268372981\\
14.2904618976155 0.829125585660758\\
14.3004669001167 0.828640740416189\\
14.310471902618 0.828154731641932\\
14.3204769051192 0.827667558337794\\
14.3304819076205 0.827179219522066\\
14.3404869101217 0.826689714220824\\
14.350491912623 0.826199041490363\\
14.3604969151242 0.825707200385799\\
14.3705019176255 0.825214189930071\\
14.3805069201267 0.824720009237286\\
14.390511922628 0.824224657337592\\
14.4005169251292 0.823728133360036\\
14.4105219276305 0.823230436424988\\
14.4205269301317 0.82273156565318\\
14.430531932633 0.822231520128402\\
14.4405369351342 0.821730299032841\\
14.4505419376355 0.821227901516302\\
14.4605469401367 0.820724326747518\\
14.470551942638 0.820219573908053\\
14.4805569451392 0.819713642209098\\
14.4905619476405 0.819206530826903\\
14.5005669501417 0.818698238955738\\
14.510571952643 0.818188765835634\\
14.5205769551442 0.817678110712408\\
14.5305819576455 0.817166272824374\\
14.5405869601467 0.81665325146166\\
14.550591962648 0.816139045901831\\
14.5605969651492 0.815623655446983\\
14.5706019676505 0.815107079393382\\
14.5806069701517 0.814589317072797\\
14.590611972653 0.814070367787323\\
14.6006169751542 0.81355023088307\\
14.6106219776555 0.813028905719482\\
14.6206269801567 0.812506391665989\\
14.630631982658 0.811982688110283\\
14.6406369851592 0.811457794414448\\
14.6506419876605 0.810931710018975\\
14.6606469901617 0.810404434328765\\
14.670651992663 0.809875966771772\\
14.6806569951642 0.809346306817348\\
14.6906619976655 0.808815453916174\\
14.7006670001667 0.808283407511123\\
14.710672002668 0.807750167109844\\
14.7206770051693 0.80721573223933\\
14.7306820076705 0.806680102375802\\
14.7406870101718 0.806143277054744\\
14.750692012673 0.805605255843397\\
14.7606970151743 0.805066038287418\\
14.7707020176755 0.80452562396946\\
14.7807070201768 0.803984012460664\\
14.790712022678 0.803441203408837\\
14.8007170251793 0.802897196411969\\
14.8107220276805 0.802351991059271\\
14.8207270301818 0.801805587020883\\
14.830732032683 0.801257983945364\\
14.8407370351843 0.800709181512227\\
14.8507420376855 0.800159179409851\\
14.8607470401868 0.799607977333746\\
14.870752042688 0.799055575031369\\
14.8807570451893 0.798501972206782\\
14.8907620476905 0.79794716861996\\
14.9007670501918 0.797391164051305\\
14.910772052693 0.796833958273794\\
14.9207770551943 0.796275551083257\\
14.9307820576955 0.795715942281178\\
14.9407870601968 0.795155131702368\\
14.950792062698 0.794593119181249\\
14.9607970651993 0.794029904578476\\
14.9708020677005 0.793465487750495\\
14.9808070702018 0.792899868595558\\
14.990812072703 0.792333047021226\\
15.0008170752043 0.7917650229438\\
15.0108220777055 0.791195796307934\\
15.0208270802068 0.79062536705407\\
15.030832082708 0.790053735151405\\
15.0408370852093 0.789480900587668\\
15.0508420877105 0.788906863336324\\
15.0608470902118 0.788331623432632\\
15.070852092713 0.787755180872656\\
15.0808570952143 0.787177535739339\\
15.0908620977155 0.786598688080555\\
15.1008671002168 0.786018637982026\\
15.110872102718 0.78543738556661\\
15.1208771052193 0.784854930908157\\
15.1308821077205 0.784271274142062\\
15.1408871102218 0.78368641542579\\
15.150892112723 0.783100354928053\\
15.1608971152243 0.782513092828685\\
15.1709021177255 0.781924629344618\\
15.1809071202268 0.781334964683457\\
15.190912122728 0.780744099069749\\
15.2009171252293 0.780152032771453\\
15.2109221277305 0.779558766048698\\
15.2209271302318 0.778964299182192\\
15.230932132733 0.77836863248014\\
15.2409371352343 0.777771766243187\\
15.2509421377355 0.777173700831364\\
15.2609471402368 0.776574436581884\\
15.270952142738 0.775973973871902\\
15.2809571452393 0.775372313110568\\
15.2909621477405 0.774769454699568\\
15.3009671502418 0.77416539904172\\
15.310972152743 0.7735601465979\\
15.3209771552443 0.772953697821921\\
15.3309821577455 0.772346053173894\\
15.3409871602468 0.771737213154856\\
15.350992162748 0.771127178293694\\
15.3609971652493 0.770515949132896\\
15.3710021677505 0.769903526215138\\
15.3810071702518 0.769289910092722\\
15.391012172753 0.768675101379328\\
15.4010171752543 0.768059100658442\\
15.4110221777555 0.767441908570143\\
15.4210271802568 0.766823525745593\\
15.431032182758 0.766203952840885\\
15.4410371852593 0.765583190545914\\
15.4510421877605 0.764961239571995\\
15.4610471902618 0.764338100627227\\
15.471052192763 0.763713774431318\\
15.4810571952643 0.763088261723807\\
15.4910621977655 0.762461563274592\\
15.5010672002668 0.761833679906325\\
15.511072202768 0.761204612447723\\
15.5210772052693 0.760574361739255\\
15.5310822077706 0.759942928592279\\
15.5410872102718 0.759310313885365\\
15.5510922127731 0.75867651851607\\
15.5610972152743 0.758041543393089\\
15.5711022177756 0.757405389458519\\
15.5811072202768 0.756768057623667\\
15.5911122227781 0.756129548908233\\
15.6011172252793 0.755489864289846\\
15.6111222277806 0.754849004749043\\
15.6211272302818 0.754206971322285\\
15.6311322327831 0.753563765041228\\
15.6411372352843 0.752919386970405\\
15.6511422377856 0.75227383818618\\
15.6611472402868 0.751627119792422\\
15.6711522427881 0.750979232931101\\
15.6811572452893 0.750330178726713\\
15.6911622477906 0.749679958301253\\
15.7011672502918 0.749028572909474\\
15.7111722527931 0.748376023733586\\
15.7211772552943 0.74772231199797\\
15.7311822577956 0.747067438932839\\
15.7411872602968 0.746411405779136\\
15.7511922627981 0.745754213821861\\
15.7611972652993 0.745095864371968\\
15.7712022678006 0.744436358752251\\
15.7812072703018 0.743775698297713\\
15.7912122728031 0.743113884355288\\
15.8012172753043 0.742450918346546\\
15.8112222778056 0.741786801662232\\
15.8212272803068 0.741121535719591\\
15.8312322828081 0.74045512195175\\
15.8412372853093 0.739787561865508\\
15.8512422878106 0.739118856901981\\
15.8612472903118 0.738449008580204\\
15.8712522928131 0.737778018405179\\
15.8812572953143 0.737105887920826\\
15.8912622978156 0.736432618718221\\
15.9012673003168 0.735758212383583\\
15.9112723028181 0.735082670546864\\
15.9212773053193 0.73440599479969\\
15.9312823078206 0.733728186808552\\
15.9412873103218 0.733049248248221\\
15.9512923128231 0.732369180818167\\
15.9612973153243 0.731687986228852\\
15.9713023178256 0.731005666222311\\
15.9813073203268 0.730322222540741\\
15.9913123228281 0.729637656978748\\
16.0013173253293 0.728951971341387\\
16.0113223278306 0.728265167424317\\
16.0213273303318 0.727577247053088\\
16.0313323328331 0.726888212085256\\
16.0413373353343 0.726198064393251\\
16.0513423378356 0.725506805852989\\
16.0613473403368 0.724814438422614\\
16.0713523428381 0.724120964031792\\
16.0813573453393 0.723426384674331\\
16.0913623478406 0.722730702295819\\
16.1013673503418 0.722033918895466\\
16.1113723528431 0.721336036509985\\
16.1213773553443 0.720637057194307\\
16.1313823578456 0.719936982994334\\
16.1413873603468 0.71923581601117\\
16.1513923628481 0.718533558336846\\
16.1613973653493 0.717830212134466\\
16.1714023678506 0.717125779557357\\
16.1814073703518 0.716420262794093\\
16.1914123728531 0.715713664020666\\
16.2014173753543 0.71500598544835\\
16.2114223778556 0.714297229301508\\
16.2214273803568 0.713587397840155\\
16.2314323828581 0.712876493343512\\
16.2414373853593 0.712164518143197\\
16.2514423878606 0.711451474540205\\
16.2614473903618 0.710737364875675\\
16.2714523928631 0.710022191534921\\
16.2814573953643 0.709305956873965\\
16.2914623978656 0.708588663302325\\
16.3014674003669 0.707870313256451\\
16.3114724028681 0.707150909192579\\
16.3214774053694 0.706430453601196\\
16.3314824078706 0.705708948954153\\
16.3414874103719 0.704986397779181\\
16.3514924128731 0.704262802618707\\
16.3614974153744 0.703538166037811\\
16.3715024178756 0.702812490590071\\
16.3815074203769 0.702085778893093\\
16.3915124228781 0.70135803357909\\
16.4015174253794 0.700629257294946\\
16.4115224278806 0.69989945269228\\
16.4215274303819 0.699168622449703\\
16.4315324328831 0.698436769240853\\
16.4415374353844 0.697703895811061\\
16.4515424378856 0.696970004894446\\
16.4615474403869 0.696235099277142\\
16.4715524428881 0.695499181713116\\
16.4815574453894 0.694762255011166\\
16.4915624478906 0.694024322003972\\
16.5015674503919 0.693285385588606\\
16.5115724528931 0.692545448587066\\
16.5215774553944 0.691804513893021\\
16.5315824578956 0.691062584418892\\
16.5415874603969 0.690319663135919\\
16.5515924628981 0.689575753006905\\
16.5615974653994 0.688830857046113\\
16.5716024679006 0.68808497822932\\
16.5816074704019 0.687338119555893\\
16.5916124729031 0.686590284097026\\
16.6016174754044 0.685841474872754\\
16.6116224779056 0.685091694982178\\
16.6216274804069 0.684340947542279\\
16.6316324829081 0.683589235655854\\
16.6416374854094 0.682836562479393\\
16.6516424879106 0.682082931163023\\
16.6616474904119 0.681328344884016\\
16.6716524929131 0.68057280688034\\
16.6816574954144 0.67981632036883\\
16.6916624979156 0.679058888590065\\
16.7016675004169 0.6783005148504\\
16.7116725029181 0.677541202454457\\
16.7216775054194 0.676780954681717\\
16.7316825079206 0.676019774846035\\
16.7416875104219 0.675257666340645\\
16.7516925129231 0.674494632567383\\
16.7616975154244 0.673730676878627\\
16.7717025179256 0.672965802666613\\
16.7817075204269 0.67220001338891\\
16.7917125229281 0.671433312521035\\
16.8017175254294 0.670665703522161\\
16.8117225279306 0.669897189882971\\
16.8217275304319 0.669127775116896\\
16.8317325329331 0.668357462794067\\
16.8417375354344 0.667586256444339\\
16.8517425379356 0.666814159603226\\
16.8617475404369 0.666041175877698\\
16.8717525429381 0.665267308844267\\
16.8817575454394 0.664492562165106\\
16.8917625479406 0.663716939483625\\
16.9017675504419 0.662940444483352\\
16.9117725529431 0.662163080870064\\
16.9217775554444 0.661384852328841\\
16.9317825579456 0.660605762587287\\
16.9417875604469 0.659825815453723\\
16.9517925629481 0.659045014683438\\
16.9617975654494 0.658263364060692\\
16.9718025679506 0.657480867399765\\
16.9818075704519 0.656697528539809\\
16.9918125729531 0.655913351342116\\
17.0018175754544 0.655128339632801\\
17.0118225779556 0.654342497314224\\
17.0218275804569 0.653555828294141\\
17.0318325829581 0.652768336488268\\
17.0418375854594 0.651980025811366\\
17.0518425879606 0.651190900277235\\
17.0618475904619 0.650400963841983\\
17.0718525929632 0.649610220496985\\
17.0818575954644 0.648818674259002\\
17.0918625979657 0.648026329180498\\
17.1018676004669 0.647233189316708\\
17.1118726029682 0.646439258743782\\
17.1218776054694 0.645644541573029\\
17.1318826079707 0.644849041921539\\
17.1418876104719 0.644052763915557\\
17.1518926129732 0.643255711698519\\
17.1618976154744 0.642457889406285\\
17.1719026179757 0.641659301237552\\
17.1819076204769 0.64085995141849\\
17.1919126229782 0.640059844163317\\
17.2019176254794 0.639258983740126\\
17.2119226279807 0.638457374404566\\
17.2219276304819 0.637655020379707\\
17.2319326329832 0.636851925952632\\
17.2419376354844 0.636048095428394\\
17.2519426379857 0.635243533151427\\
17.2619476404869 0.634438243442582\\
17.2719526429882 0.633632230681631\\
17.2819576454894 0.632825499245178\\
17.2919626479907 0.632018053511486\\
17.3019676504919 0.631209897884002\\
17.3119726529932 0.63040103677887\\
17.3219776554944 0.629591474637328\\
17.3319826579957 0.628781215939025\\
17.3419876604969 0.627970265193257\\
17.3519926629982 0.627158626855603\\
17.3619976654994 0.62634630543648\\
17.3720026680007 0.625533305465093\\
17.3820076705019 0.624719631476058\\
17.3920126730032 0.62390528808377\\
17.4020176755044 0.623090279806066\\
17.4120226780057 0.622274611232912\\
17.4220276805069 0.62145828699885\\
17.4320326830082 0.620641311728402\\
17.4420376855094 0.619823690083121\\
17.4520426880107 0.619005426683329\\
17.4620476905119 0.618186526175246\\
17.4720526930132 0.617366993245241\\
17.4820576955144 0.616546832608651\\
17.4920626980157 0.615726048989915\\
17.5020677005169 0.614904647101151\\
17.5120727030182 0.614082631663768\\
17.5220777055194 0.613260007492059\\
17.5320827080207 0.612436779334569\\
17.5420877105219 0.611612951981793\\
17.5520927130232 0.61078853024205\\
17.5620977155244 0.609963518943208\\
17.5721027180257 0.609137922918035\\
17.5821077205269 0.608311746981036\\
17.5921127230282 0.607484996014671\\
17.6021177255294 0.60665767492519\\
17.6121227280307 0.605829788564593\\
17.6221277305319 0.605001341805269\\
17.6321327330332 0.604172339587202\\
17.6421377355344 0.603342786834834\\
17.6521427380357 0.602512688515113\\
17.6621477405369 0.601682049572718\\
17.6721527430382 0.600850874931195\\
17.6821577455394 0.600019169582306\\
17.6921627480407 0.599186938504971\\
17.7021677505419 0.598354186756771\\
17.7121727530432 0.597520919341329\\
17.7221777555444 0.596687141321476\\
17.7321827580457 0.595852857707995\\
17.7421877605469 0.595018073519873\\
17.7521927630482 0.594182793861568\\
17.7621977655494 0.59334702384817\\
17.7722027680507 0.592510768549944\\
17.7822077705519 0.591674033057388\\
17.7922127730532 0.590836822493354\\
17.8022177755544 0.589999141950163\\
17.8122227780557 0.589160996586228\\
17.8222277805569 0.588322391550792\\
17.8322327830582 0.58748333202144\\
17.8422377855594 0.586643823178896\\
17.8522427880607 0.58580387017524\\
17.8622477905619 0.584963478239813\\
17.8722527930632 0.584122652580468\\
17.8822577955644 0.583281398387162\\
17.8922627980657 0.582439720922301\\
17.902267800567 0.581597625403114\\
17.9122728030682 0.580755117060891\\
17.9222778055695 0.579912201173909\\
17.9322828080707 0.579068882996315\\
17.942287810572 0.578225167794052\\
17.9522928130732 0.57738106085399\\
17.9622978155745 0.576536567458264\\
17.9723028180757 0.575691692941111\\
17.982307820577 0.574846442600645\\
17.9923128230782 0.574000821750819\\
18.0023178255795 0.573154835717952\\
18.0123228280807 0.572308489863601\\
18.022327830582 0.571461789541989\\
18.0323328330832 0.570614740115262\\
18.0423378355845 0.569767346945242\\
18.0523428380857 0.568919615422781\\
18.062347840587 0.568071550883172\\
18.0723528430882 0.567223158702251\\
18.0823578455895 0.566374444319197\\
18.0923628480907 0.56552541311898\\
18.102367850592 0.564676070510945\\
18.1123728530932 0.563826421922809\\
18.1223778555945 0.562976472802841\\
18.1323828580957 0.562126228609551\\
18.142387860597 0.561275694738368\\
18.1523928630982 0.560424876666864\\
18.1623978655995 0.559573779843551\\
18.1724028681007 0.558722409731014\\
18.182407870602 0.557870771815778\\
18.1924128731032 0.557018871549163\\
18.2024178756045 0.556166714408102\\
18.2124228781057 0.555314305847889\\
18.222427880607 0.55446165137598\\
18.2324328831082 0.553608756483806\\
18.2424378856095 0.552755626703043\\
18.2524428881107 0.551902267518555\\
18.262447890612 0.551048684450114\\
18.2724528931132 0.550194883044092\\
18.2824578956145 0.549340868807159\\
18.2924628981157 0.548486647258156\\
18.302467900617 0.54763222399088\\
18.3124729031182 0.5467776045192\\
18.3224779056195 0.545922794395999\\
18.3324829081207 0.545067799155615\\
18.342487910622 0.544212624355348\\
18.3524929131232 0.543357275532697\\
18.3624979156245 0.542501758244757\\
18.3725029181257 0.541646078047416\\
18.382507920627 0.540790240507778\\
18.3925129231282 0.539934251226907\\
18.4025179256295 0.539078115759171\\
18.4125229281307 0.538221839694551\\
18.422527930632 0.537365428568785\\
18.4325329331332 0.536508887984795\\
18.4425379356345 0.535652223510322\\
18.4525429381357 0.534795440720592\\
18.462547940637 0.533938545255998\\
18.4725529431382 0.533081542705673\\
18.4825579456395 0.532224438626588\\
18.4925629481407 0.53136723863798\\
18.502567950642 0.530509948332886\\
18.5125729531432 0.529652573278368\\
18.5225779556445 0.528795119068664\\
18.5325829581457 0.527937591337061\\
18.542587960647 0.527079995713067\\
18.5525929631482 0.526222337805141\\
18.5625979656495 0.525364623196082\\
18.5726029681507 0.524506857433385\\
18.582607970652 0.523649046179007\\
18.5926129731532 0.522791195055557\\
18.6026179756545 0.521933309650863\\
18.6126229781557 0.521075395581356\\
18.622627980657 0.520217458412207\\
18.6326329831582 0.519359503720163\\
18.6426379856595 0.518501537151415\\
18.6526429881607 0.51764356430613\\
18.662647990662 0.516785590753615\\
18.6726529931633 0.515927622114624\\
18.6826579956645 0.515069663982496\\
18.6926629981658 0.514211721954192\\
18.702668000667 0.513353801651496\\
18.7126730031683 0.512495908692294\\
18.7226780056695 0.51163804863389\\
18.7326830081708 0.51078022709919\\
18.742688010672 0.509922449685727\\
18.7526930131733 0.509064721984127\\
18.7626980156745 0.508207049610422\\
18.7727030181758 0.507349438096179\\
18.782708020677 0.506491892998701\\
18.7927130231783 0.505634419916733\\
18.8027180256795 0.50477702443095\\
18.8127230281808 0.503919712148339\\
18.822728030682 0.503062488646673\\
18.8327330331833 0.502205359452922\\
18.8427380356845 0.501348330131553\\
18.8527430381858 0.500491406268147\\
18.862748040687 0.499634593401997\\
18.8727530431883 0.498777897055985\\
18.8827580456895 0.497921322784322\\
18.8927630481908 0.497064876103638\\
18.902768050692 0.496208562580446\\
18.9127730531933 0.495352387754392\\
18.9227780556945 0.494496357185423\\
18.9327830581958 0.493640476396451\\
18.942788060697 0.492784750908915\\
18.9527930631983 0.491929186247939\\
18.9627980656995 0.491073787961935\\
18.9728030682008 0.490218561552893\\
18.982808070702 0.48936351248216\\
18.9928130732033 0.488508646261367\\
19.0028180757045 0.487653968364974\\
19.0128230782058 0.486799484264287\\
19.022828080707 0.48594519945976\\
19.0328330832083 0.485091119420933\\
19.0428380857095 0.48423724959909\\
19.0528430882108 0.483383595450133\\
19.062848090712 0.482530162450857\\
19.0728530932133 0.481676956032609\\
19.0828580957145 0.48082398162742\\
19.0928630982158 0.479971244709082\\
19.102868100717 0.479118750680447\\
19.1128731032183 0.478266504899626\\
19.1228781057195 0.477414512790248\\
19.1328831082208 0.476562779790701\\
19.142888110722 0.475711311296224\\
19.1528931132233 0.474860112720953\\
19.1628981157245 0.474009189401273\\
19.1729031182258 0.473158546698354\\
19.182908120727 0.472308190020099\\
19.1929131232283 0.471458124663505\\
19.2029181257295 0.470608356017789\\
19.2129231282308 0.469758889418523\\
19.222928130732 0.468909730178734\\
19.2329331332333 0.468060883614407\\
19.2429381357345 0.467212355039913\\
19.2529431382358 0.466364149745732\\
19.262948140737 0.465516273047184\\
19.2729531432383 0.464668730202897\\
19.2829581457395 0.463821526520158\\
19.2929631482408 0.462974667234859\\
19.302968150742 0.46212815756499\\
19.3129731532433 0.46128200278137\\
19.3229781557445 0.460436208106995\\
19.3329831582458 0.459590778726201\\
19.342988160747 0.458745719861514\\
19.3529931632483 0.457901036744354\\
19.3629981657495 0.457056734552437\\
19.3730031682508 0.456212818505934\\
19.383008170752 0.455369293775305\\
19.3930131732533 0.454526165511473\\
19.4030181757545 0.453683438883516\\
19.4130231782558 0.45284111900973\\
19.423028180757 0.4519992110086\\
19.4330331832583 0.451157719973521\\
19.4430381857595 0.450316651018587\\
19.4530431882608 0.449476009270898\\
19.463048190762 0.448635799754002\\
19.4730531932633 0.44779602749542\\
19.4830581957645 0.446956697597453\\
19.4930631982658 0.446117815130371\\
19.5030682007671 0.445279385111104\\
19.5130732032683 0.444441412542428\\
19.5230782057696 0.443603902444816\\
19.5330832082708 0.442766859800246\\
19.5430882107721 0.441930289598323\\
19.5530932132733 0.441094196809952\\
19.5630982157746 0.440258586392447\\
19.5731032182758 0.439423463266221\\
19.5831082207771 0.438588832346851\\
19.5931132232783 0.437754698538709\\
19.6031182257796 0.436921066763495\\
19.6131232282808 0.436087941892534\\
19.6231282307821 0.43525532880338\\
19.6331332332833 0.434423232327043\\
19.6431382357846 0.433591657319125\\
19.6531432382858 0.432760608638632\\
19.6631482407871 0.431930091112241\\
19.6731532432883 0.431100109511491\\
19.6831582457896 0.43027066863726\\
19.6931632482908 0.42944177328794\\
19.7031682507921 0.428613428196577\\
19.7131732532933 0.427785638109102\\
19.7231782557946 0.426958407761101\\
19.7331832582958 0.426131741848946\\
19.7431882607971 0.425305645097302\\
19.7531932632983 0.424480122188783\\
19.7631982657996 0.423655177784075\\
19.7732032683008 0.42283081652309\\
19.7832082708021 0.422007043060704\\
19.7932132733033 0.421183862030027\\
19.8032182758046 0.420361278042681\\
19.8132232783058 0.419539295685207\\
19.8232282808071 0.418717919538828\\
19.8332332833083 0.417897154162906\\
19.8432382858096 0.41707700411003\\
19.8532432883108 0.416257473909337\\
19.8632482908121 0.415438568079789\\
19.8732532933133 0.414620291121583\\
19.8832582958146 0.413802647510915\\
19.8932632983158 0.412985641702505\\
19.9032683008171 0.412169278155018\\
19.9132733033183 0.411353561301433\\
19.9232783058196 0.410538495555455\\
19.9332833083208 0.409724085315074\\
19.9432883108221 0.408910334966523\\
19.9532933133233 0.408097248875235\\
19.9632983158246 0.407284831389738\\
19.9733033183258 0.406473086840199\\
19.9833083208271 0.405662019543052\\
19.9933133233283 0.404851633796363\\
20.0033183258296 0.404041933879301\\
};
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
0.043338335834584 0.609521463798975\\
0.0533433383358346 0.482361532442108\\
0.0633483408370852 0.383693583548667\\
0.0733533433383358 0.328693300667407\\
0.0833583458395865 0.306453227255195\\
0.0933633483408371 0.30541144869967\\
0.103368350842088 0.317605268296163\\
0.113373353343338 0.337933002137432\\
0.123378355844589 0.36310127177856\\
0.13338335834584 0.390932790410201\\
0.14338836084709 0.419960885887777\\
0.153393363348341 0.449190974920889\\
0.163398365849591 0.477953641436065\\
0.173403368350842 0.50580888023435\\
0.183408370852093 0.532480426648306\\
0.193413373353343 0.557808983698471\\
0.203418375854594 0.581718142942393\\
0.213423378355845 0.604189322347835\\
0.223428380857095 0.625243334667999\\
0.233433383358346 0.644926892430069\\
0.243438385859596 0.66330284056228\\
0.253443388360847 0.680443189962471\\
0.263448390862098 0.696424219855647\\
0.273453393363348 0.711323103449854\\
0.283458395864599 0.725215658537471\\
0.29346339836585 0.738174897563137\\
0.3034684008671 0.750270141153802\\
0.313473403368351 0.761566543578861\\
0.323478405869601 0.77212489490465\\
0.333483408370852 0.782001601819576\\
0.343488410872103 0.791248800592051\\
0.353493413373353 0.799914535189828\\
0.363498415874604 0.808042991383968\\
0.373503418375855 0.815674745100374\\
0.383508420877105 0.822847028249275\\
0.393513423378356 0.829593981915092\\
0.403518425879606 0.835946904077595\\
0.413523428380857 0.84193449116531\\
0.423528430882108 0.847583057817259\\
0.433533433383358 0.852916744546002\\
0.443538435884609 0.857957708053274\\
0.45354343838586 0.862726294305548\\
0.46354844088711 0.867241201039581\\
0.473553443388361 0.871519621512851\\
0.483558445889611 0.875577379673888\\
0.493563448390862 0.879429049606982\\
0.503568450892113 0.883088066801638\\
0.513573453393363 0.886566826623613\\
0.523578455894614 0.889876775562354\\
0.533583458395865 0.893028493285425\\
0.543588460897115 0.896031766637928\\
0.553593463398366 0.898895657160584\\
0.563598465899616 0.901628561957971\\
0.573603468400867 0.904238269838321\\
0.583608470902118 0.906732011206644\\
0.593613473403368 0.909116504283515\\
0.603618475904619 0.911397996987915\\
0.61362347840587 0.913582304823115\\
0.62362848090712 0.915674845099124\\
0.633633483408371 0.917680668500135\\
0.643638485909621 0.919604487781771\\
0.653643488410872 0.921450704291303\\
0.663648490912123 0.923223431349816\\
0.673653493413373 0.924926516254909\\
0.683658495914624 0.926563560559714\\
0.693663498415875 0.928137938192293\\
0.703668500917125 0.929652812065263\\
0.713673503418376 0.931111149560635\\
0.723678505919626 0.932515736770834\\
0.733683508420877 0.933869191301198\\
0.743688510922128 0.935173974402827\\
0.753693513423378 0.936432401658284\\
0.763698515924629 0.93764665318409\\
0.77370351842588 0.938818782829762\\
0.78370852092713 0.939950726887166\\
0.793713523428381 0.941044311973016\\
0.803718525929631 0.942101262279694\\
0.813723528430882 0.943123206363467\\
0.823728530932133 0.944111683355151\\
0.833733533433383 0.945068148745478\\
0.843738535934634 0.945993979770222\\
0.853743538435885 0.946890480303315\\
0.863748540937135 0.947758885538728\\
0.873753543438386 0.948600366228127\\
0.883758545939636 0.94941603265251\\
0.893763548440887 0.95020693827873\\
0.903768550942138 0.950974083226386\\
0.913773553443388 0.951718417465759\\
0.923778555944639 0.95244084382087\\
0.93378355844589 0.953142220656104\\
0.94378856094714 0.953823364540436\\
0.953793563448391 0.954485052611009\\
0.963798565949642 0.955128024844048\\
0.973803568450892 0.95575298614267\\
0.983808570952143 0.956360608343457\\
0.993813573453393 0.956951532097129\\
1.00381857595464 0.957526368458428\\
1.01382357845589 0.958085700601479\\
1.02382858095715 0.958630085307141\\
1.0338335834584 0.959160054406924\\
1.04383858595965 0.959676116059518\\
1.0538435884609 0.960178756042071\\
1.06384859096215 0.960668438909559\\
1.0738535934634 0.961145609092752\\
1.08385859596465 0.961610691976719\\
1.0938635984659 0.962064094765873\\
1.10386860096715 0.962506207493949\\
1.1138736034684 0.962937403899315\\
1.12387860596965 0.963358042211901\\
1.1338836084709 0.963768465925012\\
1.14388861097215 0.964169004448797\\
1.1538936134734 0.964559973901729\\
1.16389861597465 0.96494167770325\\
1.1739036184759 0.965314407194022\\
1.18390862097716 0.965678442170261\\
1.19391362347841 0.966034051437789\\
1.20391862597966 0.966381493366934\\
1.21392362848091 0.966721016378215\\
1.22392863098216 0.967052859396241\\
1.23393363348341 0.967377252219886\\
1.24393863598466 0.967694415997596\\
1.25394363848591 0.96800456359772\\
1.26394864098716 0.968307900006045\\
1.27395364348841 0.968604622633343\\
1.28395864598966 0.968894921651546\\
1.29396364849091 0.969178980338329\\
1.30396865099216 0.969456975352759\\
1.31397365349341 0.969729077062402\\
1.32397865599466 0.969995449761583\\
1.33398365849591 0.970256251961042\\
1.34398866099717 0.970511636635308\\
1.35399366349842 0.970761751415614\\
1.36399866599967 0.971006738831041\\
1.37400366850092 0.971246736562183\\
1.38400867100217 0.971481877600085\\
1.39401367350342 0.971712290402519\\
1.40401867600467 0.971938099115048\\
1.41402367850592 0.972159423762624\\
1.42402868100717 0.972376380397444\\
1.43403368350842 0.972589081252739\\
1.44403868600967 0.972797634912091\\
1.45404368851092 0.973002146412307\\
1.46404869101217 0.973202717418741\\
1.47405369351342 0.973399446353292\\
1.48405869601467 0.973592428479386\\
1.49406369851592 0.973781756050719\\
1.50406870101718 0.973967518449573\\
1.51407370351843 0.974149802273028\\
1.52407870601968 0.974328691407499\\
1.53408370852093 0.974504267168054\\
1.54408871102218 0.974676608377288\\
1.55409371352343 0.974845791471649\\
1.56409871602468 0.975011890568663\\
1.57410371852593 0.975174977567027\\
1.58410872102718 0.975335122225871\\
1.59411372352843 0.975492392215472\\
1.60411872602968 0.975646853222425\\
1.61412372853093 0.975798568999587\\
1.62412873103218 0.975947601462748\\
1.63413373353343 0.976094010725553\\
1.64413873603468 0.976237855172551\\
1.65414373853593 0.976379191519102\\
1.66414874103719 0.976518074872708\\
1.67415374353844 0.976654558772781\\
1.68415874603969 0.976788695251434\\
1.69416374854094 0.976920534898117\\
1.70416875104219 0.977050126890444\\
1.71417375354344 0.977177519060978\\
1.72417875604469 0.977302757905395\\
1.73418375854594 0.97742588866431\\
1.74418876104719 0.977546955354896\\
1.75419376354844 0.977666000798882\\
1.76419876604969 0.977783066667035\\
1.77420376855094 0.977898193519362\\
1.78420877105219 0.978011420837938\\
1.79421377355344 0.978122787067417\\
1.80421877605469 0.978232329635418\\
1.81422377855594 0.978340085007949\\
1.8242287810572 0.978446088688936\\
1.83423378355845 0.978550375259046\\
1.8442387860597 0.97865297842154\\
1.85424378856095 0.978753931014145\\
1.8642487910622 0.978853265043918\\
1.87425379356345 0.978951011699328\\
1.8842587960647 0.979047201392291\\
1.89426379856595 0.979141863768729\\
1.9042688010672 0.979235027736903\\
1.91427380356845 0.979326721492176\\
1.9242788060697 0.979416972531765\\
1.93428380857095 0.979505807680708\\
1.9442888110722 0.979593253113143\\
1.95429381357345 0.979679334361969\\
1.9642988160747 0.979764076348397\\
1.97430381857595 0.979847503386358\\
1.98430882107721 0.979929639214245\\
1.99431382357846 0.980010507001503\\
2.00431882607971 0.980090129365527\\
2.01432382858096 0.980168528401735\\
2.02432883108221 0.980245725683756\\
2.03433383358346 0.980321742276372\\
2.04433883608471 0.980396598759358\\
2.05434383858596 0.980470315236485\\
2.06434884108721 0.980542911349383\\
2.07435384358846 0.980614406290556\\
2.08435884608971 0.98068481881815\\
2.09436384859096 0.980754167257752\\
2.10436885109221 0.980822469523301\\
2.11437385359346 0.980889743124219\\
2.12437885609471 0.980956005177208\\
2.13438385859596 0.981021272419515\\
2.14438886109722 0.981085561217459\\
2.15439386359847 0.981148887579372\\
2.16439886609972 0.981211267158109\\
2.17440386860097 0.981272715263274\\
2.18440887110222 0.981333246875493\\
2.19441387360347 0.981392876651369\\
2.20441887610472 0.981451618928736\\
2.21442387860597 0.981509487732154\\
2.22442888110722 0.981566496792458\\
2.23443388360847 0.981622659542697\\
2.24443888610972 0.981677989132867\\
2.25444388861097 0.981732498438292\\
2.26444889111222 0.981786200060743\\
2.27445389361347 0.981839106343588\\
2.28445889611472 0.981891229366141\\
2.29446389861597 0.981942580955082\\
2.30446890111723 0.981993172696242\\
2.31447390361848 0.982043015935558\\
2.32447890611973 0.982092121787652\\
2.33448390862098 0.982140501138114\\
2.34448891112223 0.98218816465246\\
2.35449391362348 0.982235122779024\\
2.36449891612473 0.982281385761286\\
2.37450391862598 0.98232696362525\\
2.38450892112723 0.98237186620691\\
2.39451392362848 0.982416103136758\\
2.40451892612973 0.98245968385843\\
2.41452392863098 0.982502617627516\\
2.42452893113223 0.982544913515483\\
2.43453393363348 0.982586580420129\\
2.44453893613473 0.982627627066356\\
2.45454393863598 0.982668062005211\\
2.46454894113723 0.982707893621419\\
2.47455394363849 0.982747130139336\\
2.48455894613974 0.982785779621933\\
2.49456394864099 0.982823849977734\\
2.50456895114224 0.982861348957693\\
2.51457395364349 0.982898284175448\\
2.52457895614474 0.982934663105983\\
2.53458395864599 0.982970493072054\\
2.54458896114724 0.983005781257903\\
2.55459396364849 0.983040534719113\\
2.56459896614974 0.983074760371158\\
2.57460396865099 0.983108465002944\\
2.58460897115224 0.983141655278097\\
2.59461397365349 0.983174337736239\\
2.60461897615474 0.983206518798194\\
2.61462397865599 0.983238204763609\\
2.62462898115725 0.983269401820017\\
2.6346339836585 0.983300116040845\\
2.64463898615975 0.983330353388792\\
2.654643988661 0.983360119713802\\
2.66464899116225 0.983389420764326\\
2.6746539936635 0.983418262183446\\
2.68465899616475 0.983446649514529\\
2.694663998666 0.983474588202626\\
2.70466900116725 0.983502083593392\\
2.7146740036685 0.98352914093599\\
2.72467900616975 0.983555765389544\\
2.734684008671 0.983581962018444\\
2.74468901117225 0.983607735804334\\
2.7546940136735 0.983633091635989\\
2.76469901617475 0.983658034310509\\
2.774704018676 0.983682568549788\\
2.78470902117726 0.983706698987179\\
2.79471402367851 0.983730430184441\\
2.80471902617976 0.983753766616953\\
2.81472402868101 0.98377671268479\\
2.82472903118226 0.98379927270652\\
2.83473403368351 0.983821450934414\\
2.84473903618476 0.983843251546791\\
2.85474403868601 0.98386467864665\\
2.86474904118726 0.983885736269272\\
2.87475404368851 0.983906428383829\\
2.88475904618976 0.983926758894722\\
2.89476404869101 0.983946731636616\\
2.90476905119226 0.983966350377478\\
2.91477405369351 0.983985618824326\\
2.92477905619476 0.984004540620626\\
2.93478405869601 0.984023119349044\\
2.94478906119727 0.984041358536017\\
2.95479406369852 0.984059261639666\\
2.96479906619977 0.984076832058064\\
2.97480406870102 0.984094073152397\\
2.98480907120227 0.984110988215816\\
2.99481407370352 0.984127580490771\\
3.00481907620477 0.984143853164469\\
3.01482407870602 0.984159809368072\\
3.02482908120727 0.984175452184856\\
3.03483408370852 0.984190784651479\\
3.04483908620977 0.984205809745691\\
3.05484408871102 0.984220530406849\\
3.06484909121227 0.984234949524193\\
3.07485409371352 0.98424906993846\\
3.08485909621477 0.98426289444938\\
3.09486409871602 0.984276425804351\\
3.10486910121728 0.984289666712366\\
3.11487410371853 0.984302619836119\\
3.12487910621978 0.984315287797237\\
3.13488410872103 0.984327673167476\\
3.14488911122228 0.984339778483959\\
3.15489411372353 0.984351606243539\\
3.16489911622478 0.984363158905881\\
3.17490411872603 0.984374438887125\\
3.18490912122728 0.984385448563504\\
3.19491412372853 0.984396190274372\\
3.20491912622978 0.984406666325581\\
3.21492412873103 0.984416878987878\\
3.22492913123228 0.984426830491752\\
3.23493413373353 0.98443652303782\\
3.24493913623478 0.984445958791061\\
3.25494413873603 0.984455139878732\\
3.26494914123729 0.984464068397054\\
3.27495414373854 0.984472746409488\\
3.28495914623979 0.984481175950408\\
3.29496414874104 0.98448935901996\\
3.30496915124229 0.984497297584297\\
3.31497415374354 0.984504993583889\\
3.32497915624479 0.984512448924859\\
3.33498415874604 0.984519665486671\\
3.34498916124729 0.984526645115628\\
3.35499416374854 0.984533389631792\\
3.36499916624979 0.984539900828799\\
3.37500416875104 0.984546180471775\\
3.38500917125229 0.984552230296532\\
3.39501417375354 0.984558052014373\\
3.40501917625479 0.984563647313399\\
3.41502417875604 0.984569017850327\\
3.4250291812573 0.984574165259849\\
3.43503418375855 0.984579091148036\\
3.4450391862598 0.984583797097832\\
3.45504418876105 0.984588284671236\\
3.4650491912623 0.984592555405427\\
3.47505419376355 0.984596610813035\\
3.4850591962648 0.984600452378274\\
3.49506419876605 0.984604081566915\\
3.5050692012673 0.984607499824296\\
3.51507420376855 0.984610708574697\\
3.5250792062698 0.984613709215704\\
3.53508420877105 0.984616503126793\\
3.5450892112723 0.984619091666856\\
3.55509421377355 0.984621476171799\\
3.5650992162748 0.984623657956131\\
3.57510421877605 0.984625638313743\\
3.58510922127731 0.984627418522047\\
3.59511422377856 0.984628999840971\\
3.60511922627981 0.984630383507706\\
3.61512422878106 0.984631570741693\\
3.62512923128231 0.984632562749505\\
3.63513423378356 0.984633360711934\\
3.64513923628481 0.984633965794269\\
3.65514423878606 0.984634379140228\\
3.66514924128731 0.984634601877166\\
3.67515424378856 0.984634635116743\\
3.68515924628981 0.984634479952657\\
3.69516424879106 0.984634137464021\\
3.70516925129231 0.98463360871295\\
3.71517425379356 0.984632894746751\\
3.72517925629481 0.984631996591598\\
3.73518425879606 0.984630915260725\\
3.74518926129732 0.984629651745817\\
3.75519426379857 0.984628207035156\\
3.76519926629982 0.984626582092819\\
3.77520426880107 0.984624777874445\\
3.78520927130232 0.984622795318002\\
3.79521427380357 0.98462063534692\\
3.80521927630482 0.984618298870906\\
3.81522427880607 0.984615786787997\\
3.82522928130732 0.984613099976556\\
3.83523428380857 0.984610239307409\\
3.84523928630982 0.984607205633262\\
3.85524428881107 0.984603999792163\\
3.86524929131232 0.984600622611001\\
3.87525429381357 0.984597074903367\\
3.88525929631482 0.984593357471989\\
3.89526429881607 0.984589471106719\\
3.90526930131733 0.984585416583876\\
3.91527430381858 0.984581194666986\\
3.92527930631983 0.984576806110593\\
3.93528430882108 0.984572251650691\\
3.94528931132233 0.984567532014915\\
3.95529431382358 0.984562647921248\\
3.96529931632483 0.984557600076094\\
3.97530431882608 0.984552389172805\\
3.98530932132733 0.984547015895098\\
3.99531432382858 0.984541480916539\\
4.00531932632983 0.984535784897499\\
4.01532432883108 0.984529928486434\\
4.02532933133233 0.984523912324722\\
4.03533433383358 0.98451773704332\\
4.04533933633483 0.984511403263887\\
4.05534433883608 0.984504911593818\\
4.06534934133734 0.98449826263464\\
4.07535434383859 0.984491456970275\\
4.08535934633984 0.984484495181426\\
4.09536434884109 0.984477377837111\\
4.10536935134234 0.984470105494819\\
4.11537435384359 0.984462678706666\\
4.12537935634484 0.984455098008381\\
4.13538435884609 0.984447363935842\\
4.14538936134734 0.984439477008872\\
4.15539436384859 0.984431437741881\\
4.16539936634984 0.984423246639374\\
4.17540436885109 0.984414904202334\\
4.18540937135234 0.984406410917137\\
4.19541437385359 0.984397767265112\\
4.20541937635484 0.984388973712686\\
4.21542437885609 0.984380030720162\\
4.22542938135734 0.984370938741713\\
4.2354343838586 0.984361698222638\\
4.24543938635985 0.984352309600741\\
4.2554443888611 0.984342773307256\\
4.26544939136235 0.984333089763752\\
4.2754543938636 0.98432325938057\\
4.28545939636485 0.984313282567898\\
4.2954643988661 0.984303159725592\\
4.30546940136735 0.984292891239506\\
4.3154744038686 0.984282477497694\\
4.32547940636985 0.984271918873163\\
4.3354844088711 0.984261215730322\\
4.34548941137235 0.984250368433739\\
4.3554944138736 0.984239377341479\\
4.36549941637485 0.984228242796947\\
4.3755044188761 0.984216965146431\\
4.38550942137736 0.984205544720399\\
4.39551442387861 0.984193981846219\\
4.40551942637986 0.984182276849407\\
4.41552442888111 0.984170430044192\\
4.42552943138236 0.98415844173248\\
4.43553443388361 0.984146312214336\\
4.44553943638486 0.984134041783886\\
4.45554443888611 0.984121630729969\\
4.46554944138736 0.984109079334219\\
4.47555444388861 0.984096387869504\\
4.48555944638986 0.984083556605775\\
4.49556444889111 0.984070585809421\\
4.50556945139236 0.984057475739598\\
4.51557445389361 0.984044226639221\\
4.52557945639486 0.9840308387502\\
4.53558445889611 0.984017312314554\\
4.54558946139737 0.984003647565847\\
4.55559446389862 0.983989844733153\\
4.56559946639987 0.983975904036236\\
4.57560446890112 0.983961825693296\\
4.58560947140237 0.983947609916668\\
4.59561447390362 0.983933256909331\\
4.60561947640487 0.983918766867586\\
4.61562447890612 0.983904139991419\\
4.62562948140737 0.983889376466035\\
4.63563448390862 0.983874476480974\\
4.64563948640987 0.983859440211321\\
4.65564448891112 0.983844267829624\\
4.66564949141237 0.983828959508562\\
4.67565449391362 0.983813515406749\\
4.68565949641487 0.98379793567993\\
4.69566449891612 0.983782220479969\\
4.70566950141738 0.983766369956765\\
4.71567450391863 0.983750384251443\\
4.72567950641988 0.983734263501687\\
4.73568450892113 0.983718007841993\\
4.74568951142238 0.983701617399238\\
4.75569451392363 0.983685092298045\\
4.76569951642488 0.983668432657357\\
4.77570451892613 0.983651638593962\\
4.78570952142738 0.983634710217498\\
4.79571452392863 0.983617647630021\\
4.80571952642988 0.983600450929811\\
4.81572452893113 0.983583120215502\\
4.82572953143238 0.983565655578271\\
4.83573453393363 0.983548057104343\\
4.84573953643488 0.983530324877282\\
4.85574453893613 0.983512458973068\\
4.86574954143738 0.983494459468502\\
4.87575454393864 0.983476326436499\\
4.88575954643989 0.98345805994068\\
4.89576454894114 0.983439660040497\\
4.90576955144239 0.983421126793675\\
4.91577455394364 0.983402460255942\\
4.92577955644489 0.983383660471787\\
4.93578455894614 0.983364727487889\\
4.94578956144739 0.983345661344592\\
4.95579456394864 0.983326462078733\\
4.96579956644989 0.983307129721629\\
4.97580456895114 0.983287664302745\\
4.98580957145239 0.983268065845653\\
4.99581457395364 0.9832483343739\\
5.00581957645489 0.983228469903193\\
5.01582457895614 0.983208472447023\\
5.0258295814574 0.983188342019931\\
5.03583458395865 0.983168078623917\\
5.0458395864599 0.983147682262787\\
5.05584458896115 0.983127152929589\\
5.0658495914624 0.983106490618126\\
5.07585459396365 0.983085695322687\\
5.0858595964649 0.983064767025729\\
5.09586459896615 0.983043705714593\\
5.1058696014674 0.983022511368709\\
5.11587460396865 0.983001183965828\\
5.1258796064699 0.982979723478139\\
5.13588460897115 0.982958129873344\\
5.1458896114724 0.982936403116021\\
5.15589461397365 0.982914543174711\\
5.1658996164749 0.982892550003071\\
5.17590461897615 0.98287042355647\\
5.18590962147741 0.982848163788953\\
5.19591462397866 0.982825770648793\\
5.20591962647991 0.982803244082999\\
5.21592462898116 0.982780584032248\\
5.22592963148241 0.982757790436595\\
5.23593463398366 0.982734863230824\\
5.24593963648491 0.982711802344436\\
5.25594463898616 0.982688607704603\\
5.26594964148741 0.982665279240968\\
5.27595464398866 0.982641816878699\\
5.28595964648991 0.982618220529928\\
5.29596464899116 0.982594490112361\\
5.30596965149241 0.982570625543549\\
5.31597465399366 0.982546626727886\\
5.32597965649491 0.982522493574084\\
5.33598465899617 0.982498225983915\\
5.34598966149742 0.9824738238548\\
5.35599466399867 0.982449287085784\\
5.36599966649992 0.982424615572408\\
5.37600466900117 0.982399809205316\\
5.38600967150242 0.982374867875252\\
5.39601467400367 0.982349791466091\\
5.40601967650492 0.982324579858569\\
5.41602467900617 0.982299232933232\\
5.42602968150742 0.982273750565039\\
5.43603468400867 0.982248132624463\\
5.44603968650992 0.982222378986443\\
5.45604468901117 0.982196489516422\\
5.46604969151242 0.982170464080872\\
5.47605469401367 0.982144302539293\\
5.48605969651492 0.982118004753167\\
5.49606469901617 0.982091570576879\\
5.50606970151743 0.982064999860935\\
5.51607470401868 0.982038292459673\\
5.52607970651993 0.98201144822076\\
5.53608470902118 0.981984466988078\\
5.54608971152243 0.981957348596731\\
5.55609471402368 0.981930092883\\
5.56609971652493 0.981902699688967\\
5.57610471902618 0.981875168848852\\
5.58610972152743 0.981847500191272\\
5.59611472402868 0.981819693546088\\
5.60611972652993 0.981791748736928\\
5.61612472903118 0.981763665589671\\
5.62612973153243 0.981735443920812\\
5.63613473403368 0.981707083541661\\
5.64613973653493 0.981678584273964\\
5.65614473903618 0.981649945927882\\
5.66614974153743 0.981621168313982\\
5.67615474403869 0.981592251236212\\
5.68615974653994 0.981563194501617\\
5.69616474904119 0.981533997910912\\
5.70616975154244 0.981504661256916\\
5.71617475404369 0.981475184338874\\
5.72617975654494 0.981445566948596\\
5.73618475904619 0.981415808879189\\
5.74618976154744 0.981385909921249\\
5.75619476404869 0.981355869857391\\
5.76619976654994 0.981325688468184\\
5.77620476905119 0.981295365535213\\
5.78620977155244 0.981264900838071\\
5.79621477405369 0.981234294146865\\
5.80621977655494 0.98120354523834\\
5.81622477905619 0.98117265388333\\
5.82622978155745 0.98114161985056\\
5.8362347840587 0.981110442900156\\
5.84623978655995 0.981079122787855\\
5.8562447890612 0.981047659283345\\
5.86624979156245 0.981016052142372\\
5.8762547940637 0.980984301114651\\
5.88625979656495 0.980952405957767\\
5.8962647990662 0.980920366422582\\
5.90626980156745 0.980888182257929\\
5.9162748040687 0.980855853210859\\
5.92627980656995 0.980823379020045\\
5.9362848090712 0.980790759426745\\
5.94628981157245 0.980757994164754\\
5.9562948140737 0.980725082970695\\
5.96629981657495 0.980692025579293\\
5.9763048190762 0.980658821722027\\
5.98630982157746 0.980625471131351\\
5.99631482407871 0.980591973523628\\
6.00631982657996 0.980558328630574\\
6.01632482908121 0.980524536170193\\
6.02632983158246 0.980490595860458\\
6.03633483408371 0.98045650742253\\
6.04633983658496 0.980422270565685\\
6.05634483908621 0.980387884999889\\
6.06634984158746 0.980353350436118\\
6.07635484408871 0.980318666582828\\
6.08635984658996 0.980283833139214\\
6.09636484909121 0.980248849806114\\
6.10636985159246 0.980213716284734\\
6.11637485409371 0.980178432277123\\
6.12637985659496 0.980142997474291\\
6.13638485909621 0.98010741157072\\
6.14638986159747 0.980071674254696\\
6.15639486409872 0.980035785214912\\
6.16639986659997 0.979999744131206\\
6.17640486910122 0.979963550686908\\
6.18640987160247 0.979927204567059\\
6.19641487410372 0.979890705453201\\
6.20641987660497 0.979854053016131\\
6.21642487910622 0.979817246931673\\
6.22642988160747 0.979780286868806\\
6.23643488410872 0.979743172500493\\
6.24643988660997 0.979705903491933\\
6.25644488911122 0.979668479505521\\
6.26644989161247 0.979630900204009\\
6.27645489411372 0.979593165246497\\
6.28645989661497 0.979555274290411\\
6.29646489911622 0.979517226997595\\
6.30646990161748 0.979479023018287\\
6.31647490411873 0.979440662004725\\
6.32647990661998 0.979402143602567\\
6.33648490912123 0.979363467455444\\
6.34648991162248 0.979324633210035\\
6.35649491412373 0.979285640509378\\
6.36649991662498 0.979246488994311\\
6.37650491912623 0.979207178299073\\
6.38650992162748 0.979167708054849\\
6.39651492412873 0.979128077885102\\
6.40651992662998 0.979088287432037\\
6.41652492913123 0.97904833632767\\
6.42652993163248 0.97900822419014\\
6.43653493413373 0.978967950643571\\
6.44653993663498 0.978927515309365\\
6.45654493913623 0.978886917807419\\
6.46654994163748 0.978846157757835\\
6.47655494413874 0.97880523476983\\
6.48655994663999 0.978764148456036\\
6.49656494914124 0.978722898428063\\
6.50656995164249 0.978681484289948\\
6.51657495414374 0.978639905652822\\
6.52657995664499 0.978598162117173\\
6.53658495914624 0.978556253282538\\
6.54658996164749 0.978514178748614\\
6.55659496414874 0.978471938110216\\
6.56659996664999 0.978429530963576\\
6.57660496915124 0.978386956899161\\
6.58660997165249 0.978344215500048\\
6.59661497415374 0.97830130635905\\
6.60661997665499 0.978258229061619\\
6.61662497915624 0.978214983192777\\
6.6266299816575 0.978171568332881\\
6.63663498415875 0.978127984046233\\
6.64663998666 0.978084229909902\\
6.65664498916125 0.978040305508688\\
6.6666499916625 0.977996210407993\\
6.67665499416375 0.977951944176298\\
6.686659996665 0.977907506380513\\
6.69666499916625 0.977862896583283\\
6.7066700016675 0.977818114348659\\
6.71667500416875 0.977773159243926\\
6.72668000667 0.977728030828594\\
6.73668500917125 0.977682728651349\\
6.7466900116725 0.977637252264397\\
6.75669501417375 0.977591601218292\\
6.766700016675 0.977545775063458\\
6.77670501917626 0.977499773344669\\
6.78671002167751 0.977453595605889\\
6.79671502417876 0.977407241388556\\
6.80672002668001 0.977360710235298\\
6.81672502918126 0.977314001685189\\
6.82673003168251 0.977267115270244\\
6.83673503418376 0.977220050519179\\
6.84674003668501 0.977172806966414\\
6.85674503918626 0.977125384142299\\
6.86675004168751 0.977077781570699\\
6.87675504418876 0.977029998775503\\
6.88676004669001 0.976982035279209\\
6.89676504919126 0.976933890594485\\
6.90677005169251 0.976885564240747\\
6.91677505419376 0.976837055730272\\
6.92678005669501 0.976788364577643\\
6.93678505919626 0.976739490287825\\
6.94679006169752 0.976690432375852\\
6.95679506419877 0.976641190346712\\
6.96680006670002 0.976591763704863\\
6.97680506920127 0.976542151948096\\
6.98681007170252 0.976492354580353\\
6.99681507420377 0.976442371094912\\
7.00682007670502 0.976392200980291\\
7.01682507920627 0.976341843729957\\
7.02683008170752 0.97629129883248\\
7.03683508420877 0.976240565775907\\
7.04684008671002 0.976189644044664\\
7.05684508921127 0.976138533125353\\
7.06685009171252 0.976087232490751\\
7.07685509421377 0.976035741618084\\
7.08686009671502 0.975984059985192\\
7.09686509921627 0.97593218707162\\
7.10687010171752 0.975880122345548\\
7.11687510421878 0.975827865269005\\
7.12688010672003 0.975775415312626\\
7.13688510922128 0.975722771938764\\
7.14689011172253 0.975669934606407\\
7.15689511422378 0.975616902778644\\
7.16690011672503 0.975563675913092\\
7.17690511922628 0.97551025346253\\
7.18691012172753 0.975456634876585\\
7.19691512422878 0.975402819604219\\
7.20692012673003 0.975348807099136\\
7.21692512923128 0.975294596804042\\
7.22693013173253 0.975240188162261\\
7.23693513423378 0.975185580612477\\
7.24694013673503 0.975130773595744\\
7.25694513923628 0.975075766544559\\
7.26695014173754 0.975020558896104\\
7.27695514423879 0.974965150076165\\
7.28696014674004 0.974909539514892\\
7.29696514924129 0.974853726637991\\
7.30697015174254 0.974797710867622\\
7.31697515424379 0.974741491628783\\
7.32698015674504 0.974685068339337\\
7.33698515924629 0.974628440421041\\
7.34699016174754 0.974571607283452\\
7.35699516424879 0.974514568341428\\
7.36700016675004 0.974457323002224\\
7.37700516925129 0.974399870674819\\
7.38701017175254 0.974342210763746\\
7.39701517425379 0.974284342673354\\
7.40702017675504 0.974226265804085\\
7.41702517925629 0.974167979549767\\
7.42703018175755 0.974109483302587\\
7.4370351842588 0.974050776457824\\
7.44704018676005 0.973991858409167\\
7.4570451892613 0.973932728549044\\
7.46705019176255 0.973873386255987\\
7.4770551942638 0.973813830909315\\
7.48706019676505 0.973754061892243\\
7.4970651992663 0.973694078591203\\
7.50707020176755 0.973633880378224\\
7.5170752042688 0.973573466630506\\
7.52708020677005 0.973512836705788\\
7.5370852092713 0.973451989976692\\
7.54709021177255 0.97339092580689\\
7.5570952142738 0.973329643566219\\
7.56710021677505 0.973268142612436\\
7.57710521927631 0.973206422305301\\
7.58711022177756 0.973144482005796\\
7.59711522427881 0.973082321063927\\
7.60712022678006 0.97301993883944\\
7.61712522928131 0.972957334676982\\
7.62713023178256 0.972894507924613\\
7.63713523428381 0.972831457921027\\
7.64714023678506 0.972768184011822\\
7.65714523928631 0.972704685534146\\
7.66715024178756 0.972640961822803\\
7.67715524428881 0.972577012215781\\
7.68716024679006 0.972512836035349\\
7.69716524929131 0.972448432609549\\
7.70717025179256 0.972383801268537\\
7.71717525429381 0.972318941340975\\
7.72718025679506 0.972253852149074\\
7.73718525929631 0.97218853301399\\
7.74719026179757 0.97212298325053\\
7.75719526429882 0.972057202172526\\
7.76720026680007 0.97199118908793\\
7.77720526930132 0.971924943302156\\
7.78721027180257 0.971858464122707\\
7.79721527430382 0.971791750852458\\
7.80722027680507 0.97172480279959\\
7.81722527930632 0.971657619255649\\
7.82723028180757 0.971590199520566\\
7.83723528430882 0.971522542890013\\
7.84724028681007 0.971454648656591\\
7.85724528931132 0.971386516107124\\
7.86725029181257 0.971318144525568\\
7.87725529431382 0.971249533192918\\
7.88726029681507 0.971180681403041\\
7.89726529931632 0.971111588431159\\
7.90727030181757 0.971042253549539\\
7.91727530431883 0.970972676028744\\
7.92728030682008 0.970902855139896\\
7.93728530932133 0.970832790144707\\
7.94729031182258 0.970762480309461\\
7.95729531432383 0.970691924901297\\
7.96730031682508 0.970621123179503\\
7.97730531932633 0.970550074403486\\
7.98731032182758 0.970478777826645\\
7.99731532432883 0.970407232701194\\
8.00732032683008 0.970335438268763\\
8.01732532933133 0.970263393786257\\
8.02733033183258 0.9701910984923\\
8.03733533433383 0.970118551628534\\
8.04734033683508 0.970045752438256\\
8.05734533933633 0.969972700161232\\
8.06735034183759 0.96989939403002\\
8.07735534433884 0.969825833275874\\
8.08736034684009 0.969752017126923\\
8.09736534934134 0.969677944805178\\
8.10737035184259 0.969603615538014\\
8.11737535434384 0.969529028543772\\
8.12738035684509 0.969454183037609\\
8.13738535934634 0.969379078238335\\
8.14739036184759 0.96930371335852\\
8.15739536434884 0.969228087607935\\
8.16740036685009 0.969152200193651\\
8.17740536935134 0.96907605032142\\
8.18741037185259 0.968999637186366\\
8.19741537435384 0.968922959989472\\
8.20742037685509 0.968846017932979\\
8.21742537935634 0.968768810207543\\
8.2274303818576 0.968691336003893\\
8.23743538435885 0.968613594510302\\
8.2474403868601 0.968535584903002\\
8.25744538936135 0.968457306364993\\
8.2674503918626 0.968378758075981\\
8.27745539436385 0.968299939215542\\
8.2874603968651 0.96822084895991\\
8.29746539936635 0.968141486485862\\
8.3074704018676 0.968061850958394\\
8.31747540436885 0.967981941546152\\
8.3274804068701 0.967901757415804\\
8.33748540937135 0.967821297727206\\
8.3474904118726 0.967740561632801\\
8.35749541437385 0.967659548288789\\
8.3675004168751 0.967578256847509\\
8.37750541937636 0.967496686458594\\
8.38751042187761 0.967414836268253\\
8.39751542437886 0.967332705421257\\
8.40752042688011 0.967250293060389\\
8.41752542938136 0.967167598327874\\
8.42753043188261 0.967084620354669\\
8.43753543438386 0.96700135826929\\
8.44754043688511 0.966917811205767\\
8.45754543938636 0.966833978291635\\
8.46755044188761 0.966749858652077\\
8.47755544438886 0.966665451412311\\
8.48756044689011 0.966580755687018\\
8.49756544939136 0.96649577058146\\
8.50757045189261 0.966410495204695\\
8.51757545439386 0.966324928673663\\
8.52758045689511 0.966239070097739\\
8.53758545939636 0.966152918585608\\
8.54759046189761 0.966066473231502\\
8.55759546439887 0.965979733138024\\
8.56760046690012 0.965892697408039\\
8.57760546940137 0.965805365134863\\
8.58761047190262 0.965717735406603\\
8.59761547440387 0.965629807307771\\
8.60762047690512 0.965541579919362\\
8.61762547940637 0.965453052322219\\
8.62763048190762 0.965364223598196\\
8.63763548440887 0.965275092825366\\
8.64764048691012 0.965185659066487\\
8.65764548941137 0.965095921396538\\
8.66765049191262 0.96500587888018\\
8.67765549441387 0.964915530582887\\
8.68766049691512 0.964824875565186\\
8.69766549941638 0.964733912890562\\
8.70767050191763 0.964642641613916\\
8.71767550441888 0.964551060782483\\
8.72768050692013 0.964459169445747\\
8.73768550942138 0.964366966652995\\
8.74769051192263 0.964274451449041\\
8.75769551442388 0.964181622858552\\
8.76770051692513 0.96408847992074\\
8.77770551942638 0.963995021674718\\
8.78771052192763 0.963901247156378\\
8.79771552442888 0.963807155392622\\
8.80772052693013 0.963712745412701\\
8.81772552943138 0.963618016236986\\
8.82773053193263 0.963522966884792\\
8.83773553443388 0.963427596369048\\
8.84774053693513 0.963331903709378\\
8.85774553943638 0.963235887914473\\
8.86775054193764 0.963139547986486\\
8.87775554443889 0.963042882942511\\
8.88776054694014 0.962945891778823\\
8.89776554944139 0.962848573489636\\
8.90777055194264 0.962750927068654\\
8.91777555444389 0.962652951513967\\
8.92778055694514 0.962554645814073\\
8.93778555944639 0.962456008956291\\
8.94779056194764 0.96235703993033\\
8.95779556444889 0.962257737713517\\
8.96780056695014 0.962158101283414\\
8.97780556945139 0.96205812960997\\
8.98781057195264 0.961957821660452\\
8.99781557445389 0.961857176397335\\
9.00782057695514 0.9617561927924\\
9.01782557945639 0.96165486980653\\
9.02783058195764 0.961553206411829\\
9.0378355844589 0.961451201554907\\
9.04784058696015 0.961348854180473\\
9.0578455894614 0.961246163245991\\
9.06785059196265 0.961143127701044\\
9.0778555944639 0.961039746481562\\
9.08786059696515 0.960936018535771\\
9.0978655994664 0.96083194279643\\
9.10787060196765 0.96072751819476\\
9.1178756044689 0.960622743665003\\
9.12788060697015 0.960517618139523\\
9.1378856094714 0.960412140546337\\
9.14789061197265 0.960306309790913\\
9.1578956144739 0.96020012480579\\
9.16790061697515 0.96009358451085\\
9.17790561947641 0.959986687814174\\
9.18791062197766 0.959879433623\\
9.19791562447891 0.959771820844982\\
9.20792062698016 0.959663848383387\\
9.21792562948141 0.959555515137263\\
9.22793063198266 0.95944682000674\\
9.23793563448391 0.959337761883637\\
9.24794063698516 0.959228339658553\\
9.25794563948641 0.959118552212897\\
9.26795064198766 0.959008398442898\\
9.27795564448891 0.958897877227276\\
9.28796064699016 0.958786987444546\\
9.29796564949141 0.958675727969854\\
9.30797065199266 0.958564097674918\\
9.31797565449391 0.958452095423577\\
9.32798065699516 0.958339720082355\\
9.33798565949641 0.958226970516621\\
9.34799066199766 0.958113845586697\\
9.35799566449892 0.958000344143876\\
9.36800066700017 0.957886465046292\\
9.37800566950142 0.95777220712863\\
9.38801067200267 0.957657569246168\\
9.39801567450392 0.957542550239653\\
9.40802067700517 0.957427148948659\\
9.41802567950642 0.957311364216812\\
9.42803068200767 0.957195194869063\\
9.43803568450892 0.957078639744637\\
9.44804068701017 0.956961697670497\\
9.45804568951142 0.956844367468634\\
9.46805069201267 0.95672664794836\\
9.47805569451392 0.95660853792629\\
9.48806069701517 0.956490036221703\\
9.49806569951642 0.956371141647719\\
9.50807070201768 0.956251853012563\\
9.51807570451893 0.956132169121414\\
9.52808070702018 0.956012088781041\\
9.53808570952143 0.955891610787897\\
9.54809071202268 0.955770733937021\\
9.55809571452393 0.955649457021201\\
9.56810071702518 0.955527778822472\\
9.57810571952643 0.955405698136393\\
9.58811072202768 0.955283213746979\\
9.59811572452893 0.955160324429743\\
9.60812072703018 0.955037028963644\\
9.61812572953143 0.95491332611887\\
9.62813073203268 0.954789214666644\\
9.63813573453393 0.954664693365505\\
9.64814073703518 0.954539760977914\\
9.65814573953643 0.954414416263192\\
9.66815074203769 0.954288657974643\\
9.67815574453894 0.954162484873119\\
9.68816074704019 0.954035895700081\\
9.69816574954144 0.953908889203505\\
9.70817075204269 0.953781464135022\\
9.71817575454394 0.953653619236688\\
9.72818075704519 0.953525353234404\\
9.73818575954644 0.953396664855226\\
9.74819076204769 0.953267552829762\\
9.75819576454894 0.953138015886047\\
9.76820076705019 0.95300805275623\\
9.77820576955144 0.952877662163193\\
9.78821077205269 0.952746842821325\\
9.79821577455394 0.952615593427141\\
9.80822077705519 0.952483912696583\\
9.81822577955644 0.952351799345771\\
9.82823078205769 0.952219252081563\\
9.83823578455895 0.952086269601972\\
9.8482407870602 0.951952850606382\\
9.85824578956145 0.951818993781886\\
9.8682507920627 0.951684697824113\\
9.87825579456395 0.951549961428524\\
9.8882607970652 0.951414783270424\\
9.89826579956645 0.951279162026476\\
9.9082708020677 0.951143096378372\\
9.91827580456895 0.951006585004223\\
9.9282808070702 0.950869626575253\\
9.93828580957145 0.950732219763114\\
9.9482908120727 0.950594363227495\\
9.95829581457395 0.950456055626676\\
9.9683008170752 0.950317295612273\\
9.97830581957646 0.950178081852951\\
9.98831082207771 0.95003841299413\\
9.99831582457896 0.949898287678333\\
10.0083208270802 0.949757704558931\\
10.0183258295815 0.949616662274808\\
10.0283308320827 0.949475159454495\\
10.038335834584 0.949333194733581\\
10.0483408370852 0.949190766749495\\
10.0583458395865 0.94904787413469\\
10.0683508420877 0.948904515501204\\
10.078355844589 0.948760689480729\\
10.0883608470902 0.9486163946921\\
10.0983658495915 0.948471629752189\\
10.1083708520927 0.948326393274671\\
10.118375854594 0.948180683864342\\
10.1283808570952 0.948034500131269\\
10.1383858595965 0.947887840687264\\
10.1483908620977 0.94774070412155\\
10.158395864599 0.947593089029901\\
10.1684008671002 0.947444994002396\\
10.1784058696015 0.947296417627065\\
10.1884108721027 0.947147358486929\\
10.198415874604 0.946997815164852\\
10.2084208771052 0.946847786238868\\
10.2184258796065 0.94669727028585\\
10.2284308821077 0.946546265882867\\
10.238435884609 0.946394771602431\\
10.2484408871102 0.946242786005955\\
10.2584458896115 0.94609030765087\\
10.2684508921127 0.945937335111969\\
10.278455894614 0.945783866939275\\
10.2884608971152 0.945629901683855\\
10.2984658996165 0.945475437889283\\
10.3084709021177 0.945320474100068\\
10.318475904619 0.945165008859519\\
10.3284809071202 0.945009040713282\\
10.3384859096215 0.944852568189342\\
10.3484909121227 0.944695589832343\\
10.358495914624 0.944538104174767\\
10.3685009171252 0.944380109736196\\
10.3785059196265 0.944221605043803\\
10.3885109221277 0.944062588626036\\
10.398515924629 0.943903059001029\\
10.4085209271302 0.943743014679296\\
10.4185259296315 0.943582454172989\\
10.4285309321327 0.943421375985637\\
10.438535934634 0.943259778627498\\
10.4485409371352 0.943097660600579\\
10.4585459396365 0.94293502039413\\
10.4685509421377 0.942771856499253\\
10.478555944639 0.942608167422738\\
10.4885609471402 0.942443951655697\\
10.4985659496415 0.942279207662102\\
10.5085709521427 0.942113933930432\\
10.518575954644 0.941948128945163\\
10.5285809571452 0.941781791177155\\
10.5385859596465 0.941614919107753\\
10.5485909621477 0.941447511206081\\
10.558595964649 0.941279565935817\\
10.5686009671502 0.941111081768373\\
10.5786059696515 0.940942057150282\\
10.5886109721527 0.940772490544102\\
10.598615974654 0.940602380401521\\
10.6086209771552 0.940431725167436\\
10.6186259796565 0.940260523285875\\
10.6286309821577 0.940088773208567\\
10.638635984659 0.939916473377536\\
10.6486409871602 0.939743622242038\\
10.6586459896615 0.939570218228368\\
10.6686509921627 0.939396259774753\\
10.678655994664 0.939221745300807\\
10.6886609971652 0.939046673245825\\
10.6986659996665 0.938871042024438\\
10.7086710021678 0.938694850057416\\
10.718676004669 0.938518095760532\\
10.7286810071703 0.938340777544893\\
10.7386860096715 0.938162893818837\\
10.7486910121728 0.937984443007951\\
10.758696014674 0.937805423509395\\
10.7687010171753 0.937625833724504\\
10.7787060196765 0.937445672045553\\
10.7887110221778 0.937264936868144\\
10.798716024679 0.937083626578494\\
10.8087210271803 0.936901739568903\\
10.8187260296815 0.936719274223832\\
10.8287310321828 0.936536228926191\\
10.838736034684 0.936352602053726\\
10.8487410371853 0.936168391985766\\
10.8587460396865 0.93598359709148\\
10.8687510421878 0.935798215741523\\
10.878756044689 0.935612246304858\\
10.8887610471903 0.935425687161927\\
10.8987660496915 0.935238536666124\\
10.9087710521928 0.935050793176604\\
10.918776054694 0.934862455052866\\
10.9287810571953 0.934673520660297\\
10.9387860596965 0.934483988340538\\
10.9487910621978 0.934293856439922\\
10.958796064699 0.934103123307173\\
10.9688010672003 0.933911787277107\\
10.9788060697015 0.93371984667681\\
10.9888110722028 0.933527299845713\\
10.998816074704 0.93333414512186\\
11.0088210772053 0.933140380837673\\
11.0188260797065 0.932946005324761\\
11.0288310822078 0.932751016920466\\
11.038836084709 0.932555413934569\\
11.0488410872103 0.932359194698792\\
11.0588460897115 0.932162357543352\\
11.0688510922128 0.931964900749044\\
11.078856094714 0.931766822638412\\
11.0888610972153 0.931568121513556\\
11.0988660997165 0.931368795689276\\
11.1088711022178 0.931168843472924\\
11.118876104719 0.930968263154325\\
11.1288811072203 0.930767053012241\\
11.1388861097215 0.930565211352244\\
11.1488911122228 0.93036273646373\\
11.158896114724 0.930159626629039\\
11.1689011172253 0.92995588015389\\
11.1789061197265 0.929751495323507\\
11.1889111222278 0.929546470413764\\
11.198916124729 0.929340803694929\\
11.2089211272303 0.929134493450845\\
11.2189261297315 0.928927537962812\\
11.2289311322328 0.928719935495187\\
11.238936134734 0.928511684318171\\
11.2489411372353 0.928302782686337\\
11.2589461397365 0.928093228874194\\
11.2689511422378 0.927883021147746\\
11.278956144739 0.927672157749612\\
11.2889611472403 0.927460636940251\\
11.2989661497415 0.927248456968449\\
11.3089711522428 0.927035616081854\\
11.318976154744 0.92682211252992\\
11.3289811572453 0.926607944561553\\
11.3389861597465 0.926393110427151\\
11.3489911622478 0.926177608362558\\
11.358996164749 0.925961436617273\\
11.3690011672503 0.925744593449558\\
11.3790061697515 0.92552707706402\\
11.3890111722528 0.925308885697117\\
11.399016174754 0.92509001758293\\
11.4090211772553 0.924870470932994\\
11.4190261797565 0.924650243947502\\
11.4290311822578 0.924429334879504\\
11.439036184759 0.924207741942153\\
11.4490411872603 0.923985463368511\\
11.4590461897615 0.923762497362099\\
11.4690511922628 0.923538842139028\\
11.479056194764 0.923314495903125\\
11.4890611972653 0.92308945685755\\
11.4990661997665 0.92286372322923\\
11.5090712022678 0.922637293211253\\
11.5190762047691 0.922410165021885\\
11.5290812072703 0.922182336849954\\
11.5390862097716 0.921953806891111\\
11.5490912122728 0.92172457334346\\
11.5590962147741 0.921494634396592\\
11.5691012172753 0.92126398822868\\
11.5791062197766 0.921032633038364\\
11.5891112222778 0.920800567020176\\
11.5991162247791 0.920567788352628\\
11.6091212272803 0.920334295221409\\
11.6191262297816 0.920100085791514\\
11.6291312322828 0.919865158260656\\
11.6391362347841 0.919629510810472\\
11.6491412372853 0.919393141619923\\
11.6591462397866 0.919156048859734\\
11.6691512422878 0.918918230693897\\
11.6791562447891 0.91867968529177\\
11.6891612472903 0.918440410823737\\
11.6991662497916 0.918200405474725\\
11.7091712522928 0.917959667388404\\
11.7191762547941 0.917718194732646\\
11.7291812572953 0.917475985663507\\
11.7391862597966 0.91723303834407\\
11.7491912622978 0.916989350944431\\
11.7591962647991 0.916744921621339\\
11.7692012673003 0.91649974852538\\
11.7792062698016 0.916253829798063\\
11.7892112723028 0.916007163598258\\
11.7992162748041 0.915759748083114\\
11.8092212773053 0.915511581409712\\
11.8192262798066 0.915262661708981\\
11.8292312823078 0.915012987118728\\
11.8392362848091 0.914762555804935\\
11.8492412873103 0.914511365905846\\
11.8592462898116 0.914259415563057\\
11.8692512923128 0.914006702902008\\
11.8792562948141 0.913753226054782\\
11.8892612973153 0.913498983167626\\
11.8992662998166 0.91324397238877\\
11.9092713023178 0.912988191840196\\
11.9192763048191 0.912731639655528\\
11.9292813073203 0.912474313962863\\
11.9392863098216 0.912216212896213\\
11.9492913123228 0.9119573345939\\
11.9592963148241 0.911697677188424\\
11.9693013173253 0.911437238781528\\
11.9793063198266 0.911176017503803\\
11.9893113223278 0.910914011482166\\
11.9993163248291 0.910651218852869\\
12.0093213273303 0.910387637724237\\
12.0193263298316 0.910123266209562\\
12.0293313323328 0.909858102441116\\
12.0393363348341 0.909592144538091\\
12.0493413373353 0.909325390621525\\
12.0593463398366 0.909057838806099\\
12.0693513423378 0.908789487208165\\
12.0793563448391 0.908520333939184\\
12.0893613473403 0.908250377130661\\
12.0993663498416 0.907979614891143\\
12.1093713523428 0.907708045329201\\
12.1193763548441 0.907435666581047\\
12.1293813573453 0.907162476738085\\
12.1393863598466 0.906888473930138\\
12.1493913623478 0.906613656243261\\
12.1593963648491 0.906338021817054\\
12.1694013673503 0.906061568736919\\
12.1794063698516 0.905784295120091\\
12.1894113723528 0.905506199073514\\
12.1994163748541 0.905227278703994\\
12.2094213773553 0.904947532121119\\
12.2194263798566 0.904666957425331\\
12.2294313823578 0.904385552737895\\
12.2394363848591 0.904103316171188\\
12.2494413873603 0.903820245816015\\
12.2594463898616 0.90353633979057\\
12.2694513923628 0.903251596179436\\
12.2794563948641 0.902966013095904\\
12.2894613973653 0.902679588643107\\
12.2994663998666 0.902392320928392\\
12.3094714023679 0.902104208068943\\
12.3194764048691 0.901815248157935\\
12.3294814073704 0.90152543929934\\
12.3394864098716 0.901234779594294\\
12.3494914123729 0.9009432671597\\
12.3594964148741 0.900650900092947\\
12.3695014173754 0.900357676497975\\
12.3795064198766 0.900063594489219\\
12.3895114223779 0.899768652162748\\
12.3995164248791 0.899472847613076\\
12.4095214273804 0.899176178954001\\
12.4195264298816 0.898878644284482\\
12.4295314323829 0.898580241726538\\
12.4395364348841 0.898280969376146\\
12.4495414373854 0.897980825347525\\
12.4595464398866 0.89767980776365\\
12.4695514423879 0.897377914694797\\
12.4795564448891 0.897075144274224\\
12.4895614473904 0.896771494628268\\
12.4995664498916 0.896466963849282\\
12.5095714523929 0.896161550049414\\
12.5195764548941 0.895855251342653\\
12.5295814573954 0.895548065826796\\
12.5395864598966 0.89523999161877\\
12.5495914623979 0.894931026836664\\
12.5595964648991 0.894621169591401\\
12.5696014674004 0.894310418001429\\
12.5796064699016 0.893998770170308\\
12.5896114724029 0.893686224216414\\
12.5996164749041 0.893372778262734\\
12.6096214774054 0.893058430424461\\
12.6196264799066 0.892743178820027\\
12.6296314824079 0.892427021566249\\
12.6396364849091 0.892109956775269\\
12.6496414874104 0.891791982585342\\
12.6596464899116 0.891473097118071\\
12.6696514924129 0.891153298501796\\
12.6796564949141 0.890832584884122\\
12.6896614974154 0.890510954369729\\
12.6996664999166 0.890188405070317\\
12.7096715024179 0.889864935135001\\
12.7196765049191 0.889540542690678\\
12.7296815074204 0.889215225859815\\
12.7396865099216 0.888888982792574\\
12.7496915124229 0.888561811634155\\
12.7596965149241 0.888233710520796\\
12.7697015174254 0.887904677597678\\
12.7797065199266 0.887574710989966\\
12.7897115224279 0.887243808824465\\
12.7997165249291 0.886911969270837\\
12.8097215274304 0.886579190463058\\
12.8197265299316 0.886245470555246\\
12.8297315324329 0.88591080770416\\
12.8397365349341 0.88557520006432\\
12.8497415374354 0.885238645801278\\
12.8597465399366 0.884901143091001\\
12.8697515424379 0.884562690089842\\
12.8797565449391 0.884223284930951\\
12.8897615474404 0.88388292577494\\
12.8997665499416 0.883541610800257\\
12.9097715524429 0.883199338167477\\
12.9197765549441 0.882856106056058\\
12.9297815574454 0.882511912636075\\
12.9397865599466 0.882166756092144\\
12.9497915624479 0.881820634590138\\
12.9597965649491 0.881473546311678\\
12.9698015674504 0.881125489448869\\
12.9798065699516 0.880776462168546\\
12.9898115724529 0.880426462679574\\
12.9998165749541 0.880075489178946\\
13.0098215774554 0.87972353985405\\
13.0198265799566 0.879370612881983\\
13.0298315824579 0.879016706470486\\
13.0398365849591 0.878661818828555\\
13.0498415874604 0.878305948181216\\
13.0598465899616 0.877949092722862\\
13.0698515924629 0.87759125065404\\
13.0798565949641 0.877232420218637\\
13.0898615974654 0.876872599631936\\
13.0998665999666 0.876511787103421\\
13.1098716024679 0.876149980845272\\
13.1198766049692 0.875787179116475\\
13.1298816074704 0.875423380139321\\
13.1398866099717 0.875058582147214\\
13.1498916124729 0.874692783375015\\
13.1598966149742 0.874325982062305\\
13.1699016174754 0.873958176462274\\
13.1799066199767 0.873589364848809\\
13.1899116224779 0.873219545476549\\
13.1999166249792 0.872848716591724\\
13.2099216274804 0.872476876455841\\
13.2199266299817 0.872104023346467\\
13.2299316324829 0.871730155536468\\
13.2399366349842 0.871355271290058\\
13.2499416374854 0.870979368887157\\
13.2599466399867 0.870602446612495\\
13.2699516424879 0.870224502770851\\
13.2799566449892 0.86984553565157\\
13.2899616474904 0.869465543532492\\
13.2999666499917 0.869084524705611\\
13.3099716524929 0.868702477480088\\
13.3199766549942 0.86831940016666\\
13.3299816574954 0.867935291099895\\
13.3399866599967 0.867550148585692\\
13.3499916624979 0.867163970945524\\
13.3599966649992 0.866776756497922\\
13.3700016675004 0.866388503592335\\
13.3800066700017 0.865999210556622\\
13.3900116725029 0.865608875749973\\
13.4000166750042 0.865217497518553\\
13.4100216775054 0.864825074215659\\
13.4200266800067 0.864431604198596\\
13.4300316825079 0.864037085822027\\
13.4400366850092 0.863641517450964\\
13.4500416875104 0.863244897456636\\
13.4600466900117 0.862847224222725\\
13.4700516925129 0.862448496137855\\
13.4800566950142 0.862048711597685\\
13.4900616975154 0.861647869008469\\
13.5000667000167 0.861245966760663\\
13.5100717025179 0.860843003251647\\
13.5200767050192 0.860438976908575\\
13.5300817075204 0.860033886132235\\
13.5400867100217 0.859627729369227\\
13.5500917125229 0.859220505051183\\
13.5600967150242 0.85881221162039\\
13.5701017175254 0.858402847536551\\
13.5801067200267 0.857992411225683\\
13.5901117225279 0.857580901141391\\
13.6001167250292 0.857168315761232\\
13.6101217275304 0.856754653543552\\
13.6201267300317 0.856339912940222\\
13.6301317325329 0.855924092431017\\
13.6401367350342 0.855507190518621\\
13.6501417375354 0.855089205692454\\
13.6601467400367 0.854670136465433\\
13.6701517425379 0.854249981351351\\
13.6801567450392 0.853828738830846\\
13.6901617475404 0.853406407450611\\
13.7001667500417 0.852982985735295\\
13.7101717525429 0.852558472217797\\
13.7201767550442 0.852132865437118\\
13.7301817575454 0.85170616394938\\
13.7401867600467 0.85127836629286\\
13.7501917625479 0.850849471051797\\
13.7601967650492 0.850419476774547\\
13.7702017675504 0.849988382030998\\
13.7802067700517 0.849556185415658\\
13.7902117725529 0.849122885534835\\
13.8002167750542 0.848688481001114\\
13.8102217775554 0.84825297041249\\
13.8202267800567 0.847816352400629\\
13.8302317825579 0.847378625571306\\
13.8402367850592 0.846939788572944\\
13.8502417875604 0.846499840031747\\
13.8602467900617 0.846058778600865\\
13.8702517925629 0.845616602949818\\
13.8802567950642 0.845173311747408\\
13.8902617975654 0.844728903649786\\
13.9002668000667 0.844283377331811\\
13.9102718025679 0.843836731479476\\
13.9202768050692 0.843388964780891\\
13.9302818075705 0.842940075958221\\
13.9402868100717 0.842490063756469\\
13.950291812573 0.842038926899982\\
13.9602968150742 0.841586664096138\\
13.9703018175755 0.841133274087689\\
13.9803068200767 0.840678755616153\\
13.990311822578 0.840223107439044\\
14.0003168250792 0.839766328338661\\
14.0103218275805 0.839308417087471\\
14.0203268300817 0.838849372439621\\
14.030331832583 0.838389193205925\\
14.0403368350842 0.837927878209699\\
14.0503418375855 0.837465426246896\\
14.0603468400867 0.837001836137822\\
14.070351842588 0.836537106719581\\
14.0803568450892 0.836071236839278\\
14.0903618475905 0.835604225321863\\
14.1003668500917 0.835136071035263\\
14.110371852593 0.834666772847962\\
14.1203768550942 0.834196329663547\\
14.1303818575955 0.833724740368553\\
14.1403868600967 0.83325200383966\\
14.150391862598 0.832778119000664\\
14.1603968650992 0.832303084769546\\
14.1704018676005 0.831826900074017\\
14.1804068701017 0.831349563872324\\
14.190411872603 0.830871075106594\\
14.2004168751042 0.830391432721707\\
14.2104218776055 0.829910635729837\\
14.2204268801067 0.829428683108918\\
14.230431882608 0.82894557384133\\
14.2404368851092 0.828461306936124\\
14.2504418876105 0.827975881400511\\
14.2604468901117 0.827489296253752\\
14.270451892613 0.827001550564474\\
14.2804568951142 0.826512643378736\\
14.2904618976155 0.826022573713976\\
14.3004669001167 0.825531340652898\\
14.310471902618 0.825038943281929\\
14.3204769051192 0.824545380700105\\
14.3304819076205 0.824050652034325\\
14.3404869101217 0.823554756387814\\
14.350491912623 0.82305769287557\\
14.3604969151242 0.822559460645417\\
14.3705019176255 0.822060058861989\\
14.3805069201267 0.821559486665177\\
14.390511922628 0.821057743223132\\
14.4005169251292 0.820554827724315\\
14.4105219276305 0.820050739375997\\
14.4205269301317 0.819545477407293\\
14.430531932633 0.819039041015319\\
14.4405369351342 0.818531429427175\\
14.4505419376355 0.818022641893516\\
14.4605469401367 0.817512677687337\\
14.470551942638 0.817001536082271\\
14.4805569451392 0.816489216336406\\
14.4905619476405 0.815975717750844\\
14.5005669501417 0.8154610396305\\
14.510571952643 0.814945181279475\\
14.5205769551442 0.814428142049832\\
14.5305819576455 0.813909921303752\\
14.5405869601467 0.813390518397786\\
14.550591962648 0.812869932672724\\
14.5605969651492 0.812348163540802\\
14.5706019676505 0.811825210415117\\
14.5806069701517 0.811301072715466\\
14.590611972653 0.81077574985696\\
14.6006169751542 0.810249241278543\\
14.6106219776555 0.809721546454975\\
14.6206269801567 0.809192664832512\\
14.630631982658 0.808662595851101\\
14.6406369851592 0.808131339008017\\
14.6506419876605 0.807598893818447\\
14.6606469901617 0.807065259819618\\
14.670651992663 0.806530436551713\\
14.6806569951642 0.805994423546642\\
14.6906619976655 0.80545722039538\\
14.7006670001667 0.804918826664892\\
14.710672002668 0.804379241930937\\
14.7206770051693 0.803838465824311\\
14.7306820076705 0.803296497949895\\
14.7406870101718 0.802753337944104\\
14.750692012673 0.802208985421777\\
14.7606970151743 0.80166344008238\\
14.7707020176755 0.801116701611403\\
14.7807070201768 0.800568769692251\\
14.790712022678 0.800019644053646\\
14.8007170251793 0.799469324421766\\
14.8107220276805 0.79891781050917\\
14.8207270301818 0.798365102078275\\
14.830732032683 0.797811198871638\\
14.8407370351843 0.797256100632336\\
14.8507420376855 0.796699807178962\\
14.8607470401868 0.796142318336705\\
14.870752042688 0.795583633950463\\
14.8807570451893 0.795023753834117\\
14.8907620476905 0.794462677848625\\
14.9007670501918 0.793900405857521\\
14.910772052693 0.793336937779722\\
14.9207770551943 0.792772273520073\\
14.9307820576955 0.792206412959443\\
14.9407870601968 0.791639356049772\\
14.950792062698 0.791071102779325\\
14.9607970651993 0.790501653091331\\
14.9708020677005 0.789931006960935\\
14.9808070702018 0.789359164391244\\
14.990812072703 0.788786125424393\\
15.0008170752043 0.788211890069981\\
15.0108220777055 0.787636458376304\\
15.0208270802068 0.78705983041099\\
15.030832082708 0.786482006228304\\
15.0408370852093 0.785902985934068\\
15.0508420877105 0.785322769649311\\
15.0608470902118 0.784741357507981\\
15.070852092713 0.784158749634602\\
15.0808570952143 0.783574946158428\\
15.0908620977155 0.782989947291173\\
15.1008671002168 0.782403753252961\\
15.110872102718 0.781816364276045\\
15.1208771052193 0.781227780602139\\
15.1308821077205 0.780638002438103\\
15.1408871102218 0.780047030073239\\
15.150892112723 0.779454863796393\\
15.1608971152243 0.778861503913907\\
15.1709021177255 0.778266950722141\\
15.1809071202268 0.777671204578489\\
15.190912122728 0.777074265832626\\
15.2009171252293 0.776476134842213\\
15.2109221277305 0.775876811957937\\
15.2209271302318 0.775276297567067\\
15.230932132733 0.774674592127567\\
15.2409371352343 0.774071696064416\\
15.2509421377355 0.773467609836675\\
15.2609471402368 0.772862333935549\\
15.270952142738 0.772255868866833\\
15.2809571452393 0.771648215115304\\
15.2909621477405 0.771039373211205\\
15.3009671502418 0.770429343673071\\
15.310972152743 0.769818127101028\\
15.3209771552443 0.769205724083564\\
15.3309821577455 0.768592135216371\\
15.3409871602468 0.767977361137468\\
15.350992162748 0.76736140247614\\
15.3609971652493 0.766744259872604\\
15.3710021677505 0.766125933993508\\
15.3810071702518 0.765506425543998\\
15.391012172753 0.764885735252134\\
15.4010171752543 0.764263863809717\\
15.4110221777555 0.763640811946433\\
15.4210271802568 0.763016580426379\\
15.431032182758 0.762391170032477\\
15.4410371852593 0.761764581606749\\
15.4510421877605 0.761136815982077\\
15.4610471902618 0.760507874002684\\
15.471052192763 0.75987775653229\\
15.4810571952643 0.759246464448392\\
15.4910621977655 0.758613998658617\\
15.5010672002668 0.75798036008918\\
15.511072202768 0.757345549666109\\
15.5210772052693 0.756709568337522\\
15.5310822077706 0.756072417054032\\
15.5410872102718 0.755434096822829\\
15.5510922127731 0.754794608708249\\
15.5610972152743 0.754153953758637\\
15.5711022177756 0.753512133001383\\
15.5811072202768 0.752869147477313\\
15.5911122227781 0.752224998261802\\
15.6011172252793 0.751579686483023\\
15.6111222277806 0.75093321328354\\
15.6211272302818 0.750285579830765\\
15.6311322327831 0.749636787289942\\
15.6411372352843 0.748986836841033\\
15.6511422377856 0.748335729679239\\
15.6611472402868 0.747683467046997\\
15.6711522427881 0.747030050177281\\
15.6811572452893 0.746375480369792\\
15.6911622477906 0.745719758951338\\
15.7011672502918 0.745062887198341\\
15.7111722527931 0.74440486641\\
15.7211772552943 0.743745697950701\\
15.7311822577956 0.743085383212575\\
15.7411872602968 0.742423923567254\\
15.7511922627981 0.741761320432289\\
15.7611972652993 0.741097575230554\\
15.7712022678006 0.740432689386685\\
15.7812072703018 0.739766664351647\\
15.7912122728031 0.73909950165248\\
15.8012172753043 0.738431202799274\\
15.8112222778056 0.73776176932731\\
15.8212272803068 0.737091202803387\\
15.8312322828081 0.736419504799442\\
15.8412372853093 0.735746676930395\\
15.8512422878106 0.735072720828629\\
15.8612472903118 0.734397638097629\\
15.8712522928131 0.733721430382547\\
15.8812572953143 0.733044099370354\\
15.8912622978156 0.732365646766873\\
15.9012673003168 0.731686074229576\\
15.9112723028181 0.731005383565319\\
15.9212773053193 0.730323576523789\\
15.9312823078206 0.729640654860115\\
15.9412873103218 0.728956620333991\\
15.9512923128231 0.728271474798739\\
15.9612973153243 0.727585220135755\\
15.9713023178256 0.726897858223678\\
15.9813073203268 0.72620939092607\\
15.9913123228281 0.725519820107264\\
16.0013173253293 0.72482914768406\\
16.0113223278306 0.724137375582853\\
16.0213273303318 0.723444505795722\\
16.0313323328331 0.722750540312564\\
16.0413373353343 0.722055481167332\\
16.0513423378356 0.721359330381103\\
16.0613473403368 0.720662089993737\\
16.0713523428381 0.719963762076767\\
16.0813573453393 0.719264348707482\\
16.0913623478406 0.718563851987521\\
16.1013673503418 0.71786227402818\\
16.1113723528431 0.717159617031176\\
16.1213773553443 0.716455883138464\\
16.1313823578456 0.715751074556833\\
16.1413873603468 0.715045193501241\\
16.1513923628481 0.714338242193116\\
16.1613973653493 0.713630222901717\\
16.1714023678506 0.712921137908751\\
16.1814073703518 0.712210989514426\\
16.1914123728531 0.711499780045442\\
16.2014173753543 0.710787511862701\\
16.2114223778556 0.71007418735794\\
16.2214273803568 0.709359808879513\\
16.2314323828581 0.708644378842649\\
16.2414373853593 0.707927899732863\\
16.2514423878606 0.707210373954866\\
16.2614473903618 0.706491803934408\\
16.2714523928631 0.705772192181704\\
16.2814573953643 0.705051541216363\\
16.2914623978656 0.704329853592152\\
16.3014674003669 0.70360713186248\\
16.3114724028681 0.702883378589754\\
16.3214774053694 0.702158596376922\\
16.3314824078706 0.701432787847874\\
16.3414874103719 0.700705955641053\\
16.3514924128731 0.699978102351966\\
16.3614974153744 0.69924923069116\\
16.3715024178756 0.698519343374509\\
16.3815074203769 0.697788443136232\\
16.3915124228781 0.697056532710623\\
16.4015174253794 0.696323614881429\\
16.4115224278806 0.695589692399253\\
16.4215274303819 0.694854768087439\\
16.4315324328831 0.694118844792837\\
16.4415374353844 0.693381925323308\\
16.4515424378856 0.69264401254353\\
16.4615474403869 0.691905109328154\\
16.4715524428881 0.691165218591869\\
16.4815574453894 0.690424343247473\\
16.4915624478906 0.689682486255091\\
16.5015674503919 0.688939650592371\\
16.5115724528931 0.688195839252295\\
16.5215774553944 0.687451055258431\\
16.5315824578956 0.68670530162289\\
16.5415874603969 0.685958581422737\\
16.5515924628981 0.685210897723619\\
16.5615974653994 0.684462253633296\\
16.5716024679006 0.683712652242603\\
16.5816074704019 0.682962096692146\\
16.5916124729031 0.682210590148121\\
16.6016174754044 0.681458135798408\\
16.6116224779056 0.680704736845045\\
16.6216274804069 0.679950396513354\\
16.6316324829081 0.679195118031755\\
16.6416374854094 0.678438904712838\\
16.6516424879106 0.677681759793948\\
16.6616474904119 0.676923686585769\\
16.6716524929131 0.676164688437004\\
16.6816574954144 0.67540476864285\\
16.6916624979156 0.67464393055438\\
16.7016675004169 0.673882177579658\\
16.7116725029181 0.673119513143918\\
16.7216775054194 0.672355940638819\\
16.7316825079206 0.671591463497076\\
16.7416875104219 0.670826085176848\\
16.7516925129231 0.670059809180706\\
16.7616975154244 0.669292639001465\\
16.7717025179256 0.668524578194594\\
16.7817075204269 0.667755630291314\\
16.7917125229281 0.666985798808289\\
16.8017175254294 0.666215087351178\\
16.8117225279306 0.665443499559901\\
16.8217275304319 0.664671039022726\\
16.8317325329331 0.66389770935007\\
16.8417375354344 0.663123514217603\\
16.8517425379356 0.662348457299906\\
16.8617475404369 0.661572542241139\\
16.8717525429381 0.660795772761103\\
16.8817575454394 0.660018152658882\\
16.8917625479406 0.659239685657904\\
16.9017675504419 0.658460375591064\\
16.9117725529431 0.657680226232687\\
16.9217775554444 0.65689924137107\\
16.9317825579456 0.656117424829846\\
16.9417875604469 0.655334780465021\\
16.9517925629481 0.654551312144257\\
16.9617975654494 0.653767023753976\\
16.9718025679506 0.652981919193633\\
16.9818075704519 0.652196002423901\\
16.9918125729531 0.651409277362084\\
17.0018175754544 0.650621747996079\\
17.0118225779556 0.64983341827883\\
17.0218275804569 0.649044292234704\\
17.0318325829581 0.64825437390489\\
17.0418375854594 0.647463667286608\\
17.0518425879606 0.646672176426078\\
17.0618475904619 0.645879905422825\\
17.0718525929632 0.645086858361492\\
17.0818575954644 0.644293039360941\\
17.0918625979657 0.643498452528655\\
17.1018676004669 0.642703102010634\\
17.1118726029682 0.641906992001315\\
17.1218776054694 0.641110126670222\\
17.1318826079707 0.640312510182791\\
17.1418876104719 0.639514146780964\\
17.1518926129732 0.638715040710612\\
17.1618976154744 0.637915196213134\\
17.1719026179757 0.637114617556316\\
17.1819076204769 0.636313309044567\\
17.1919126229782 0.635511274922818\\
17.2019176254794 0.634708519540602\\
17.2119226279807 0.633905047204918\\
17.2219276304819 0.633100862262804\\
17.2319326329832 0.63229596909542\\
17.2419376354844 0.631490372095256\\
17.2519426379857 0.630684075687422\\
17.2619476404869 0.629877084285528\\
17.2719526429882 0.629069402318422\\
17.2819576454894 0.628261034233509\\
17.2919626479907 0.627451984508545\\
17.3019676504919 0.626642257640343\\
17.3119726529932 0.625831858117222\\
17.3219776554944 0.625020790453283\\
17.3319826579957 0.624209059182252\\
17.3419876604969 0.623396668843235\\
17.3519926629982 0.622583623978625\\
17.3619976654994 0.621769929175288\\
17.3720026680007 0.620955589048067\\
17.3820076705019 0.620140608190139\\
17.3920126730032 0.619324991234641\\
17.4020176755044 0.618508742869334\\
17.4120226780057 0.617691867718465\\
17.4220276805069 0.616874370447675\\
17.4320326830082 0.616056255789743\\
17.4420376855094 0.615237528423507\\
17.4520426880107 0.614418193001652\\
17.4620476905119 0.613598254296525\\
17.4720526930132 0.612777717040888\\
17.4820576955144 0.611956586016054\\
17.4920626980157 0.611134865978494\\
17.5020677005169 0.610312561723673\\
17.5120727030182 0.609489678038067\\
17.5220777055194 0.608666219735269\\
17.5320827080207 0.60784219165216\\
17.5420877105219 0.607017598644256\\
17.5520927130232 0.606192445583354\\
17.5620977155244 0.605366737365409\\
17.5721027180257 0.604540478831466\\
17.5821077205269 0.603713674849704\\
17.5921127230282 0.602886330369732\\
17.6021177255294 0.602058450291664\\
17.6121227280307 0.601230039535558\\
17.6221277305319 0.60040110302965\\
17.6321327330332 0.599571645753604\\
17.6421377355344 0.598741672682714\\
17.6521427380357 0.597911188840181\\
17.6621477405369 0.597080199219214\\
17.6721527430382 0.596248708848082\\
17.6821577455394 0.595416722705275\\
17.6921627480407 0.594584245853145\\
17.7021677505419 0.593751283342685\\
17.7121727530432 0.592917840210435\\
17.7221777555444 0.592083921554568\\
17.7321827580457 0.591249532448865\\
17.7421877605469 0.590414677957866\\
17.7521927630482 0.589579363172229\\
17.7621977655494 0.588743593230812\\
17.7722027680507 0.587907373296651\\
17.7822077705519 0.587070708479226\\
17.7922127730532 0.586233603874857\\
17.8022177755544 0.585396064683619\\
17.8122227780557 0.584558096101967\\
17.8222277805569 0.583719703302174\\
17.8322327830582 0.582880891456557\\
17.8422377855594 0.582041665789829\\
17.8522427880607 0.581202031487704\\
17.8622477905619 0.580361993769702\\
17.8722527930632 0.57952155783924\\
17.8822577955644 0.578680728945565\\
17.8922627980657 0.5778395123764\\
17.902267800567 0.576997913370132\\
17.9122728030682 0.576155937193667\\
17.9222778055695 0.575313589138335\\
17.9322828080707 0.574470874484623\\
17.942287810572 0.573627798503821\\
17.9522928130732 0.572784366499848\\
17.9622978155745 0.571940583789607\\
17.9723028180757 0.571096455675142\\
17.982307820577 0.57025198745893\\
17.9923128230782 0.569407184470326\\
18.0023178255795 0.568562052087517\\
18.0123228280807 0.567716595674131\\
18.022327830582 0.566870820544569\\
18.0323328330832 0.566024732093765\\
18.0423378355845 0.565178335718916\\
18.0523428380857 0.564331636809505\\
18.062347840587 0.563484640736897\\
18.0723528430882 0.562637352900833\\
18.0823578455895 0.561789778697617\\
18.0923628480907 0.560941923506891\\
18.102367850592 0.560093792780851\\
18.1123728530932 0.559245391916887\\
18.1223778555945 0.558396726332045\\
18.1323828580957 0.557547801454308\\
18.142387860597 0.556698622729351\\
18.1523928630982 0.55584919565076\\
18.1623978655995 0.554999525668514\\
18.1724028681007 0.554149618245287\\
18.182407870602 0.553299478802767\\
18.1924128731032 0.552449112824072\\
18.2024178756045 0.551598525764974\\
18.2124228781057 0.550747723090767\\
18.222427880607 0.549896710297618\\
18.2324328831082 0.549045492880715\\
18.2424378856095 0.54819407630858\\
18.2524428881107 0.547342466075906\\
18.262447890612 0.546490667697241\\
18.2724528931132 0.545638686712798\\
18.2824578956145 0.544786528580793\\
18.2924628981157 0.543934198825048\\
18.302467900617 0.543081703025585\\
18.3124729031182 0.542229046661979\\
18.3224779056195 0.54137623524586\\
18.3324829081207 0.540523274296672\\
18.342487910622 0.539670169363223\\
18.3524929131232 0.538816925938056\\
18.3624979156245 0.537963549604196\\
18.3725029181257 0.53711004587788\\
18.382507920627 0.536256420300603\\
18.3925129231282 0.535402678385755\\
18.4025179256295 0.534548825645222\\
18.4125229281307 0.533694867651811\\
18.422527930632 0.532840809950477\\
18.4325329331332 0.531986658071827\\
18.4425379356345 0.531132417616141\\
18.4525429381357 0.530278094154238\\
18.462547940637 0.529423693218304\\
18.4725529431382 0.528569220386845\\
18.4825579456395 0.527714681245998\\
18.4925629481407 0.526860081293446\\
18.502567950642 0.526005426134125\\
18.5125729531432 0.525150721298677\\
18.5225779556445 0.524295972283543\\
18.5325829581457 0.523441184691214\\
18.542587960647 0.522586364102132\\
18.5525929631482 0.521731516047778\\
18.5625979656495 0.520876646080896\\
18.5726029681507 0.520021759800712\\
18.582607970652 0.519166862772854\\
18.5926129731532 0.518311960554534\\
18.6026179756545 0.517457058703526\\
18.6126229781557 0.516602162805823\\
18.622627980657 0.51574727837573\\
18.6326329831582 0.514892410963722\\
18.6426379856595 0.514037566091518\\
18.6526429881607 0.513182749295761\\
18.662647990662 0.512327966156782\\
18.6726529931633 0.511473222219686\\
18.6826579956645 0.510618523016323\\
18.6926629981658 0.509763874096438\\
18.702668000667 0.50890928100221\\
18.7126730031683 0.508054749291428\\
18.7226780056695 0.507200284489135\\
18.7326830081708 0.506345892106617\\
18.742688010672 0.505491577689226\\
18.7526930131733 0.504637346801923\\
18.7626980156745 0.503783204960078\\
18.7727030181758 0.502929157666741\\
18.782708020677 0.502075210442047\\
18.7927130231783 0.501221368800732\\
18.8027180256795 0.500367638234654\\
18.8127230281808 0.49951402424921\\
18.822728030682 0.498660532316579\\
18.8327330331833 0.497807167963664\\
18.8427380356845 0.496953936713231\\
18.8527430381858 0.496100844018816\\
18.862748040687 0.495247895343383\\
18.8727530431883 0.494395096195281\\
18.8827580456895 0.493542452061434\\
18.8927630481908 0.492689968357313\\
18.902768050692 0.491837650594709\\
18.9127730531933 0.490985504276139\\
18.9227780556945 0.490133534875843\\
18.9327830581958 0.489281747813852\\
18.942788060697 0.488430148511823\\
18.9527930631983 0.487578742359398\\
18.9627980656995 0.486727534809697\\
18.9728030682008 0.485876531314788\\
18.982808070702 0.485025737282904\\
18.9928130732033 0.484175158133593\\
19.0028180757045 0.483324799273888\\
19.0128230782058 0.482474666109814\\
19.022828080707 0.48162476400091\\
19.0328330832083 0.480775098361364\\
19.0428380857095 0.479925674593357\\
19.0528430882108 0.479076498017045\\
19.062848090712 0.478227574070837\\
19.0728530932133 0.477378908094579\\
19.0828580957145 0.47653050539912\\
19.0928630982158 0.475682371307081\\
19.102868100717 0.474834511152809\\
19.1128731032183 0.473986930265927\\
19.1228781057195 0.473139633988361\\
19.1328831082208 0.472292627580796\\
19.142888110722 0.471445916373062\\
19.1528931132233 0.470599505702536\\
19.1628981157245 0.46975340078982\\
19.1729031182258 0.468907606896757\\
19.182908120727 0.468062129320844\\
19.1929131232283 0.467216973290648\\
19.2029181257295 0.466372144075531\\
19.2129231282308 0.465527646915134\\
19.222928130732 0.464683486983662\\
19.2329331332333 0.46383966949317\\
19.2429381357345 0.462996199703073\\
19.2529431382358 0.462153082758609\\
19.262948140737 0.461310323886495\\
19.2729531432383 0.460467928259375\\
19.2829581457395 0.459625901037071\\
19.2929631482408 0.45878424737637\\
19.302968150742 0.45794297244056\\
19.3129731532433 0.457102081365041\\
19.3229781557445 0.456261579249828\\
19.3329831582458 0.455421471214892\\
19.342988160747 0.454581762371706\\
19.3529931632483 0.453742457821939\\
19.3629981657495 0.452903562640251\\
19.3730031682508 0.452065081882278\\
19.383008170752 0.451227020570811\\
19.3930131732533 0.450389383793933\\
19.4030181757545 0.449552176598788\\
19.4130231782558 0.448715404022556\\
19.423028180757 0.447879071048011\\
19.4330331832583 0.447043182623502\\
19.4430381857595 0.446207743762161\\
19.4530431882608 0.445372759469272\\
19.463048190762 0.444538234701271\\
19.4730531932633 0.44370417440658\\
19.4830581957645 0.442870583515804\\
19.4930631982658 0.442037466972661\\
19.5030682007671 0.44120482965852\\
19.5130732032683 0.440372676471265\\
19.5230782057696 0.43954101232934\\
19.5330832082708 0.438709842055539\\
19.5430882107721 0.437879170560851\\
19.5530932132733 0.437049002658807\\
19.5630982157746 0.436219343167415\\
19.5731032182758 0.435390196918718\\
19.5831082207771 0.434561568705162\\
19.5931132232783 0.433733463310457\\
19.6031182257796 0.432905885493718\\
19.6131232282808 0.432078840004587\\
19.6231282307821 0.431252331599199\\
19.6331332332833 0.430426365006076\\
19.6431382357846 0.429600944923946\\
19.6531432382858 0.428776076076792\\
19.6631482407871 0.427951763146297\\
19.6731532432883 0.427128010818521\\
19.6831582457896 0.426304823749492\\
19.6931632482908 0.425482206588759\\
19.7031682507921 0.424660163961362\\
19.7131732532933 0.423838700481957\\
19.7231782557946 0.423017820760941\\
19.7331832582958 0.4221975293696\\
19.7431882607971 0.421377830906561\\
19.7531932632983 0.420558729929221\\
19.7631982657996 0.419740230952424\\
19.7732032683008 0.418922338491399\\
19.7832082708021 0.418105057059428\\
19.7932132733033 0.417288391144518\\
19.8032182758046 0.416472345233505\\
19.8132232783058 0.41565692377901\\
19.8232282808071 0.41484213122742\\
19.8332332833083 0.414027972003208\\
19.8432382858096 0.413214450512882\\
19.8532432883108 0.412401571157884\\
19.8632482908121 0.411589338321345\\
19.8732532933133 0.410777756367506\\
19.8832582958146 0.409966829625884\\
19.8932632983158 0.409156562404246\\
19.9032683008171 0.408346959027273\\
19.9132733033183 0.407538023801081\\
19.9232783058196 0.406729761004886\\
19.9332833083208 0.405922174892589\\
19.9432883108221 0.405115269710381\\
19.9532933133233 0.404309049684182\\
19.9632983158246 0.403503519021888\\
19.9733033183258 0.402698681916239\\
19.9833083208271 0.401894542543759\\
19.9933133233283 0.401091105061041\\
20.0033183258296 0.400288373607298\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
0.0333333333333333 5.97666124702261e-30\\
0.043338335834584 0.0559667481081787\\
0.0533433383358346 0.00485000871652852\\
0.0633483408370852 0.00796043089159086\\
0.0733533433383358 0.0470655864034451\\
0.0833583458395865 0.104535963617301\\
0.0933633483408371 0.170736858359849\\
0.103368350842088 0.240123396076382\\
0.113373353343338 0.309038683273805\\
0.123378355844589 0.374964162761349\\
0.13338335834584 0.43630249211814\\
0.14338836084709 0.492226741725559\\
0.153393363348341 0.542493140995187\\
0.163398365849591 0.587247393840817\\
0.173403368350842 0.626861766618747\\
0.183408370852093 0.661816850648593\\
0.193413373353343 0.692624796778115\\
0.203418375854594 0.719784219417923\\
0.213423378355845 0.743756610867795\\
0.223428380857095 0.764956253474536\\
0.233433383358346 0.783748029168486\\
0.243438385859596 0.800449482164734\\
0.253443388360847 0.815334936822359\\
0.263448390862098 0.828640381279889\\
0.273453393363348 0.84056839216102\\
0.283458395864599 0.851292765591488\\
0.29346339836585 0.86096267189134\\
0.3034684008671 0.869706293864645\\
0.313473403368351 0.877633970321433\\
0.323478405869601 0.884840876606797\\
0.333483408370852 0.891409299564695\\
0.343488410872103 0.897410562304935\\
0.353493413373353 0.902906646161041\\
0.363498415874604 0.907951556419561\\
0.373503418375855 0.912592475562665\\
0.383508420877105 0.916870734266999\\
0.393513423378356 0.920822634568238\\
0.403518425879606 0.924480144989138\\
0.413523428380857 0.927871490604321\\
0.423528430882108 0.93102165405256\\
0.433533433383358 0.933952802517341\\
0.443538435884609 0.936684652047611\\
0.45354343838586 0.939234779782997\\
0.46354844088711 0.941618890819641\\
0.473553443388361 0.943851048795256\\
0.483558445889611 0.945943875091146\\
0.493563448390862 0.947908719542686\\
0.503568450892113 0.949755809411877\\
0.513573453393363 0.95149437829166\\
0.523578455894614 0.953132778441936\\
0.533583458395865 0.954678579011071\\
0.543588460897115 0.956138651075864\\
0.553593463398366 0.95751924329441\\
0.563598465899616 0.958826047793714\\
0.573603468400867 0.960064257699202\\
0.583608470902118 0.961238618497733\\
0.593613473403368 0.962353473638397\\
0.603618475904619 0.963412803993356\\
0.61362347840587 0.964420263430443\\
0.62362848090712 0.965379210509201\\
0.633633483408371 0.966292736426745\\
0.643638485909621 0.967163690069588\\
0.653643488410872 0.967994700265287\\
0.663648490912123 0.9687881959383\\
0.673653493413373 0.969546423948838\\
0.683658495914624 0.970271465133496\\
0.693663498415875 0.970965248833815\\
0.703668500917125 0.971629565829176\\
0.713673503418376 0.972266080168193\\
0.723678505919626 0.972876339641543\\
0.733683508420877 0.973461785546235\\
0.743688510922128 0.974023761204731\\
0.753693513423378 0.974563519815946\\
0.763698515924629 0.97508223178374\\
0.77370351842588 0.975580991037383\\
0.78370852092713 0.976060821042322\\
0.793713523428381 0.976522680076585\\
0.803718525929631 0.976967466224115\\
0.813723528430882 0.977396021840218\\
0.823728530932133 0.977809137631415\\
0.833733533433383 0.978207556412731\\
0.843738535934634 0.978591976587579\\
0.853743538435885 0.978963055222404\\
0.863748540937135 0.979321410998453\\
0.873753543438386 0.979667626900292\\
0.883758545939636 0.980002252656976\\
0.893763548440887 0.98032580697815\\
0.903768550942138 0.980638779609783\\
0.913773553443388 0.980941633278077\\
0.923778555944639 0.981234805492898\\
0.93378355844589 0.981518710142972\\
0.94378856094714 0.981793739032978\\
0.953793563448391 0.982060263284559\\
0.963798565949642 0.982318634624177\\
0.973803568450892 0.982569186589312\\
0.983808570952143 0.982812235638498\\
0.993813573453393 0.983048082252675\\
1.00381857595464 0.983277011845136\\
1.01382357845589 0.983499295666309\\
1.02382858095715 0.983715191638205\\
1.0338335834584 0.983924945151445\\
1.04383858595965 0.984128789790925\\
1.0538435884609 0.984326948016645\\
1.06384859096215 0.984519631796531\\
1.0738535934634 0.984707043152524\\
1.08385859596465 0.984889374746211\\
1.0938635984659 0.98506681041594\\
1.10386860096715 0.98523952566201\\
1.1138736034684 0.985407688084262\\
1.12387860596965 0.985571457805689\\
1.1338836084709 0.985730987846367\\
1.14388861097215 0.985886424565785\\
1.1538936134734 0.986037907945656\\
1.16389861597465 0.986185571920042\\
1.1739036184759 0.986329544742725\\
1.18390862097716 0.986469949237626\\
1.19391362347841 0.986606903086601\\
1.20391862597966 0.986740519067914\\
1.21392362848091 0.986870905335519\\
1.22392863098216 0.986998165593279\\
1.23393363348341 0.987122399386609\\
1.24393863598466 0.987243702211349\\
1.25394363848591 0.987362165795718\\
1.26394864098716 0.987477878243015\\
1.27395364348841 0.987590924196511\\
1.28395864598966 0.987701384991752\\
1.29396364849091 0.987809338865179\\
1.30396865099216 0.987914861036276\\
1.31397365349341 0.988018023880142\\
1.32397865599466 0.988118897037174\\
1.33398365849591 0.988217547538155\\
1.34398866099717 0.988314039920308\\
1.35399366349842 0.988408436381457\\
1.36399866599967 0.988500796832551\\
1.37400366850092 0.988591179013148\\
1.38400867100217 0.988679638588416\\
1.39401367350342 0.988766229228671\\
1.40401867600467 0.98885100270542\\
1.41402367850592 0.988934008974869\\
1.42402868100717 0.989015296243847\\
1.43403368350842 0.989094911033758\\
1.44403868600967 0.989172898280178\\
1.45404368851092 0.989249301390142\\
1.46404869101217 0.989324162292304\\
1.47405369351342 0.989397521503617\\
1.48405869601467 0.989469418181457\\
1.49406369851592 0.989539890189861\\
1.50406870101718 0.989608974135776\\
1.51407370351843 0.989676705423014\\
1.52407870601968 0.989743118304338\\
1.53408370852093 0.989808245930345\\
1.54408871102218 0.989872120393012\\
1.55409371352343 0.989934772752835\\
1.56409871602468 0.989996233088801\\
1.57410371852593 0.990056530529572\\
1.58410872102718 0.990115693293074\\
1.59411372352843 0.990173748724586\\
1.60411872602968 0.990230723318939\\
1.61412372853093 0.990286642765205\\
1.62412873103218 0.990341531959602\\
1.63413373353343 0.990395415053755\\
1.64413873603468 0.990448315479935\\
1.65414373853593 0.990500255958705\\
1.66414874103719 0.990551258538099\\
1.67415374353844 0.990601344611249\\
1.68415874603969 0.990650534953609\\
1.69416374854094 0.990698849719998\\
1.70416875104219 0.990746308491694\\
1.71417375354344 0.990792930283184\\
1.72417875604469 0.990838733567152\\
1.73418375854594 0.990883736283695\\
1.74418876104719 0.990927955874657\\
1.75419376354844 0.99097140928803\\
1.76419876604969 0.991014112992783\\
1.77420376855094 0.991056083001866\\
1.78420877105219 0.991097334883184\\
1.79421377355344 0.991137883780386\\
1.80421877605469 0.991177744423627\\
1.81422377855594 0.991216931141287\\
1.8242287810572 0.991255457873323\\
1.83423378355845 0.991293338188193\\
1.8442387860597 0.991330585288139\\
1.85424378856095 0.991367212033764\\
1.8642487910622 0.991403230936619\\
1.87425379356345 0.991438654175812\\
1.8842587960647 0.991473493625765\\
1.89426379856595 0.991507760845529\\
1.9042688010672 0.991541467092167\\
1.91427380356845 0.99157462333218\\
1.9242788060697 0.991607240258296\\
1.93428380857095 0.99163932828399\\
1.9442888110722 0.991670897563813\\
1.95429381357345 0.991701957993867\\
1.9642988160747 0.991732519226223\\
1.97430381857595 0.991762590669527\\
1.98430882107721 0.991792181503342\\
1.99431382357846 0.991821300678935\\
2.00431882607971 0.991849956924861\\
2.01432382858096 0.991878158760533\\
2.02432883108221 0.991905914499393\\
2.03433383358346 0.991933232249796\\
2.04433883608471 0.991960119927728\\
2.05434383858596 0.991986585261234\\
2.06434884108721 0.992012635788197\\
2.07435384358846 0.992038278875165\\
2.08435884608971 0.992063521708654\\
2.09436384859096 0.992088371313557\\
2.10436885109221 0.992112834547092\\
2.11437385359346 0.992136918107139\\
2.12437885609471 0.992160628533324\\
2.13438385859596 0.992183972216164\\
2.14438886109722 0.992206955403283\\
2.15439386359847 0.992229584200826\\
2.16439886609972 0.992251864571413\\
2.17440386860097 0.992273802346939\\
2.18440887110222 0.99229540322549\\
2.19441387360347 0.992316672779928\\
2.20441887610472 0.992337616459507\\
2.21442387860597 0.992358239588716\\
2.22442888110722 0.992378547379647\\
2.23443388360847 0.992398544925978\\
2.24443888610972 0.992418237213411\\
2.25444388861097 0.992437629116011\\
2.26444889111222 0.992456725403605\\
2.27445389361347 0.992475530741992\\
2.28445889611472 0.992494049696619\\
2.29446389861597 0.992512286735258\\
2.30446890111723 0.992530246232243\\
2.31447390361848 0.99254793246843\\
2.32447890611973 0.992565349632752\\
2.33448390862098 0.992582501828824\\
2.34448891112223 0.992599393072883\\
2.35449391362348 0.992616027296118\\
2.36449891612473 0.992632408347636\\
2.37450391862598 0.992648539998347\\
2.38450892112723 0.992664425942622\\
2.39451392362848 0.992680069799766\\
2.40451892612973 0.99269547511227\\
2.41452392863098 0.992710645347825\\
2.42452893113223 0.992725583907835\\
2.43453393363348 0.992740294127816\\
2.44453893613473 0.99275477927441\\
2.45454393863598 0.992769042542999\\
2.46454894113723 0.99278308706944\\
2.47455394363849 0.992796915927889\\
2.48455894613974 0.992810532131179\\
2.49456394864099 0.992823938633706\\
2.50456895114224 0.992837138332409\\
2.51457395364349 0.992850134066378\\
2.52457895614474 0.992862928620014\\
2.53458395864599 0.992875524718861\\
2.54458896114724 0.992887925038526\\
2.55459396364849 0.992900132204782\\
2.56459896614974 0.992912148793495\\
2.57460396865099 0.992923977332285\\
2.58460897115224 0.992935620296057\\
2.59461397365349 0.992947080115367\\
2.60461897615474 0.992958359171932\\
2.61462397865599 0.992969459804016\\
2.62462898115725 0.9929803843074\\
2.6346339836585 0.992991134936538\\
2.64463898615975 0.993001713899199\\
2.654643988661 0.993012123364608\\
2.66464899116225 0.99302236546442\\
2.6746539936635 0.993032442287485\\
2.68465899616475 0.993042355883129\\
2.694663998666 0.993052108265074\\
2.70466900116725 0.993061701407054\\
2.7146740036685 0.993071137252443\\
2.72467900616975 0.993080417703521\\
2.734684008671 0.993089544632656\\
2.74468901117225 0.993098519877473\\
2.7546940136735 0.993107345239529\\
2.76469901617475 0.99311602249054\\
2.774704018676 0.993124553369229\\
2.78470902117726 0.993132939586461\\
2.79471402367851 0.993141182819698\\
2.80471902617976 0.993149284716687\\
2.81472402868101 0.99315724689343\\
2.82472903118226 0.993165070944105\\
2.83473403368351 0.993172758433193\\
2.84473903618476 0.993180310895075\\
2.85474403868601 0.993187729839604\\
2.86474904118726 0.993195016750648\\
2.87475404368851 0.993202173084057\\
2.88475904618976 0.993209200269634\\
2.89476404869101 0.993216099716118\\
2.90476905119226 0.993222872805585\\
2.91477405369351 0.993229520896878\\
2.92477905619476 0.993236045322546\\
2.93478405869601 0.993242447398765\\
2.94478906119727 0.993248728414339\\
2.95479406369852 0.993254889635186\\
2.96479906619977 0.993260932312538\\
2.97480406870102 0.993266857669389\\
2.98480907120227 0.993272666911886\\
2.99481407370352 0.993278361226443\\
3.00481907620477 0.993283941777541\\
3.01482407870602 0.993289409712653\\
3.02482908120727 0.99329476615813\\
3.03483408370852 0.993300012223143\\
3.04483908620977 0.993305148998658\\
3.05484408871102 0.993310177554413\\
3.06484909121227 0.99331509894668\\
3.07485409371352 0.993319914209367\\
3.08485909621477 0.993324624362778\\
3.09486409871602 0.993329230409696\\
3.10486910121728 0.993333733334986\\
3.11487410371853 0.993338134107303\\
3.12487910621978 0.993342433678298\\
3.13488410872103 0.993346632987851\\
3.14488911122228 0.993350732961427\\
3.15489411372353 0.993354734506571\\
3.16489911622478 0.99335863851857\\
3.17490411872603 0.993362445874627\\
3.18490912122728 0.993366157438638\\
3.19491412372853 0.993369774062472\\
3.20491912622978 0.993373296583822\\
3.21492412873103 0.99337672583016\\
3.22492913123228 0.993380062611458\\
3.23493413373353 0.993383307727206\\
3.24493913623478 0.993386461962534\\
3.25494413873603 0.993389526088212\\
3.26494914123729 0.993392500869607\\
3.27495414373854 0.993395387052318\\
3.28495914623979 0.993398185373176\\
3.29496414874104 0.993400896557028\\
3.30496915124229 0.993403521313623\\
3.31497415374354 0.99340606034891\\
3.32497915624479 0.993408514353541\\
3.33498415874604 0.993410884008467\\
3.34498916124729 0.993413169984741\\
3.35499416374854 0.993415372939419\\
3.36499916624979 0.993417493520796\\
3.37500416875104 0.993419532367765\\
3.38500917125229 0.993421490107922\\
3.39501417375354 0.993423367363431\\
3.40501917625479 0.993425164740905\\
3.41502417875604 0.99342688284292\\
3.4250291812573 0.993428522257113\\
3.43503418375855 0.993430083567286\\
3.4450391862598 0.99343156734429\\
3.45504418876105 0.993432974152575\\
3.4650491912623 0.993434304548363\\
3.47505419376355 0.993435559076637\\
3.4850591962648 0.993436738274195\\
3.49506419876605 0.993437842670204\\
3.5050692012673 0.993438872786849\\
3.51507420376855 0.993439829136788\\
3.5250792062698 0.993440712222736\\
3.53508420877105 0.993441522546395\\
3.5450892112723 0.993442260592904\\
3.55509421377355 0.993442926845508\\
3.5650992162748 0.993443521779597\\
3.57510421877605 0.993444045861284\\
3.58510922127731 0.993444499549389\\
3.59511422377856 0.99344488329902\\
3.60511922627981 0.993445197556963\\
3.61512422878106 0.993445442761471\\
3.62512923128231 0.993445619345164\\
3.63513423378356 0.99344572773545\\
3.64513923628481 0.993445768347778\\
3.65514423878606 0.993445741596779\\
3.66514924128731 0.993445647888728\\
3.67515424378856 0.993445487622224\\
3.68515924628981 0.993445261192212\\
3.69516424879106 0.993444968987318\\
3.70516925129231 0.993444611389705\\
3.71517425379356 0.993444188775912\\
3.72517925629481 0.993443701515783\\
3.73518425879606 0.993443149972574\\
3.74518926129732 0.993442534504603\\
3.75519426379857 0.9934418554656\\
3.76519926629982 0.99344111320332\\
3.77520426880107 0.993440308058705\\
3.78520927130232 0.993439440369432\\
3.79521427380357 0.993438510466904\\
3.80521927630482 0.993437518676361\\
3.81522427880607 0.99343646532075\\
3.82522928130732 0.993435350715321\\
3.83523428380857 0.993434175169428\\
3.84523928630982 0.993432938992671\\
3.85524428881107 0.99343164248429\\
3.86524929131232 0.993430285940039\\
3.87525429381357 0.99342886965455\\
3.88525929631482 0.993427393913439\\
3.89526429881607 0.993425859003923\\
3.90526930131733 0.993424265202792\\
3.91527430381858 0.993422612783802\\
3.92527930631983 0.993420902016568\\
3.93528430882108 0.993419133168133\\
3.94528931132233 0.993417306497984\\
3.95529431382358 0.993415422262097\\
3.96529931632483 0.993413480713236\\
3.97530431882608 0.993411482098098\\
3.98530932132733 0.993409426661551\\
3.99531432382858 0.993407314646524\\
4.00531932632983 0.993405146292221\\
4.01532432883108 0.993402921829274\\
4.02532933133233 0.993400641487076\\
4.03533433383358 0.993398305490197\\
4.04533933633483 0.993395914058712\\
4.05534433883608 0.993393467415275\\
4.06534934133734 0.993390965770541\\
4.07535434383859 0.993388409336442\\
4.08535934633984 0.993385798318529\\
4.09536434884109 0.993383132918587\\
4.10536935134234 0.993380413338357\\
4.11537435384359 0.993377639778263\\
4.12537935634484 0.993374812430294\\
4.13538435884609 0.993371931482247\\
4.14538936134734 0.99336899712171\\
4.15539436384859 0.993366009532576\\
4.16539936634984 0.993362968893779\\
4.17540436885109 0.993359875382405\\
4.18540937135234 0.993356729174337\\
4.19541437385359 0.993353530442248\\
4.20541937635484 0.993350279350185\\
4.21542437885609 0.993346976067381\\
4.22542938135734 0.993343620753551\\
4.2354343838586 0.993340213565239\\
4.24543938635985 0.993336754661803\\
4.2554443888611 0.993333244196955\\
4.26544939136235 0.993329682320508\\
4.2754543938636 0.993326069180427\\
4.28545939636485 0.993322404921725\\
4.2954643988661 0.993318689684929\\
4.30546940136735 0.993314923610892\\
4.3154744038686 0.993311106835606\\
4.32547940636985 0.993307239495381\\
4.3354844088711 0.993303321719534\\
4.34548941137235 0.993299353637631\\
4.3554944138736 0.993295335375253\\
4.36549941637485 0.993291267055759\\
4.3755044188761 0.99328714880236\\
4.38550942137736 0.993282980734262\\
4.39551442387861 0.993278762966093\\
4.40551942637986 0.99327449561038\\
4.41552442888111 0.993270178778802\\
4.42552943138236 0.993265812580971\\
4.43553443388361 0.993261397126617\\
4.44553943638486 0.993256932521512\\
4.45554443888611 0.993252418864598\\
4.46554944138736 0.993247856257645\\
4.47555444388861 0.993243244800763\\
4.48555944638986 0.99323858458728\\
4.49556444889111 0.993233875708981\\
4.50556945139236 0.993229118260407\\
4.51557445389361 0.993224312330845\\
4.52557945639486 0.993219458003915\\
4.53558445889611 0.993214555363441\\
4.54558946139737 0.993209604491177\\
4.55559446389862 0.993204605467163\\
4.56559946639987 0.993199558374146\\
4.57560446890112 0.993194463287961\\
4.58560947140237 0.99318932028261\\
4.59561447390362 0.993184129432377\\
4.60561947640487 0.993178890805273\\
4.61562447890612 0.993173604473467\\
4.62562948140737 0.993168270500167\\
4.63563448390862 0.993162888949009\\
4.64563948640987 0.993157459885785\\
4.65564448891112 0.993151983370733\\
4.66564949141237 0.993146459464994\\
4.67565449391362 0.993140888224803\\
4.68565949641487 0.993135269705315\\
4.69566449891612 0.993129603962683\\
4.70566950141738 0.993123891047309\\
4.71567450391863 0.993118131007836\\
4.72567950641988 0.993112323894565\\
4.73568450892113 0.993106469752247\\
4.74568951142238 0.993100568626403\\
4.75569451392363 0.993094620561893\\
4.76569951642488 0.993088625601606\\
4.77570451892613 0.993082583785469\\
4.78570952142738 0.993076495147665\\
4.79571452392863 0.993070359726239\\
4.80571952642988 0.993064177558728\\
4.81572452893113 0.993057948675163\\
4.82572953143238 0.993051673108788\\
4.83573453393363 0.99304535088964\\
4.84573953643488 0.993038982048806\\
4.85574453893613 0.993032566612623\\
4.86574954143738 0.993026104605762\\
4.87575454393864 0.993019596048869\\
4.88575954643989 0.993013040965245\\
4.89576454894114 0.993006439378438\\
4.90576955144239 0.992999791306394\\
4.91577455394364 0.992993096766823\\
4.92577955644489 0.992986355774638\\
4.93578455894614 0.992979568344501\\
4.94578956144739 0.992972734490553\\
4.95579456394864 0.992965854225366\\
4.96579956644989 0.99295892755971\\
4.97580456895114 0.992951954502477\\
4.98580957145239 0.992944935059763\\
4.99581457395364 0.992937869237916\\
5.00581957645489 0.992930757045223\\
5.01582457895614 0.992923598480904\\
5.0258295814574 0.992916393548761\\
5.03583458395865 0.992909142248905\\
5.0458395864599 0.992901844584192\\
5.05584458896115 0.992894500553319\\
5.0658495914624 0.992887110150932\\
5.07585459396365 0.992879673368728\\
5.0858595964649 0.992872190201969\\
5.09586459896615 0.992864660644506\\
5.1058696014674 0.992857084689563\\
5.11587460396865 0.992849462324968\\
5.1258796064699 0.992841793539837\\
5.13588460897115 0.992834078321873\\
5.1458896114724 0.992826316656037\\
5.15589461397365 0.992818508526537\\
5.1658996164749 0.992810653918682\\
5.17590461897615 0.992802752813427\\
5.18590962147741 0.992794805190166\\
5.19591462397866 0.992786811030729\\
5.20591962647991 0.992778770315627\\
5.21592462898116 0.99277068302107\\
5.22592963148241 0.992762549121523\\
5.23593463398366 0.992754368593336\\
5.24593963648491 0.992746141411667\\
5.25594463898616 0.992737867550147\\
5.26594964148741 0.992729546978312\\
5.27595464398866 0.992721179664327\\
5.28595964648991 0.99271276557954\\
5.29596464899116 0.992704304691997\\
5.30596965149241 0.992695796970638\\
5.31597465399366 0.992687242379331\\
5.32597965649491 0.992678640881089\\
5.33598465899617 0.992669992441724\\
5.34598966149742 0.992661297020417\\
5.35599466399867 0.992652554579883\\
5.36599966649992 0.992643765078826\\
5.37600466900117 0.992634928475307\\
5.38600967150242 0.992626044730514\\
5.39601467400367 0.992617113801517\\
5.40601967650492 0.992608135644876\\
5.41602467900617 0.992599110214428\\
5.42602968150742 0.992590037459179\\
5.43603468400867 0.992580917330162\\
5.44603968650992 0.99257174977967\\
5.45604468901117 0.992562534759009\\
5.46604969151242 0.99255327221493\\
5.47605469401367 0.992543962097901\\
5.48605969651492 0.992534604355174\\
5.49606469901617 0.992525198930332\\
5.50606970151743 0.99251574577175\\
5.51607470401868 0.992506244817795\\
5.52607970651993 0.992496696013717\\
5.53608470902118 0.992487099300844\\
5.54608971152243 0.992477454620692\\
5.55609471402368 0.992467761910953\\
5.56609971652493 0.992458021110153\\
5.57610471902618 0.992448232153296\\
5.58610972152743 0.99243839497919\\
5.59611472402868 0.99242850952641\\
5.60611972652993 0.992418575726738\\
5.61612472903118 0.992408593512074\\
5.62612973153243 0.992398562815977\\
5.63613473403368 0.992388483570744\\
5.64613973653493 0.992378355703576\\
5.65614473903618 0.992368179144804\\
5.66614974153743 0.992357953824878\\
5.67615474403869 0.99234767967013\\
5.68615974653994 0.992337356605088\\
5.69616474904119 0.992326984558674\\
5.70616975154244 0.992316563451486\\
5.71617475404369 0.992306093205233\\
5.72617975654494 0.992295573740698\\
5.73618475904619 0.992285004982951\\
5.74618976154744 0.992274386849262\\
5.75619476404869 0.992263719259781\\
5.76619976654994 0.992253002130898\\
5.77620476905119 0.992242235383219\\
5.78620977155244 0.992231418934887\\
5.79621477405369 0.992220552699492\\
5.80621977655494 0.992209636593585\\
5.81622477905619 0.992198670528724\\
5.82622978155745 0.992187654419418\\
5.8362347840587 0.992176588175268\\
5.84623978655995 0.992165471705176\\
5.8562447890612 0.992154304916861\\
5.86624979156245 0.992143087722867\\
5.8762547940637 0.992131820026484\\
5.88625979656495 0.992120501735556\\
5.8962647990662 0.992109132758949\\
5.90626980156745 0.992097712998412\\
5.9162748040687 0.992086242362586\\
5.92627980656995 0.992074720753833\\
5.9362848090712 0.992063148074036\\
5.94628981157245 0.992051524218225\\
5.9562948140737 0.992039849089095\\
5.96629981657495 0.992028122584565\\
5.9763048190762 0.992016344605256\\
5.98630982157746 0.99200451504705\\
5.99631482407871 0.99199263380825\\
6.00631982657996 0.991980700786076\\
6.01632482908121 0.991968715874199\\
6.02632983158246 0.991956678965521\\
6.03633483408371 0.991944589952047\\
6.04633983658496 0.991932448725268\\
6.05634483908621 0.991920255177805\\
6.06634984158746 0.991908009196969\\
6.07635484408871 0.991895710672979\\
6.08635984658996 0.991883359490082\\
6.09636484909121 0.991870955538756\\
6.10636985159246 0.991858498704722\\
6.11637485409371 0.991845988875482\\
6.12637985659496 0.991833425932676\\
6.13638485909621 0.991820809757765\\
6.14638986159747 0.991808140237219\\
6.15639486409872 0.991795417251527\\
6.16639986659997 0.991782640677391\\
6.17640486910122 0.991769810395908\\
6.18640987160247 0.991756926285584\\
6.19641487410372 0.991743988221652\\
6.20641987660497 0.991730996081699\\
6.21642487910622 0.991717949747281\\
6.22642988160747 0.991704849093051\\
6.23643488410872 0.991691693989806\\
6.24643988660997 0.991678484308733\\
6.25644488911122 0.991665219923376\\
6.26644989161247 0.99165190070289\\
6.27645489411372 0.991638526519354\\
6.28645989661497 0.991625097247862\\
6.29646489911622 0.991611612754059\\
6.30646990161748 0.991598072901978\\
6.31647490411873 0.991584477559882\\
6.32647990661998 0.991570826594453\\
6.33648490912123 0.991557119870786\\
6.34648991162248 0.991543357252721\\
6.35649491412373 0.991529538602108\\
6.36649991662498 0.991515663784537\\
6.37650491912623 0.991501732659349\\
6.38650992162748 0.991487745088266\\
6.39651492412873 0.991473700923012\\
6.40651992662998 0.991459600026824\\
6.41652492913123 0.991445442256208\\
6.42652993163248 0.991431227467938\\
6.43653493413373 0.991416955520434\\
6.44653993663498 0.991402626267135\\
6.45654493913623 0.991388239559653\\
6.46654994163748 0.991373795251214\\
6.47655494413874 0.991359293194875\\
6.48655994663999 0.991344733241602\\
6.49656494914124 0.991330115238457\\
6.50656995164249 0.991315439036712\\
6.51657495414374 0.99130070448242\\
6.52657995664499 0.991285911427163\\
6.53658495914624 0.991271059714227\\
6.54658996164749 0.991256149190597\\
6.55659496414874 0.99124117969994\\
6.56659996664999 0.991226151085065\\
6.57660496915124 0.991211063185775\\
6.58660997165249 0.991195915845697\\
6.59661497415374 0.991180708907942\\
6.60661997665499 0.991165442209389\\
6.61662497915624 0.991150115588753\\
6.6266299816575 0.991134728884854\\
6.63663498415875 0.991119281930889\\
6.64663998666 0.991103774565038\\
6.65664498916125 0.991088206621259\\
6.6666499916625 0.991072577935716\\
6.67665499416375 0.991056888344993\\
6.686659996665 0.991041137676637\\
6.69666499916625 0.991025325761477\\
6.7066700016675 0.991009452430443\\
6.71667500416875 0.990993517509712\\
6.72668000667 0.990977520829364\\
6.73668500917125 0.990961462217025\\
6.7466900116725 0.990945341499701\\
6.75669501417375 0.990929158501661\\
6.766700016675 0.99091291304712\\
6.77670501917626 0.990896604959702\\
6.78671002167751 0.99088023405978\\
6.79671502417876 0.990863800169175\\
6.80672002668001 0.990847303112897\\
6.81672502918126 0.990830742713069\\
6.82673003168251 0.990814118783844\\
6.83673503418376 0.990797431140609\\
6.84674003668501 0.990780679598905\\
6.85674503918626 0.9907638639763\\
6.86675004168751 0.990746984088004\\
6.87675504418876 0.990730039747674\\
6.88676004669001 0.990713030767874\\
6.89676504919126 0.990695956963832\\
6.90677005169251 0.990678818142423\\
6.91677505419376 0.990661614114196\\
6.92678005669501 0.990644344689703\\
6.93678505919626 0.990627009678298\\
6.94679006169752 0.990609608878755\\
6.95679506419877 0.990592142102608\\
6.96680006670002 0.990574609149346\\
6.97680506920127 0.99055700982393\\
6.98681007170252 0.990539343929125\\
6.99681507420377 0.99052161126993\\
7.00682007670502 0.990503811645896\\
7.01682507920627 0.990485944857673\\
7.02683008170752 0.99046801070033\\
7.03683508420877 0.990450008971682\\
7.04684008671002 0.990431939468055\\
7.05684508921127 0.990413801983969\\
7.06685009171252 0.990395596313846\\
7.07685509421377 0.990377322255378\\
7.08686009671502 0.99035897960026\\
7.09686509921627 0.990340568136462\\
7.10687010171752 0.990322087656325\\
7.11687510421878 0.99030353794818\\
7.12688010672003 0.990284918797104\\
7.13688510922128 0.990266229992398\\
7.14689011172253 0.990247471322044\\
7.15689511422378 0.990228642574673\\
7.16690011672503 0.990209743537761\\
7.17690511922628 0.990190773988761\\
7.18691012172753 0.990171733709248\\
7.19691512422878 0.990152622479941\\
7.20692012673003 0.990133440079637\\
7.21692512923128 0.990114186288498\\
7.22693013173253 0.990094860883714\\
7.23693513423378 0.990075463641535\\
7.24694013673503 0.990055994338452\\
7.25694513923628 0.9900364527539\\
7.26695014173754 0.990016838654513\\
7.27695514423879 0.989997151806997\\
7.28696014674004 0.989977391984104\\
7.29696514924129 0.989957558964606\\
7.30697015174254 0.989937652517154\\
7.31697515424379 0.989917672407082\\
7.32698015674504 0.989897618399007\\
7.33698515924629 0.989877490259911\\
7.34699016174754 0.989857287756945\\
7.35699516424879 0.989837010653687\\
7.36700016675004 0.989816658714074\\
7.37700516925129 0.989796231698863\\
7.38701017175254 0.989775729367114\\
7.39701517425379 0.989755151479767\\
7.40702017675504 0.989734497791907\\
7.41702517925629 0.989713768061764\\
7.42703018175755 0.989692962048389\\
7.4370351842588 0.989672079503863\\
7.44704018676005 0.989651120179795\\
7.4570451892613 0.989630083833669\\
7.46705019176255 0.989608970214842\\
7.4770551942638 0.989587779072912\\
7.48706019676505 0.989566510152788\\
7.4970651992663 0.989545163203568\\
7.50707020176755 0.989523737968609\\
7.5170752042688 0.98950223419393\\
7.52708020677005 0.989480651631443\\
7.5370852092713 0.989458990018932\\
7.54709021177255 0.989437249095994\\
7.5570952142738 0.989415428603531\\
7.56710021677505 0.989393528283602\\
7.57710521927631 0.989371547872292\\
7.58711022177756 0.98934948710906\\
7.59711522427881 0.989327345734875\\
7.60712022678006 0.989305123479424\\
7.61712522928131 0.989282820075827\\
7.62713023178256 0.98926043525705\\
7.63713523428381 0.989237968760344\\
7.64714023678506 0.989215420312725\\
7.65714523928631 0.989192789645513\\
7.66715024178756 0.989170076486533\\
7.67715524428881 0.98914728056119\\
7.68716024679006 0.989124401596005\\
7.69716524929131 0.989101439315\\
7.70717025179256 0.989078393441696\\
7.71717525429381 0.989055263691842\\
7.72718025679506 0.989032049786108\\
7.73718525929631 0.989008751445534\\
7.74719026179757 0.988985368387024\\
7.75719526429882 0.988961900329933\\
7.76720026680007 0.988938346984878\\
7.77720526930132 0.988914708067935\\
7.78721027180257 0.988890983292219\\
7.79721527430382 0.988867172367753\\
7.80722027680507 0.988843275004032\\
7.81722527930632 0.988819290909282\\
7.82723028180757 0.988795219794038\\
7.83723528430882 0.988771061366858\\
7.84724028681007 0.988746815330911\\
7.85724528931132 0.988722481388245\\
7.86725029181257 0.988698059245703\\
7.87725529431382 0.988673548602127\\
7.88726029681507 0.988648949158856\\
7.89726529931632 0.988624260613069\\
7.90727030181757 0.988599482665451\\
7.91727530431883 0.988574615013664\\
7.92728030682008 0.988549657353847\\
7.93728530932133 0.988524609378812\\
7.94729031182258 0.9884994707791\\
7.95729531432383 0.988474241244235\\
7.96730031682508 0.98844892046527\\
7.97730531932633 0.988423508128686\\
7.98731032182758 0.988398003925499\\
7.99731532432883 0.988372407540895\\
8.00732032683008 0.988346718654715\\
8.01732532933133 0.988320936946875\\
8.02733033183258 0.988295062103305\\
8.03733533433383 0.988269093802605\\
8.04734033683508 0.988243031722329\\
8.05734533933633 0.988216875543999\\
8.06735034183759 0.988190624941488\\
8.07735534433884 0.988164279588408\\
8.08736034684009 0.988137839159637\\
8.09736534934134 0.988111303324309\\
8.10737035184259 0.988084671753763\\
8.11737535434384 0.988057944116045\\
8.12738035684509 0.988031120080764\\
8.13738535934634 0.988004199312534\\
8.14739036184759 0.987977181475825\\
8.15739536434884 0.987950066237668\\
8.16740036685009 0.987922853262437\\
8.17740536935134 0.987895542200766\\
8.18741037185259 0.987868132720651\\
8.19741537435384 0.987840624475464\\
8.20742037685509 0.987813017123077\\
8.21742537935634 0.987785310317727\\
8.2274303818576 0.987757503712173\\
8.23743538435885 0.987729596961051\\
8.2474403868601 0.9877015897133\\
8.25744538936135 0.987673481618292\\
8.2674503918626 0.987645272321639\\
8.27745539436385 0.987616961468625\\
8.2874603968651 0.987588548698529\\
8.29746539936635 0.987560033657461\\
8.3074704018676 0.987531415989071\\
8.31747540436885 0.987502695332617\\
8.3274804068701 0.987473871325931\\
8.33748540937135 0.987444943602902\\
8.3474904118726 0.987415911796345\\
8.35749541437385 0.987386775550304\\
8.3675004168751 0.987357534494079\\
8.37750541937636 0.987328188253742\\
8.38751042187761 0.987298736461342\\
8.39751542437886 0.98726917874854\\
8.40752042688011 0.987239514738262\\
8.41752542938136 0.98720974405321\\
8.42753043188261 0.987179866315816\\
8.43753543438386 0.987149881150361\\
8.44754043688511 0.987119788181182\\
8.45754543938636 0.987089587021288\\
8.46755044188761 0.987059277286517\\
8.47755544438886 0.98702885858981\\
8.48756044689011 0.986998330544396\\
8.49756544939136 0.986967692765991\\
8.50757045189261 0.986936944864934\\
8.51757545439386 0.986906086452634\\
8.52758045689511 0.986875117136859\\
8.53758545939636 0.986844036519908\\
8.54759046189761 0.986812844204493\\
8.55759546439887 0.986781539793687\\
8.56760046690012 0.986750122886767\\
8.57760546940137 0.986718593084965\\
8.58761047190262 0.986686949983186\\
8.59761547440387 0.986655193176488\\
8.60762047690512 0.986623322263375\\
8.61762547940637 0.986591336830368\\
8.62763048190762 0.986559236468987\\
8.63763548440887 0.986527020771238\\
8.64764048691012 0.986494689321608\\
8.65764548941137 0.986462241704709\\
8.66765049191262 0.986429677504945\\
8.67765549441387 0.986396996299813\\
8.68766049691512 0.986364197675702\\
8.69766549941638 0.98633128120913\\
8.70767050191763 0.986298246472128\\
8.71767550441888 0.986265093038626\\
8.72768050692013 0.9862318204866\\
8.73768550942138 0.986198428391003\\
8.74769051192263 0.986164916315005\\
8.75769551442388 0.986131283829423\\
8.76770051692513 0.986097530501073\\
8.77770551942638 0.986063655891184\\
8.78771052192763 0.986029659567911\\
8.79771552442888 0.985995541092455\\
8.80772052693013 0.98596130002508\\
8.81772552943138 0.985926935923057\\
8.82773053193263 0.985892448337889\\
8.83773553443388 0.985857836826313\\
8.84774053693513 0.985823100937788\\
8.85774553943638 0.985788240226721\\
8.86775054193764 0.985753254238528\\
8.87775554443889 0.985718142520656\\
8.88776054694014 0.985682904618841\\
8.89776554944139 0.985647540075122\\
8.90777055194264 0.985612048426845\\
8.91777555444389 0.985576429213263\\
8.92778055694514 0.98554068197467\\
8.93778555944639 0.98550480624782\\
8.94779056194764 0.985468801560516\\
8.95779556444889 0.985432667450392\\
8.96780056695014 0.985396403440991\\
8.97780556945139 0.985360009057755\\
8.98781057195264 0.985323483827314\\
8.99781557445389 0.985286827276093\\
9.00782057695514 0.985250038921548\\
9.01782557945639 0.985213118284987\\
9.02783058195764 0.985176064886881\\
9.0378355844589 0.985138878239352\\
9.04784058696015 0.985101557862823\\
9.0578455894614 0.985064103266686\\
9.06785059196265 0.985026513959058\\
9.0778555944639 0.984988789449019\\
9.08786059696515 0.984950929237087\\
9.0978655994664 0.984912932833318\\
9.10787060196765 0.984874799740178\\
9.1178756044689 0.984836529461582\\
9.12788060697015 0.984798121490966\\
9.1378856094714 0.984759575331182\\
9.14789061197265 0.984720890476565\\
9.1578956144739 0.984682066414616\\
9.16790061697515 0.984643102632293\\
9.17790561947641 0.98460399862021\\
9.18791062197766 0.98456475386087\\
9.19791562447891 0.984525367845023\\
9.20792062698016 0.984485840045834\\
9.21792562948141 0.984446169950736\\
9.22793063198266 0.98440635702781\\
9.23793563448391 0.984366400758279\\
9.24794063698516 0.984326300620404\\
9.25794563948641 0.984286056077943\\
9.26795064198766 0.984245666597246\\
9.27795564448891 0.98420513164954\\
9.28796064699016 0.984164450700764\\
9.29796564949141 0.984123623212616\\
9.30797065199266 0.984082648647138\\
9.31797565449391 0.984041526456035\\
9.32798065699516 0.984000256097402\\
9.33798565949641 0.983958837023087\\
9.34799066199766 0.983917268687403\\
9.35799566449892 0.983875550542222\\
9.36800066700017 0.983833682032848\\
9.37800566950142 0.983791662603758\\
9.38801067200267 0.983749491706626\\
9.39801567450392 0.983707168783329\\
9.40802067700517 0.983664693269377\\
9.41802567950642 0.983622064595159\\
9.42803068200767 0.983579282198763\\
9.43803568450892 0.983536345511241\\
9.44804068701017 0.983493253955112\\
9.45804568951142 0.983450006961736\\
9.46805069201267 0.983406603955376\\
9.47805569451392 0.983363044358292\\
9.48806069701517 0.983319327583638\\
9.49806569951642 0.983275453051047\\
9.50807070201768 0.983231420177326\\
9.51807570451893 0.983187228377356\\
9.52808070702018 0.983142877063144\\
9.53808570952143 0.983098365643444\\
9.54809071202268 0.983053693532656\\
9.55809571452393 0.983008860129691\\
9.56810071702518 0.982963864829538\\
9.57810571952643 0.982918707035829\\
9.58811072202768 0.982873386146681\\
9.59811572452893 0.982827901555748\\
9.60812072703018 0.982782252650317\\
9.61812572953143 0.982736438824497\\
9.62813073203268 0.982690459461408\\
9.63813573453393 0.982644313949385\\
9.64814073703518 0.982598001674944\\
9.65814573953643 0.982551522014582\\
9.66815074203769 0.982504874338574\\
9.67815574453894 0.982458058030442\\
9.68816074704019 0.982411072464031\\
9.69816574954144 0.982363917008634\\
9.70817075204269 0.982316591025986\\
9.71817575454394 0.982269093884866\\
9.72818075704519 0.982221424942725\\
9.73818575954644 0.982173583560618\\
9.74819076204769 0.982125569106431\\
9.75819576454894 0.982077380932773\\
9.76820076705019 0.982029018373616\\
9.77820576955144 0.981980480783152\\
9.78821077205269 0.981931767510375\\
9.79821577455394 0.981882877902076\\
9.80822077705519 0.981833811305734\\
9.81822577955644 0.981784567056389\\
9.82823078205769 0.981735144482573\\
9.83823578455895 0.981685542917847\\
9.8482407870602 0.981635761690928\\
9.85824578956145 0.981585800140166\\
9.8682507920627 0.981535657590993\\
9.87825579456395 0.981485333365725\\
9.8882607970652 0.98143482678017\\
9.89826579956645 0.981384137156318\\
9.9082708020677 0.981333263814343\\
9.91827580456895 0.981282206068097\\
9.9282808070702 0.981230963227493\\
9.93828580957145 0.981179534601017\\
9.9482908120727 0.981127919491345\\
9.95829581457395 0.981076117196068\\
9.9683008170752 0.981024127012333\\
9.97830581957646 0.980971948238445\\
9.98831082207771 0.980919580174867\\
9.99831582457896 0.980867022102764\\
10.0083208270802 0.980814273304954\\
10.0183258295815 0.980761333075142\\
10.0283308320827 0.980708200700633\\
10.038335834584 0.980654875458235\\
10.0483408370852 0.980601356620746\\
10.0583458395865 0.980547643458183\\
10.0683508420877 0.980493735239726\\
10.078355844589 0.980439631242291\\
10.0883608470902 0.980385330730433\\
10.0983658495915 0.98033083296138\\
10.1083708520927 0.980276137194749\\
10.118375854594 0.980221242690272\\
10.1283808570952 0.9801661486967\\
10.1383858595965 0.980110854466089\\
10.1483908620977 0.980055359250971\\
10.158395864599 0.979999662288055\\
10.1684008671002 0.979943762816485\\
10.1784058696015 0.979887660081485\\
10.1884108721027 0.97983135331807\\
10.198415874604 0.979774841762436\\
10.2084208771052 0.979718124637967\\
10.2184258796065 0.97966120118258\\
10.2284308821077 0.979604070609347\\
10.238435884609 0.979546732141118\\
10.2484408871102 0.979489184997528\\
10.2584458896115 0.979431428398986\\
10.2684508921127 0.979373461553963\\
10.278455894614 0.979315283671124\\
10.2884608971152 0.979256893955444\\
10.2984658996165 0.97919829160167\\
10.3084709021177 0.979139475808098\\
10.318475904619 0.979080445774882\\
10.3284809071202 0.97902120069397\\
10.3384859096215 0.978961739757521\\
10.3484909121227 0.978902062149407\\
10.358495914624 0.978842167053982\\
10.3685009171252 0.978782053652252\\
10.3785059196265 0.978721721124452\\
10.3885109221277 0.978661168640745\\
10.398515924629 0.978600395376157\\
10.4085209271302 0.978539400491446\\
10.4185259296315 0.978478183156272\\
10.4285309321327 0.978416742533689\\
10.438535934634 0.9783550777763\\
10.4485409371352 0.978293188029973\\
10.4585459396365 0.978231072452778\\
10.4685509421377 0.978168730198383\\
10.478555944639 0.978106160408255\\
10.4885609471402 0.978043362220961\\
10.4985659496415 0.977980334774663\\
10.5085709521427 0.977917077198948\\
10.518575954644 0.977853588631686\\
10.5285809571452 0.977789868204191\\
10.5385859596465 0.97772591503833\\
10.5485909621477 0.977661728255675\\
10.558595964649 0.977597306972774\\
10.5686009671502 0.977532650295516\\
10.5786059696515 0.977467757344496\\
10.5886109721527 0.977402627223568\\
10.598615974654 0.977337259032934\\
10.6086209771552 0.977271651884145\\
10.6186259796565 0.977205804860759\\
10.6286309821577 0.977139717061584\\
10.638635984659 0.977073387590742\\
10.6486409871602 0.977006815516162\\
10.6586459896615 0.976939999923404\\
10.6686509921627 0.976872939893695\\
10.678655994664 0.97680563450368\\
10.6886609971652 0.976738082822282\\
10.6986659996665 0.976670283918865\\
10.7086710021678 0.976602236861628\\
10.718676004669 0.976533940709778\\
10.7286810071703 0.976465394527555\\
10.7386860096715 0.976396597366123\\
10.7486910121728 0.97632754826823\\
10.758696014674 0.976258246292616\\
10.7687010171753 0.976188690482256\\
10.7787060196765 0.976118879872851\\
10.7887110221778 0.976048813494624\\
10.798716024679 0.975978490390007\\
10.8087210271803 0.975907909581997\\
10.8187260296815 0.975837070099826\\
10.8287310321828 0.975765970952196\\
10.838736034684 0.97569461116155\\
10.8487410371853 0.975622989741247\\
10.8587460396865 0.975551105700875\\
10.8687510421878 0.975478958045273\\
10.878756044689 0.975406545776234\\
10.8887610471903 0.975333867894158\\
10.8987660496915 0.975260923396298\\
10.9087710521928 0.975187711273399\\
10.918776054694 0.975114230503494\\
10.9287810571953 0.975040480076334\\
10.9387860596965 0.974966458965288\\
10.9487910621978 0.974892166153015\\
10.958796064699 0.974817600612395\\
10.9688010672003 0.974742761302724\\
10.9788060697015 0.974667647192891\\
10.9888110722028 0.974592257238928\\
10.998816074704 0.974516590391325\\
11.0088210772053 0.97444064560768\\
11.0188260797065 0.974364421833729\\
11.0288310822078 0.974287918020577\\
11.038836084709 0.974211133095587\\
11.0488410872103 0.97413406599282\\
11.0588460897115 0.974056715645463\\
11.0688510922128 0.973979080985432\\
11.078856094714 0.973901160935809\\
11.0888610972153 0.973822954421266\\
11.0988660997165 0.973744460352491\\
11.1088711022178 0.973665677635495\\
11.118876104719 0.973586605186013\\
11.1288811072203 0.973507241907765\\
11.1388861097215 0.973427586683391\\
11.1488911122228 0.973347638414988\\
11.158896114724 0.973267395991031\\
11.1689011172253 0.973186858290554\\
11.1789061197265 0.973106024197518\\
11.1889111222278 0.973024892588383\\
11.198916124729 0.9729434623351\\
11.2089211272303 0.97286173230786\\
11.2189261297315 0.972779701369119\\
11.2289311322328 0.972697368391159\\
11.238936134734 0.972614732219189\\
11.2489411372353 0.972531791712178\\
11.2589461397365 0.972448545710425\\
11.2689511422378 0.972364993058552\\
11.278956144739 0.972281132587557\\
11.2889611472403 0.972196963134503\\
11.2989661497415 0.972112483546274\\
11.3089711522428 0.972027692640889\\
11.318976154744 0.971942589232966\\
11.3289811572453 0.971857172135464\\
11.3389861597465 0.971771440161515\\
11.3489911622478 0.971685392118869\\
11.358996164749 0.97159902681514\\
11.3690011672503 0.97151234305809\\
11.3790061697515 0.971425339634888\\
11.3890111722528 0.971338015333285\\
11.399016174754 0.971250368931212\\
11.4090211772553 0.971162399214217\\
11.4190261797565 0.971074104967942\\
11.4290311822578 0.970985484948191\\
11.439036184759 0.970896537936273\\
11.4490411872603 0.970807262692252\\
11.4590461897615 0.970717657979215\\
11.4690511922628 0.970627722536239\\
11.479056194764 0.970537455114168\\
11.4890611972653 0.970446854453899\\
11.4990661997665 0.970355919287346\\
11.5090712022678 0.970264648360722\\
11.5190762047691 0.970173040397853\\
11.5290812072703 0.970081094128693\\
11.5390862097716 0.969988808279105\\
11.5490912122728 0.969896181554046\\
11.5590962147741 0.969803212660441\\
11.5691012172753 0.969709900305245\\
11.5791062197766 0.969616243189905\\
11.5891112222778 0.969522240012463\\
11.5991162247791 0.969427889466899\\
11.6091212272803 0.969333190236322\\
11.6191262297816 0.96923814099466\\
11.6291312322828 0.969142740422619\\
11.6391362347841 0.969046987186601\\
11.6491412372853 0.968950879958101\\
11.6591462397866 0.968854417396432\\
11.6691512422878 0.968757598158395\\
11.6791562447891 0.968660420893636\\
11.6891612472903 0.96856288424833\\
11.6991662497916 0.968464986874182\\
11.7091712522928 0.968366727407147\\
11.7191762547941 0.968268104469969\\
11.7291812572953 0.968169116705308\\
11.7391862597966 0.968069762726207\\
11.7491912622978 0.967970041151199\\
11.7591962647991 0.96786995058736\\
11.7692012673003 0.967769489637959\\
11.7792062698016 0.96766865690879\\
11.7892112723028 0.967567450993688\\
11.7992162748041 0.967465870487043\\
11.8092212773053 0.967363913980854\\
11.8192262798066 0.967261580046336\\
11.8292312823078 0.96715886726316\\
11.8392362848091 0.967055774191592\\
11.8492412873103 0.966952299401223\\
11.8592462898116 0.966848441451653\\
11.8692512923128 0.966744198896897\\
11.8792562948141 0.966639570295054\\
11.8892612973153 0.966534554188143\\
11.8992662998166 0.966429149105718\\
11.9092713023178 0.966323353579566\\
11.9192763048191 0.966217166144961\\
11.9292813073203 0.966110585331042\\
11.9392863098216 0.966003609656525\\
11.9492913123228 0.965896237623436\\
11.9592963148241 0.965788467737134\\
11.9693013173253 0.965680298493202\\
11.9793063198266 0.965571728389804\\
11.9893113223278 0.965462755900758\\
11.9993163248291 0.965353379522377\\
12.0093213273303 0.965243597737365\\
12.0193263298316 0.965133409030121\\
12.0293313323328 0.965022811860313\\
12.0393363348341 0.964911804684601\\
12.0493413373353 0.964800385960795\\
12.0593463398366 0.964688554136876\\
12.0693513423378 0.964576307670183\\
12.0793563448391 0.96446364499\\
12.0893613473403 0.96435056454218\\
12.0993663498416 0.964237064755264\\
12.1093713523428 0.964123144049872\\
12.1193763548441 0.96400880082541\\
12.1293813573453 0.96389403350522\\
12.1393863598466 0.963778840500776\\
12.1493913623478 0.963663220222154\\
12.1593963648491 0.963547171050441\\
12.1694013673503 0.963430691378171\\
12.1794063698516 0.963313779593266\\
12.1894113723528 0.963196434064274\\
12.1994163748541 0.963078653162063\\
12.2094213773553 0.962960435241899\\
12.2194263798566 0.962841778678234\\
12.2294313823578 0.962722681828972\\
12.2394363848591 0.962603143040023\\
12.2494413873603 0.962483160661976\\
12.2594463898616 0.962362733018163\\
12.2694513923628 0.962241858450179\\
12.2794563948641 0.962120535272594\\
12.2894613973653 0.961998761796262\\
12.2994663998666 0.961876536341315\\
12.3094714023679 0.961753857228508\\
12.3194764048691 0.961630722736232\\
12.3294814073704 0.961507131164849\\
12.3394864098716 0.96138308080331\\
12.3494914123729 0.961258569939337\\
12.3594964148741 0.961133596854374\\
12.3695014173754 0.961008159818569\\
12.3795064198766 0.960882257093023\\
12.3895114223779 0.960755886940375\\
12.3995164248791 0.960629047588488\\
12.4095214273804 0.960501737306487\\
12.4195264298816 0.960373954333659\\
12.4295314323829 0.960245696893024\\
12.4395364348841 0.960116963217666\\
12.4495414373854 0.959987751526609\\
12.4595464398866 0.959858060026809\\
12.4695514423879 0.959727886938566\\
12.4795564448891 0.959597230467364\\
12.4895614473904 0.959466088804522\\
12.4995664498916 0.959334460133256\\
12.5095714523929 0.959202342637881\\
12.5195764548941 0.95906973449077\\
12.5295814573954 0.958936633866659\\
12.5395864598966 0.958803038953415\\
12.5495914623979 0.958668947894866\\
12.5595964648991 0.958534358841188\\
12.5696014674004 0.958399269935565\\
12.5796064699016 0.958263679313809\\
12.5896114724029 0.958127585105964\\
12.5996164749041 0.957990985443316\\
12.6096214774054 0.957853878462913\\
12.6196264799066 0.957716262256016\\
12.6296314824079 0.9575781349307\\
12.6396364849091 0.957439494593078\\
12.6496414874104 0.957300339339689\\
12.6596464899116 0.957160667244524\\
12.6696514924129 0.957020476389901\\
12.6796564949141 0.956879764859933\\
12.6896614974154 0.956738530717603\\
12.6996664999166 0.95659677202655\\
12.7096715024179 0.956454486857102\\
12.7196765049191 0.956311673251268\\
12.7296815074204 0.956168329240234\\
12.7396865099216 0.956024452862611\\
12.7496915124229 0.955880042136635\\
12.7596965149241 0.955735095085488\\
12.7697015174254 0.955589609721251\\
12.7797065199266 0.955443584066823\\
12.7897115224279 0.955297016123337\\
12.7997165249291 0.955149903866501\\
12.8097215274304 0.955002245299101\\
12.8197265299316 0.954854038407625\\
12.8297315324329 0.954705281147177\\
12.8397365349341 0.954555971491013\\
12.8497415374354 0.954406107396123\\
12.8597465399366 0.954255686806453\\
12.8697515424379 0.954104707672914\\
12.8797565449391 0.953953167956939\\
12.8897615474404 0.953801065568775\\
12.8997665499416 0.953648398431619\\
12.9097715524429 0.953495164474519\\
12.9197765549441 0.953341361615096\\
12.9297815574454 0.953186987748881\\
12.9397865599466 0.953032040762419\\
12.9497915624479 0.952876518560911\\
12.9597965649491 0.952720419031084\\
12.9698015674504 0.95256374004356\\
12.9798065699516 0.952406479483369\\
12.9898115724529 0.952248635209615\\
12.9998165749541 0.952090205055742\\
13.0098215774554 0.951931186868535\\
13.0198265799566 0.951771578503196\\
13.0298315824579 0.951611377795539\\
13.0398365849591 0.951450582568131\\
13.0498415874604 0.951289190634627\\
13.0598465899616 0.951127199818781\\
13.0698515924629 0.95096460793085\\
13.0798565949641 0.950801412774016\\
13.0898615974654 0.950637612131725\\
13.0998665999666 0.950473203787152\\
13.1098716024679 0.950308185515607\\
13.1198766049692 0.950142555092083\\
13.1298816074704 0.949976310288115\\
13.1398866099717 0.949809448857191\\
13.1498916124729 0.949641968544923\\
13.1598966149742 0.949473867079275\\
13.1699016174754 0.949305142195551\\
13.1799066199767 0.949135791624225\\
13.1899116224779 0.948965813064778\\
13.1999166249792 0.948795204240542\\
13.2099216274804 0.948623962845981\\
13.2199266299817 0.948452086595688\\
13.2299316324829 0.948279573191806\\
13.2399366349842 0.948106420299979\\
13.2499416374854 0.947932625590786\\
13.2599466399867 0.947758186733948\\
13.2699516424879 0.947583101398282\\
13.2799566449892 0.94740736723671\\
13.2899616474904 0.947230981905348\\
13.2999666499917 0.947053943033784\\
13.3099716524929 0.946876248239833\\
13.3199766549942 0.946697895147843\\
13.3299816574954 0.946518881389928\\
13.3399866599967 0.946339204546707\\
13.3499916624979 0.946158862228393\\
13.3599966649992 0.945977852043753\\
13.3700016675004 0.945796171569293\\
13.3800066700017 0.94561381838758\\
13.3900116725029 0.945430790069419\\
13.4000166750042 0.945247084154429\\
13.4100216775054 0.945062698205727\\
13.4200266800067 0.944877629787373\\
13.4300316825079 0.944691876449457\\
13.4400366850092 0.944505435723953\\
13.4500416875104 0.944318305134876\\
13.4600466900117 0.944130482188668\\
13.4700516925129 0.943941964397527\\
13.4800566950142 0.94375274927096\\
13.4900616975154 0.943562834276374\\
13.5000667000167 0.943372216891114\\
13.5100717025179 0.943180894612879\\
13.5200767050192 0.942988864923065\\
13.5300817075204 0.942796125279259\\
13.5400867100217 0.942602673110276\\
13.5500917125229 0.942408505883414\\
13.5600967150242 0.942213621040402\\
13.5701017175254 0.942018016000112\\
13.5801067200267 0.941821688191631\\
13.5901117225279 0.941624635026853\\
13.6001167250292 0.941426853948532\\
13.6101217275304 0.941228342360167\\
13.6201267300317 0.941029097647938\\
13.6301317325329 0.940829117191817\\
13.6401367350342 0.940628398372076\\
13.6501417375354 0.940426938539283\\
13.6601467400367 0.940224735070328\\
13.6701517425379 0.940021785313304\\
13.6801567450392 0.939818086618139\\
13.6901617475404 0.939613636324625\\
13.7001667500417 0.939408431779381\\
13.7101717525429 0.939202470298605\\
13.7201767550442 0.938995749200638\\
13.7301817575454 0.938788265772962\\
13.7401867600467 0.938580017339683\\
13.7501917625479 0.938371001183806\\
13.7601967650492 0.93816121459463\\
13.7702017675504 0.937950654846709\\
13.7802067700517 0.937739319203801\\
13.7902117725529 0.937527204959348\\
13.8002167750542 0.937314309344569\\
13.8102217775554 0.937100629608277\\
13.8202267800567 0.936886162987702\\
13.8302317825579 0.936670906713952\\
13.8402367850592 0.93645485801702\\
13.8502417875604 0.936238014089089\\
13.8602467900617 0.936020372123112\\
13.8702517925629 0.935801929330687\\
13.8802567950642 0.935582682902354\\
13.8902617975654 0.935362630022364\\
13.9002668000667 0.935141767851452\\
13.9102718025679 0.9349200935565\\
13.9202768050692 0.934697604317174\\
13.9302818075705 0.934474297271554\\
13.9402868100717 0.934250169563401\\
13.950291812573 0.934025218339165\\
13.9602968150742 0.9337994407146\\
13.9703018175755 0.933572833819701\\
13.9803068200767 0.933345394770216\\
13.990311822578 0.933117120660543\\
14.0003168250792 0.932888008612433\\
14.0103218275805 0.932658055680726\\
14.0203268300817 0.932427258935106\\
14.030331832583 0.932195615453686\\
14.0403368350842 0.931963122299818\\
14.0503418375855 0.931729776514474\\
14.0603468400867 0.931495575169652\\
14.070351842588 0.931260515298488\\
14.0803568450892 0.931024593928843\\
14.0903618475905 0.930787808108333\\
14.1003668500917 0.930550154854925\\
14.110371852593 0.930311631165235\\
14.1203768550942 0.930072234020259\\
14.1303818575955 0.929831960442358\\
14.1403868600967 0.929590807401946\\
14.150391862598 0.929348771849307\\
14.1603968650992 0.929105850767815\\
14.1704018676005 0.928862041118104\\
14.1804068701017 0.928617339867939\\
14.190411872603 0.92837174396331\\
14.2004168751042 0.928125250340831\\
14.2104218776055 0.927877855939403\\
14.2204268801067 0.927629557638314\\
14.230431882608 0.927380352376772\\
14.2404368851092 0.927130237039414\\
14.2504418876105 0.926879208551434\\
14.2604468901117 0.926627263809271\\
14.270451892613 0.926374399678619\\
14.2804568951142 0.926120613034322\\
14.2904618976155 0.925865900752363\\
14.3004669001167 0.925610259693476\\
14.310471902618 0.925353686694949\\
14.3204769051192 0.925096178603279\\
14.3304819076205 0.924837732261694\\
14.3404869101217 0.92457834449697\\
14.350491912623 0.924318012123557\\
14.3604969151242 0.924056731967799\\
14.3705019176255 0.923794500829215\\
14.3805069201267 0.923531315506496\\
14.390511922628 0.923267172778622\\
14.4005169251292 0.923002069440803\\
14.4105219276305 0.922736002231675\\
14.4205269301317 0.922468967959999\\
14.430531932633 0.922200963390731\\
14.4405369351342 0.9219319852611\\
14.4505419376355 0.921662030312664\\
14.4605469401367 0.921391095296335\\
14.470551942638 0.921119176926978\\
14.4805569451392 0.920846271926843\\
14.4905619476405 0.920572376989891\\
14.5005669501417 0.920297488823199\\
14.510571952643 0.92002160412951\\
14.5205769551442 0.919744719629653\\
14.5305819576455 0.919466831992346\\
14.5405869601467 0.919187937873563\\
14.550591962648 0.918908033947485\\
14.5605969651492 0.918627116874859\\
14.5706019676505 0.918345183285652\\
14.5806069701517 0.918062229832098\\
14.590611972653 0.917778253178051\\
14.6006169751542 0.917493249961561\\
14.6106219776555 0.917207216788813\\
14.6206269801567 0.916920150276876\\
14.630631982658 0.916632047042938\\
14.6406369851592 0.916342903697088\\
14.6506419876605 0.916052716806558\\
14.6606469901617 0.915761482973564\\
14.670651992663 0.915469198781706\\
14.6806569951642 0.915175860794171\\
14.6906619976655 0.914881465591084\\
14.7006670001667 0.914586009739221\\
14.710672002668 0.914289489784458\\
14.7206770051693 0.913991902260781\\
14.7306820076705 0.913693243732113\\
14.7406870101718 0.913393510723385\\
14.750692012673 0.913092699754282\\
14.7606970151743 0.912790807324506\\
14.7707020176755 0.912487829941356\\
14.7807070201768 0.912183764129013\\
14.790712022678 0.911878606369896\\
14.8007170251793 0.911572353151092\\
14.8107220276805 0.91126500094864\\
14.8207270301818 0.910956546249321\\
14.830732032683 0.910646985531043\\
14.8407370351843 0.910336315237518\\
14.8507420376855 0.910024531808015\\
14.8607470401868 0.909711631728953\\
14.870752042688 0.909397611441765\\
14.8807570451893 0.90908246737117\\
14.8907620476905 0.908766195943789\\
14.9007670501918 0.908448793555975\\
14.910772052693 0.908130256621978\\
14.9207770551943 0.907810581558122\\
14.9307820576955 0.907489764772878\\
14.9407870601968 0.907167802654862\\
14.950792062698 0.906844691600813\\
14.9607970651993 0.906520427984219\\
14.9708020677005 0.906195008190788\\
14.9808070702018 0.905868428608295\\
14.990812072703 0.905540685574695\\
15.0008170752043 0.905211775446313\\
15.0108220777055 0.904881694580061\\
15.0208270802068 0.904550439343046\\
15.030832082708 0.904218006061589\\
15.0408370852093 0.903884391085717\\
15.0508420877105 0.903549590709065\\
15.0608470902118 0.903213601280364\\
15.070852092713 0.90287641913406\\
15.0808570952143 0.902538040553513\\
15.0908620977155 0.902198461864854\\
15.1008671002168 0.901857679367174\\
15.110872102718 0.901515689331823\\
15.1208771052193 0.901172488055381\\
15.1308821077205 0.900828071808064\\
15.1408871102218 0.900482436860818\\
15.150892112723 0.900135579475476\\
15.1608971152243 0.899787495962558\\
15.1709021177255 0.899438182565817\\
15.1809071202268 0.899087635518702\\
15.190912122728 0.898735851083856\\
15.2009171252293 0.898382825475448\\
15.2109221277305 0.898028554959145\\
15.2209271302318 0.897673035795249\\
15.230932132733 0.897316264199892\\
15.2409371352343 0.896958236376978\\
15.2509421377355 0.896598948527683\\
15.2609471402368 0.896238396876821\\
15.270952142738 0.895876577631052\\
15.2809571452393 0.895513486982731\\
15.2909621477405 0.895149121155675\\
15.3009671502418 0.894783476342024\\
15.310972152743 0.894416548739497\\
15.3209771552443 0.894048334534465\\
15.3309821577455 0.893678829896032\\
15.3409871602468 0.893308030989716\\
15.350992162748 0.892935934006143\\
15.3609971652493 0.892562535107231\\
15.3710021677505 0.892187830431706\\
15.3810071702518 0.891811816175883\\
15.391012172753 0.891434488479372\\
15.4010171752543 0.891055843519277\\
15.4110221777555 0.890675877436046\\
15.4210271802568 0.890294586393304\\
15.431032182758 0.889911966517462\\
15.4410371852593 0.88952801393853\\
15.4510421877605 0.889142724761748\\
15.4610471902618 0.888756095123692\\
15.471052192763 0.888368121158107\\
15.4810571952643 0.887978798987521\\
15.4910621977655 0.887588124732809\\
15.5010672002668 0.887196094492952\\
15.511072202768 0.886802704378815\\
15.5210772052693 0.886407950506367\\
15.5310822077706 0.886011828967915\\
15.5410872102718 0.885614335872437\\
15.5510922127731 0.885215467296109\\
15.5610972152743 0.884815219322377\\
15.5711022177756 0.884413588092763\\
15.5811072202768 0.884010569718708\\
15.5911122227781 0.88360616025897\\
15.6011172252793 0.883200355784286\\
15.6111222277806 0.882793152369343\\
15.6211272302818 0.882384546085337\\
15.6311322327831 0.881974533032718\\
15.6411372352843 0.881563109290348\\
15.6511422377856 0.881150270922412\\
15.6611472402868 0.880736013999799\\
15.6711522427881 0.880320334578244\\
15.6811572452893 0.879903228733992\\
15.6911622477906 0.879484692552117\\
15.7011672502918 0.879064722078375\\
15.7111722527931 0.8786433133949\\
15.7211772552943 0.878220462534867\\
15.7311822577956 0.877796165589215\\
15.7411872602968 0.877370418621396\\
15.7511922627981 0.876943217711658\\
15.7611972652993 0.876514558904415\\
15.7712022678006 0.876084438249232\\
15.7812072703018 0.875652851779718\\
15.7912122728031 0.875219795561644\\
15.8012172753043 0.874785265647852\\
15.8112222778056 0.874349258098287\\
15.8212272803068 0.87391176895233\\
15.8312322828081 0.873472794285603\\
15.8412372853093 0.873032330115109\\
15.8512422878106 0.872590372501419\\
15.8612472903118 0.872146917487786\\
15.8712522928131 0.87170196110244\\
15.8812572953143 0.871255499394664\\
15.8912622978156 0.870807528427058\\
15.9012673003168 0.870358044274129\\
15.9112723028181 0.869907042968974\\
15.9212773053193 0.869454520554688\\
15.9312823078206 0.869000473075662\\
15.9412873103218 0.868544896617298\\
15.9512923128231 0.86808778721921\\
15.9612973153243 0.867629140933404\\
15.9713023178256 0.867168953818077\\
15.9813073203268 0.866707221948755\\
15.9913123228281 0.866243941363468\\
16.0013173253293 0.865779108133518\\
16.0113223278306 0.865312718316021\\
16.0213273303318 0.864844767961242\\
16.0313323328331 0.864375253134611\\
16.0413373353343 0.863904169866317\\
16.0513423378356 0.863431514250085\\
16.0613473403368 0.862957282386582\\
16.0713523428381 0.862481470336708\\
16.0813573453393 0.862004074184997\\
16.0913623478406 0.861525090021085\\
16.1013673503418 0.861044513955491\\
16.1113723528431 0.860562342036648\\
16.1213773553443 0.860078570361345\\
16.1313823578456 0.85959319503602\\
16.1413873603468 0.85910621213788\\
16.1513923628481 0.85861761780172\\
16.1613973653493 0.858127408097937\\
16.1714023678506 0.857635579132083\\
16.1814073703518 0.857142127043044\\
16.1914123728531 0.856647047931121\\
16.2014173753543 0.856150337896059\\
16.2114223778556 0.855651993056376\\
16.2214273803568 0.855152009526593\\
16.2314323828581 0.854650383421327\\
16.2414373853593 0.854147110863071\\
16.2514423878606 0.853642188012118\\
16.2614473903618 0.853135611037927\\
16.2714523928631 0.852627376078457\\
16.2814573953643 0.852117479257445\\
16.2914623978656 0.851605916754321\\
16.3014674003669 0.851092684752063\\
16.3114724028681 0.850577779415482\\
16.3214774053694 0.850061196900014\\
16.3314824078706 0.849542933409198\\
16.3414874103719 0.849022985118527\\
16.3514924128731 0.848501348254512\\
16.3614974153744 0.847978019011859\\
16.3715024178756 0.847452993560486\\
16.3815074203769 0.846926268114858\\
16.3915124228781 0.846397838922442\\
16.4015174253794 0.845867702233509\\
16.4115224278806 0.84533585424084\\
16.4215274303819 0.84480229116534\\
16.4315324328831 0.844267009231936\\
16.4415374353844 0.843730004732321\\
16.4515424378856 0.843191273968776\\
16.4615474403869 0.842650813204218\\
16.4715524428881 0.842108618741327\\
16.4815574453894 0.841564686880598\\
16.4915624478906 0.841019013946002\\
16.5015674503919 0.840471596233611\\
16.5115724528931 0.839922430036943\\
16.5215774553944 0.839371511639982\\
16.5315824578956 0.838818837420161\\
16.5415874603969 0.838264403743028\\
16.5515924628981 0.837708206979178\\
16.5615974653994 0.837150243476304\\
16.5716024679006 0.836590509622996\\
16.5816074704019 0.836029001771536\\
16.5916124729031 0.835465716301375\\
16.6016174754044 0.83490064962326\\
16.6116224779056 0.834333798143639\\
16.6216274804069 0.833765158311408\\
16.6316324829081 0.833194726578711\\
16.6416374854094 0.83262249939746\\
16.6516424879106 0.832048473224504\\
16.6616474904119 0.831472644525586\\
16.6716524929131 0.830895009780765\\
16.6816574954144 0.830315565457796\\
16.6916624979156 0.829734308105291\\
16.7016675004169 0.829151234262909\\
16.7116725029181 0.828566340437655\\
16.7216775054194 0.827979623164894\\
16.7316825079206 0.827391079001057\\
16.7416875104219 0.826800704518579\\
16.7516925129231 0.8262084963434\\
16.7616975154244 0.825614451112098\\
16.7717025179256 0.825018565397488\\
16.7817075204269 0.824420835800517\\
16.7917125229281 0.823821258908292\\
16.8017175254294 0.823219831414527\\
16.8117225279306 0.822616550020895\\
16.8217275304319 0.822011411409604\\
16.8317325329331 0.821404412262065\\
16.8417375354344 0.820795549335331\\
16.8517425379356 0.820184819357092\\
16.8617475404369 0.819572219105375\\
16.8717525429381 0.818957745318483\\
16.8817575454394 0.818341394738942\\
16.8917625479406 0.817723164194914\\
16.9017675504419 0.81710305052559\\
16.9117725529431 0.816481050535296\\
16.9217775554444 0.815857161099624\\
16.9317825579456 0.81523137905639\\
16.9417875604469 0.814603701293395\\
16.9517925629481 0.813974124696779\\
16.9617975654494 0.813342646148174\\
16.9718025679506 0.812709262601225\\
16.9818075704519 0.812073971028763\\
16.9918125729531 0.811436768359202\\
17.0018175754544 0.810797651624567\\
17.0118225779556 0.810156617823772\\
17.0218275804569 0.809513663974818\\
17.0318325829581 0.808868787110516\\
17.0418375854594 0.808221984295903\\
17.0518425879606 0.807573252630117\\
17.0618475904619 0.806922589185307\\
17.0718525929632 0.806269991130032\\
17.0818575954644 0.805615455626363\\
17.0918625979657 0.804958979869995\\
17.1018676004669 0.804300561019898\\
17.1118726029682 0.803640196246123\\
17.1218776054694 0.802977882789365\\
17.1318826079707 0.802313617911082\\
17.1418876104719 0.801647398856024\\
17.1518926129732 0.800979222926091\\
17.1618976154744 0.800309087476407\\
17.1719026179757 0.799636989854654\\
17.1819076204769 0.79896292742231\\
17.1919126229782 0.798286897539171\\
17.2019176254794 0.797608897600335\\
17.2119226279807 0.796928925066311\\
17.2219276304819 0.796246977358057\\
17.2319326329832 0.795563052027062\\
17.2419376354844 0.79487714658286\\
17.2519426379857 0.794189258565086\\
17.2619476404869 0.793499385551903\\
17.2719526429882 0.792807525136309\\
17.2819576454894 0.792113674882849\\
17.2919626479907 0.791417832391389\\
17.3019676504919 0.790719995345917\\
17.3119726529932 0.79002016143705\\
17.3219776554944 0.789318328372719\\
17.3319826579957 0.78861449389418\\
17.3419876604969 0.787908655791783\\
17.3519926629982 0.787200811872044\\
17.3619976654994 0.786490959887965\\
17.3720026680007 0.785779097664101\\
17.3820076705019 0.785065223030232\\
17.3920126730032 0.784349333968505\\
17.4020176755044 0.783631428439963\\
17.4120226780057 0.782911504368829\\
17.4220276805069 0.782189559765509\\
17.4320326830082 0.781465592636239\\
17.4420376855094 0.780739601017329\\
17.4520426880107 0.780011583007057\\
17.4620476905119 0.779281536684647\\
17.4720526930132 0.778549460175155\\
17.4820576955144 0.777815351655896\\
17.4920626980157 0.777079209371765\\
17.5020677005169 0.776341031514094\\
17.5120727030182 0.775600816303503\\
17.5220777055194 0.77485856204816\\
17.5320827080207 0.774114267110086\\
17.5420877105219 0.773367929791219\\
17.5520927130232 0.77261954848789\\
17.5620977155244 0.771869121650721\\
17.5721027180257 0.771116647744424\\
17.5821077205269 0.770362125255187\\
17.5921127230282 0.769605552641952\\
17.6021177255294 0.76884692848789\\
17.6121227280307 0.768086251373152\\
17.6221277305319 0.767323519894257\\
17.6321327330332 0.766558732717558\\
17.6421377355344 0.76579188861683\\
17.6521427380357 0.765022986299352\\
17.6621477405369 0.764252024515744\\
17.6721527430382 0.76347900204275\\
17.6821577455394 0.762703917718639\\
17.6921627480407 0.761926770424462\\
17.7021677505419 0.761147559098929\\
17.7121727530432 0.760366282659973\\
17.7221777555444 0.759582940024083\\
17.7321827580457 0.758797530237285\\
17.7421877605469 0.758010052329353\\
17.7521927630482 0.757220505375439\\
17.7621977655494 0.756428888470456\\
17.7722027680507 0.755635200809024\\
17.7822077705519 0.754839441615466\\
17.7922127730532 0.754041610095567\\
17.8022177755544 0.753241705572864\\
17.8122227780557 0.752439727326272\\
17.8222277805569 0.751635674742039\\
17.8322327830582 0.750829547226196\\
17.8422377855594 0.750021344194501\\
17.8522427880607 0.749211065146851\\
17.8622477905619 0.748398709585115\\
17.8722527930632 0.747584277041377\\
17.8822577955644 0.746767767088477\\
17.8922627980657 0.745949179344997\\
17.902267800567 0.745128513518814\\
17.9122728030682 0.744305769387579\\
17.9222778055695 0.743480946733579\\
17.9322828080707 0.742654045326986\\
17.942287810572 0.741825065010248\\
17.9522928130732 0.740994005625671\\
17.9622978155745 0.740160867160889\\
17.9723028180757 0.739325649619922\\
17.982307820577 0.738488352992228\\
17.9923128230782 0.737648977377414\\
18.0023178255795 0.736807522884784\\
18.0123228280807 0.735963989684072\\
18.022327830582 0.735118377960678\\
18.0323328330832 0.73427068797902\\
18.0423378355845 0.73342092005843\\
18.0523428380857 0.73256907449397\\
18.062347840587 0.731715151633728\\
18.0723528430882 0.730859151948061\\
18.0823578455895 0.730001075943984\\
18.0923628480907 0.729140924130897\\
18.102367850592 0.728278697101054\\
18.1123728530932 0.727414395464873\\
18.1223778555945 0.726548019845611\\
18.1323828580957 0.725679571001765\\
18.142387860597 0.724809049643025\\
18.1523928630982 0.723936456550099\\
18.1623978655995 0.72306179261483\\
18.1724028681007 0.722185058720096\\
18.182407870602 0.721306255833234\\
18.1924128731032 0.720425384968845\\
18.2024178756045 0.719542447171458\\
18.2124228781057 0.718657443510656\\
18.222427880607 0.71777037513463\\
18.2324328831082 0.716881243251627\\
18.2424378856095 0.715990049178654\\
18.2524428881107 0.715096794191969\\
18.262447890612 0.714201479629168\\
18.2724528931132 0.713304106866188\\
18.2824578956145 0.712404677375476\\
18.2924628981157 0.71150319267228\\
18.302467900617 0.710599654218185\\
18.3124729031182 0.7096940636109\\
18.3224779056195 0.708786422595948\\
18.3324829081207 0.707876732862448\\
18.342487910622 0.706964996135254\\
18.3524929131232 0.706051214228386\\
18.3624979156245 0.705135389091578\\
18.3725029181257 0.7042175226057\\
18.382507920627 0.703297616779876\\
18.3925129231282 0.702375673621823\\
18.4025179256295 0.701451695206354\\
18.4125229281307 0.700525683676993\\
18.422527930632 0.699597641224029\\
18.4325329331332 0.698667570102209\\
18.4425379356345 0.697735472617938\\
18.4525429381357 0.696801351164541\\
18.462547940637 0.695865208169943\\
18.4725529431382 0.694927046070202\\
18.4825579456395 0.69398686737142\\
18.4925629481407 0.693044674661996\\
18.502567950642 0.692100470631524\\
18.5125729531432 0.691154257956789\\
18.5225779556445 0.690206039381212\\
18.5325829581457 0.689255817700559\\
18.542587960647 0.688303595736862\\
18.5525929631482 0.687349376406161\\
18.5625979656495 0.686393162696504\\
18.5726029681507 0.685434957562243\\
18.582607970652 0.684474764177951\\
18.5926129731532 0.683512585714236\\
18.6026179756545 0.682548425355064\\
18.6126229781557 0.681582286395664\\
18.622627980657 0.680614172145642\\
18.6326329831582 0.679644085956969\\
18.6426379856595 0.678672031352938\\
18.6526429881607 0.677698011722852\\
18.662647990662 0.676722030639179\\
18.6726529931633 0.675744091812134\\
18.6826579956645 0.674764198877962\\
18.6926629981658 0.673782355547972\\
18.702668000667 0.672798565610317\\
18.7126730031683 0.671812832896112\\
18.7226780056695 0.670825161319681\\
18.7326830081708 0.669835554807115\\
18.742688010672 0.668844017421523\\
18.7526930131733 0.667850553324137\\
18.7626980156745 0.666855166603456\\
18.7727030181758 0.66585786152974\\
18.782708020677 0.664858642389668\\
18.7927130231783 0.663857513534478\\
18.8027180256795 0.662854479356435\\
18.8127230281808 0.661849544272772\\
18.822728030682 0.660842712821851\\
18.8327330331833 0.65983398956076\\
18.8427380356845 0.658823379168529\\
18.8527430381858 0.657810886336812\\
18.862748040687 0.656796515826976\\
18.8727530431883 0.655780272515686\\
18.8827580456895 0.654762161303032\\
18.8927630481908 0.653742187096064\\
18.902768050692 0.652720354927392\\
18.9127730531933 0.651696669896523\\
18.9227780556945 0.650671137152174\\
18.9327830581958 0.649643761919889\\
18.942788060697 0.648614549418674\\
18.9527930631983 0.647583504965344\\
18.9627980656995 0.646550633990462\\
18.9728030682008 0.645515941986086\\
18.982808070702 0.644479434353232\\
18.9928130732033 0.643441116746623\\
19.0028180757045 0.642400994770879\\
19.0128230782058 0.641359074141367\\
19.022828080707 0.640315360588815\\
19.0328330832083 0.639269859941582\\
19.0428380857095 0.638222578117949\\
19.0528430882108 0.637173521107491\\
19.062848090712 0.636122694956611\\
19.0728530932133 0.63507010575771\\
19.0828580957145 0.634015759653135\\
19.0928630982158 0.632959662925472\\
19.102868100717 0.631901821760367\\
19.1128731032183 0.630842242482541\\
19.1228781057195 0.629780931552264\\
19.1328831082208 0.628717895391133\\
19.142888110722 0.627653140520141\\
19.1528931132233 0.626586673529231\\
19.1628981157245 0.625518501095794\\
19.1729031182258 0.624448629834218\\
19.182908120727 0.623377066622774\\
19.1929131232283 0.622303818339865\\
19.2029181257295 0.621228891879699\\
19.2129231282308 0.6201522942048\\
19.222928130732 0.619074032418879\\
19.2329331332333 0.617994113611714\\
19.2429381357345 0.616912544936749\\
19.2529431382358 0.61582933356342\\
19.262948140737 0.614744486828853\\
19.2729531432383 0.613658012103986\\
19.2829581457395 0.612569916801988\\
19.2929631482408 0.611480208368254\\
19.302968150742 0.610388894438558\\
19.3129731532433 0.60929598259676\\
19.3229781557445 0.60820148051914\\
19.3329831582458 0.607105395929665\\
19.342988160747 0.606007736606824\\
19.3529931632483 0.604908510505346\\
19.3629981657495 0.603807725519901\\
19.3730031682508 0.602705389609921\\
19.383008170752 0.601601510809237\\
19.3930131732533 0.600496097294087\\
19.4030181757545 0.599389157249404\\
19.4130231782558 0.598280698869473\\
19.423028180757 0.597170730495898\\
19.4330331832583 0.596059260468955\\
19.4430381857595 0.594946297177997\\
19.4530431882608 0.593831849139468\\
19.463048190762 0.592715924880374\\
19.4730531932633 0.591598533014934\\
19.4830581957645 0.590479682270474\\
19.4930631982658 0.589359381394143\\
19.5030682007671 0.588237639107498\\
19.5130732032683 0.58711446434185\\
19.5230782057696 0.585989866088999\\
19.5330832082708 0.584863853260475\\
19.5430882107721 0.583736434972141\\
19.5530932132733 0.582607620279063\\
19.5630982157746 0.58147741834898\\
19.5731032182758 0.580345838395107\\
19.5831082207771 0.579212889624621\\
19.5931132232783 0.578078581391917\\
19.6031182257796 0.576942923167931\\
19.6131232282808 0.575805924434879\\
19.6231282307821 0.57466759470349\\
19.6331332332833 0.573527943531545\\
19.6431382357846 0.572386980597704\\
19.6531432382858 0.571244715601205\\
19.6631482407871 0.570101158308227\\
19.6731532432883 0.568956318546226\\
19.6831582457896 0.567810206226289\\
19.6931632482908 0.566662831274211\\
19.7031682507921 0.565514203703843\\
19.7131732532933 0.564364333543369\\
19.7231782557946 0.563213230941232\\
19.7331832582958 0.562060906041585\\
19.7431882607971 0.560907369129509\\
19.7531932632983 0.559752630487186\\
19.7631982657996 0.558596700416728\\
19.7732032683008 0.557439589333142\\
19.7832082708021 0.556281307674981\\
19.7932132733033 0.555121865992068\\
19.8032182758046 0.553961274844115\\
19.8132232783058 0.552799544841831\\
19.8232282808071 0.55163668666251\\
19.8332332833083 0.550472711040371\\
19.8432382858096 0.549307628760986\\
19.8532432883108 0.548141450673341\\
19.8632482908121 0.546974187673176\\
19.8732532933133 0.545805850709202\\
19.8832582958146 0.544636450768191\\
19.8932632983158 0.543465998893555\\
19.9032683008171 0.542294506209684\\
19.9132733033183 0.541121983877559\\
19.9232783058196 0.539948443112842\\
19.9332833083208 0.538773895179448\\
19.9432883108221 0.537598351386993\\
19.9532933133233 0.536421823099228\\
19.9632983158246 0.535244321735608\\
19.9733033183258 0.534065858759844\\
19.9833083208271 0.532886445686497\\
19.9933133233283 0.531706094080883\\
20.0033183258296 0.530524815555898\\
};
\end{axis}

\begin{scope}[shift={(1.5,1.5)}]
\begin{axis}[%
width=0.4\figurewidth, % had to manually add the multipliers
height=0.3\figureheight,
unbounded coords=jump,
scale only axis,
xmin=0,
xmax=1,
xtick={0.0333333333333333,0.333333333333333,0.666666666666667,1},
xticklabels={2,20,40,60},
xlabel={Minutes},
ymin=0,
ymax=1.1,
ytick={  0, 0.5, 1},
axis x line*=bottom,
axis y line*=left
]
\addplot [
color=red,
solid,
forget plot
]
table[row sep=crcr]{
0.0333333333333333 5.81276393297013e-30\\
0.043338335834584 0.618886672096234\\
0.0533433383358346 0.497924685541878\\
0.0633483408370852 0.396718843922481\\
0.0733533433383358 0.337902430407826\\
0.0833583458395865 0.312917932488812\\
0.0933633483408371 0.310152244359676\\
0.103368350842088 0.321289932139774\\
0.113373353343338 0.340975642447948\\
0.123378355844589 0.365761780051815\\
0.13338335834584 0.393377158954509\\
0.14338836084709 0.422295522934284\\
0.153393363348341 0.451482870124864\\
0.163398365849591 0.480243059693937\\
0.173403368350842 0.508117870824369\\
0.183408370852093 0.5348187783027\\
0.193413373353343 0.560178444864208\\
0.203418375854594 0.58411544017607\\
0.213423378355845 0.60660828719142\\
0.223428380857095 0.627676360706533\\
0.233433383358346 0.647365913499212\\
0.243438385859596 0.665739953290743\\
0.253443388360847 0.682871035687526\\
0.263448390862098 0.698836193367652\\
0.273453393363348 0.713713439644137\\
0.283458395864599 0.727579441886444\\
0.29346339836585 0.740508029309013\\
0.3034684008671 0.752569279938441\\
0.313473403368351 0.763829034180215\\
0.323478405869601 0.774348692962947\\
0.333483408370852 0.784185192021824\\
0.343488410872103 0.793391120900516\\
0.353493413373353 0.802014913964018\\
0.363498415874604 0.810101084707481\\
0.373503418375855 0.817690487549261\\
0.383508420877105 0.824820580208752\\
0.393513423378356 0.831525691389473\\
0.403518425879606 0.837837273376308\\
0.413523428380857 0.843784144450887\\
0.423528430882108 0.849392716045586\\
0.433533433383358 0.854687203018007\\
0.443538435884609 0.859689818066598\\
0.45354343838586 0.864420949346552\\
0.46354844088711 0.868899322026024\\
0.473553443388361 0.873142147584121\\
0.483558445889611 0.877165259398195\\
0.493563448390862 0.880983233412653\\
0.503568450892113 0.884609501149161\\
0.513573453393363 0.888056450359423\\
0.523578455894614 0.891335514306254\\
0.533583458395865 0.894457256864709\\
0.543588460897115 0.897431446484037\\
0.553593463398366 0.90026712457319\\
0.563598465899616 0.902972667074272\\
0.573603468400867 0.905555840753717\\
0.583608470902118 0.908023853085585\\
0.593613473403368 0.910383399081125\\
0.603618475904619 0.912640703084712\\
0.61362347840587 0.9148015570003\\
0.62362848090712 0.916871354730127\\
0.633633483408371 0.918855123858693\\
0.643638485909621 0.92075755475402\\
0.653643488410872 0.922583026103382\\
0.663648490912123 0.924335629630203\\
0.673653493413373 0.92601919161902\\
0.683658495914624 0.927637292952277\\
0.693663498415875 0.929193287382802\\
0.703668500917125 0.930690318388232\\
0.713673503418376 0.932131334600496\\
0.723678505919626 0.933519103876419\\
0.733683508420877 0.934856226249325\\
0.743688510922128 0.936145145875476\\
0.753693513423378 0.937388162036539\\
0.763698515924629 0.938587439042474\\
0.77370351842588 0.939745015591755\\
0.78370852092713 0.940862813311702\\
0.793713523428381 0.941942644726135\\
0.803718525929631 0.942986220428836\\
0.813723528430882 0.943995155909467\\
0.823728530932133 0.944970977758376\\
0.833733533433383 0.945915129369665\\
0.843738535934634 0.946828976335839\\
0.853743538435885 0.947713811427718\\
0.863748540937135 0.948570859094718\\
0.873753543438386 0.949401279796103\\
0.883758545939636 0.950206173849559\\
0.893763548440887 0.950986585211939\\
0.903768550942138 0.951743504838433\\
0.913773553443388 0.952477873873333\\
0.923778555944639 0.953190586587004\\
0.93378355844589 0.953882493249215\\
0.94378856094714 0.954554402576431\\
0.953793563448391 0.955207084165849\\
0.963798565949642 0.955841270728437\\
0.973803568450892 0.956457660214636\\
0.983808570952143 0.957056917758307\\
0.993813573453393 0.95763967748155\\
1.00381857595464 0.958206544238324\\
};
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
0.043338335834584 0.609521463798975\\
0.0533433383358346 0.482361532442108\\
0.0633483408370852 0.383693583548667\\
0.0733533433383358 0.328693300667407\\
0.0833583458395865 0.306453227255195\\
0.0933633483408371 0.30541144869967\\
0.103368350842088 0.317605268296163\\
0.113373353343338 0.337933002137432\\
0.123378355844589 0.36310127177856\\
0.13338335834584 0.390932790410201\\
0.14338836084709 0.419960885887777\\
0.153393363348341 0.449190974920889\\
0.163398365849591 0.477953641436065\\
0.173403368350842 0.50580888023435\\
0.183408370852093 0.532480426648306\\
0.193413373353343 0.557808983698471\\
0.203418375854594 0.581718142942393\\
0.213423378355845 0.604189322347835\\
0.223428380857095 0.625243334667999\\
0.233433383358346 0.644926892430069\\
0.243438385859596 0.66330284056228\\
0.253443388360847 0.680443189962471\\
0.263448390862098 0.696424219855647\\
0.273453393363348 0.711323103449854\\
0.283458395864599 0.725215658537471\\
0.29346339836585 0.738174897563137\\
0.3034684008671 0.750270141153802\\
0.313473403368351 0.761566543578861\\
0.323478405869601 0.77212489490465\\
0.333483408370852 0.782001601819576\\
0.343488410872103 0.791248800592051\\
0.353493413373353 0.799914535189828\\
0.363498415874604 0.808042991383968\\
0.373503418375855 0.815674745100374\\
0.383508420877105 0.822847028249275\\
0.393513423378356 0.829593981915092\\
0.403518425879606 0.835946904077595\\
0.413523428380857 0.84193449116531\\
0.423528430882108 0.847583057817259\\
0.433533433383358 0.852916744546002\\
0.443538435884609 0.857957708053274\\
0.45354343838586 0.862726294305548\\
0.46354844088711 0.867241201039581\\
0.473553443388361 0.871519621512851\\
0.483558445889611 0.875577379673888\\
0.493563448390862 0.879429049606982\\
0.503568450892113 0.883088066801638\\
0.513573453393363 0.886566826623613\\
0.523578455894614 0.889876775562354\\
0.533583458395865 0.893028493285425\\
0.543588460897115 0.896031766637928\\
0.553593463398366 0.898895657160584\\
0.563598465899616 0.901628561957971\\
0.573603468400867 0.904238269838321\\
0.583608470902118 0.906732011206644\\
0.593613473403368 0.909116504283515\\
0.603618475904619 0.911397996987915\\
0.61362347840587 0.913582304823115\\
0.62362848090712 0.915674845099124\\
0.633633483408371 0.917680668500135\\
0.643638485909621 0.919604487781771\\
0.653643488410872 0.921450704291303\\
0.663648490912123 0.923223431349816\\
0.673653493413373 0.924926516254909\\
0.683658495914624 0.926563560559714\\
0.693663498415875 0.928137938192293\\
0.703668500917125 0.929652812065263\\
0.713673503418376 0.931111149560635\\
0.723678505919626 0.932515736770834\\
0.733683508420877 0.933869191301198\\
0.743688510922128 0.935173974402827\\
0.753693513423378 0.936432401658284\\
0.763698515924629 0.93764665318409\\
0.77370351842588 0.938818782829762\\
0.78370852092713 0.939950726887166\\
0.793713523428381 0.941044311973016\\
0.803718525929631 0.942101262279694\\
0.813723528430882 0.943123206363467\\
0.823728530932133 0.944111683355151\\
0.833733533433383 0.945068148745478\\
0.843738535934634 0.945993979770222\\
0.853743538435885 0.946890480303315\\
0.863748540937135 0.947758885538728\\
0.873753543438386 0.948600366228127\\
0.883758545939636 0.94941603265251\\
0.893763548440887 0.95020693827873\\
0.903768550942138 0.950974083226386\\
0.913773553443388 0.951718417465759\\
0.923778555944639 0.95244084382087\\
0.93378355844589 0.953142220656104\\
0.94378856094714 0.953823364540436\\
0.953793563448391 0.954485052611009\\
0.963798565949642 0.955128024844048\\
0.973803568450892 0.95575298614267\\
0.983808570952143 0.956360608343457\\
0.993813573453393 0.956951532097129\\
1.00381857595464 0.957526368458428\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
0.0333333333333333 5.97666124702261e-30\\
0.043338335834584 0.0559667481081787\\
0.0533433383358346 0.00485000871652852\\
0.0633483408370852 0.00796043089159086\\
0.0733533433383358 0.0470655864034451\\
0.0833583458395865 0.104535963617301\\
0.0933633483408371 0.170736858359849\\
0.103368350842088 0.240123396076382\\
0.113373353343338 0.309038683273805\\
0.123378355844589 0.374964162761349\\
0.13338335834584 0.43630249211814\\
0.14338836084709 0.492226741725559\\
0.153393363348341 0.542493140995187\\
0.163398365849591 0.587247393840817\\
0.173403368350842 0.626861766618747\\
0.183408370852093 0.661816850648593\\
0.193413373353343 0.692624796778115\\
0.203418375854594 0.719784219417923\\
0.213423378355845 0.743756610867795\\
0.223428380857095 0.764956253474536\\
0.233433383358346 0.783748029168486\\
0.243438385859596 0.800449482164734\\
0.253443388360847 0.815334936822359\\
0.263448390862098 0.828640381279889\\
0.273453393363348 0.84056839216102\\
0.283458395864599 0.851292765591488\\
0.29346339836585 0.86096267189134\\
0.3034684008671 0.869706293864645\\
0.313473403368351 0.877633970321433\\
0.323478405869601 0.884840876606797\\
0.333483408370852 0.891409299564695\\
0.343488410872103 0.897410562304935\\
0.353493413373353 0.902906646161041\\
0.363498415874604 0.907951556419561\\
0.373503418375855 0.912592475562665\\
0.383508420877105 0.916870734266999\\
0.393513423378356 0.920822634568238\\
0.403518425879606 0.924480144989138\\
0.413523428380857 0.927871490604321\\
0.423528430882108 0.93102165405256\\
0.433533433383358 0.933952802517341\\
0.443538435884609 0.936684652047611\\
0.45354343838586 0.939234779782997\\
0.46354844088711 0.941618890819641\\
0.473553443388361 0.943851048795256\\
0.483558445889611 0.945943875091146\\
0.493563448390862 0.947908719542686\\
0.503568450892113 0.949755809411877\\
0.513573453393363 0.95149437829166\\
0.523578455894614 0.953132778441936\\
0.533583458395865 0.954678579011071\\
0.543588460897115 0.956138651075864\\
0.553593463398366 0.95751924329441\\
0.563598465899616 0.958826047793714\\
0.573603468400867 0.960064257699202\\
0.583608470902118 0.961238618497733\\
0.593613473403368 0.962353473638397\\
0.603618475904619 0.963412803993356\\
0.61362347840587 0.964420263430443\\
0.62362848090712 0.965379210509201\\
0.633633483408371 0.966292736426745\\
0.643638485909621 0.967163690069588\\
0.653643488410872 0.967994700265287\\
0.663648490912123 0.9687881959383\\
0.673653493413373 0.969546423948838\\
0.683658495914624 0.970271465133496\\
0.693663498415875 0.970965248833815\\
0.703668500917125 0.971629565829176\\
0.713673503418376 0.972266080168193\\
0.723678505919626 0.972876339641543\\
0.733683508420877 0.973461785546235\\
0.743688510922128 0.974023761204731\\
0.753693513423378 0.974563519815946\\
0.763698515924629 0.97508223178374\\
0.77370351842588 0.975580991037383\\
0.78370852092713 0.976060821042322\\
0.793713523428381 0.976522680076585\\
0.803718525929631 0.976967466224115\\
0.813723528430882 0.977396021840218\\
0.823728530932133 0.977809137631415\\
0.833733533433383 0.978207556412731\\
0.843738535934634 0.978591976587579\\
0.853743538435885 0.978963055222404\\
0.863748540937135 0.979321410998453\\
0.873753543438386 0.979667626900292\\
0.883758545939636 0.980002252656976\\
0.893763548440887 0.98032580697815\\
0.903768550942138 0.980638779609783\\
0.913773553443388 0.980941633278077\\
0.923778555944639 0.981234805492898\\
0.93378355844589 0.981518710142972\\
0.94378856094714 0.981793739032978\\
0.953793563448391 0.982060263284559\\
0.963798565949642 0.982318634624177\\
0.973803568450892 0.982569186589312\\
0.983808570952143 0.982812235638498\\
0.993813573453393 0.983048082252675\\
1.00381857595464 0.983277011845136\\
};
\end{axis}
\end{scope}
\end{tikzpicture}%

==> GlobalSensitivity_kp_fix.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 

% defining custom colors
\definecolor{mycolor1}{rgb}{1,0,1}

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
unbounded coords=jump,
scale only axis,
xmin=0,
xmax=20,
xtick={ 5, 10, 15, 20},
xlabel={Hours},
ymin=0,
ymax=0.033,
ytick={   0, 0.01, 0.02, 0.03},
ylabel={$\text{Sensitivity Index for k}_\text{+}$},
axis x line*=bottom,
axis y line*=left
]
\addplot [
color=red,
solid,
forget plot
]
table[row sep=crcr]{
0.0333333333333333 5.81276393297013e-30\\
0.043338335834584 0.00834305422137851\\
0.0533433383358346 0.0103513553196908\\
0.0633483408370852 0.0126066208219804\\
0.0733533433383358 0.0144459978469833\\
0.0833583458395865 0.0155156512172614\\
0.0933633483408371 0.0158011216569933\\
0.103368350842088 0.0155049371968827\\
0.113373353343338 0.0148683141146579\\
0.123378355844589 0.0140750630632411\\
0.13338335834584 0.0132376311423774\\
0.14338836084709 0.0124154370673964\\
0.153393363348341 0.0116357826256851\\
0.163398365849591 0.0109087006269322\\
0.173403368350842 0.0102357516615221\\
0.183408370852093 0.00961473496381256\\
0.193413373353343 0.00904203436208442\\
0.203418375854594 0.00851370186683402\\
0.213423378355845 0.00802591555096908\\
0.223428380857095 0.00757514153201717\\
0.233433383358346 0.00715816757094028\\
0.243438385859596 0.00677208851904253\\
0.253443388360847 0.00641427613886598\\
0.263448390862098 0.00608234755816202\\
0.273453393363348 0.00577413783881279\\
0.283458395864599 0.00548767684970965\\
0.29346339836585 0.00522116951731349\\
0.3034684008671 0.00497297961194149\\
0.313473403368351 0.00474161440435633\\
0.323478405869601 0.00452571195260874\\
0.333483408370852 0.00432403043890355\\
0.343488410872103 0.0041354373348723\\
0.353493413373353 0.00395889922649855\\
0.363498415874604 0.00379347323834169\\
0.373503418375855 0.0036382989630845\\
0.383508420877105 0.00349259136829753\\
0.393513423378356 0.0033556333757328\\
0.403518425879606 0.003226769847445\\
0.413523428380857 0.00310540210264564\\
0.423528430882108 0.00299098217111894\\
0.433533433383358 0.00288300854094457\\
0.443538435884609 0.0027810218968709\\
0.45354343838586 0.00268460103135032\\
0.46354844088711 0.00259335965309607\\
0.473553443388361 0.00250694271095771\\
0.483558445889611 0.00242502417427335\\
0.493563448390862 0.00234730391186947\\
0.503568450892113 0.00227350542674963\\
0.513573453393363 0.00220337401029936\\
0.523578455894614 0.00213667476531996\\
0.533583458395865 0.00207319062983844\\
0.543588460897115 0.00201272098212281\\
0.553593463398366 0.00195508025929287\\
0.563598465899616 0.00190009665395535\\
0.573603468400867 0.00184761085705321\\
0.583608470902118 0.001797475111307\\
0.593613473403368 0.00174955222927029\\
0.603618475904619 0.00170371471935253\\
0.61362347840587 0.00165984392955083\\
0.62362848090712 0.00161782941339287\\
0.633633483408371 0.00157756824904977\\
0.643638485909621 0.00153896449000996\\
0.653643488410872 0.00150192855755989\\
0.663648490912123 0.00146637678559946\\
0.673653493413373 0.00143223092886828\\
0.683658495914624 0.00139941779770443\\
0.693663498415875 0.00136786884772163\\
0.703668500917125 0.00133751983821139\\
0.713673503418376 0.00130831054064116\\
0.723678505919626 0.00128018444898531\\
0.733683508420877 0.00125308845900334\\
0.743688510922128 0.00122697268441826\\
0.753693513423378 0.00120179020523582\\
0.763698515924629 0.00117749686649925\\
0.77370351842588 0.00115405107702483\\
0.78370852092713 0.00113141362901276\\
0.793713523428381 0.00110954755672291\\
0.803718525929631 0.00108841799457971\\
0.813723528430882 0.0010679920025182\\
0.823728530932133 0.00104823848047187\\
0.833733533433383 0.00102912799999611\\
0.843738535934634 0.00101063273010199\\
0.853743538435885 0.000992726341720461\\
0.863748540937135 0.000975383898164311\\
0.873753543438386 0.000958581762729907\\
0.883758545939636 0.000942297520129925\\
0.893763548440887 0.000926509924328105\\
0.903768550942138 0.000911198801898512\\
0.913773553443388 0.000896344994325983\\
0.923778555944639 0.00088193030219717\\
0.93378355844589 0.000867937425942852\\
0.94378856094714 0.000854349913523847\\
0.953793563448391 0.000841152109531959\\
0.963798565949642 0.000828329115087497\\
0.973803568450892 0.000815866729319931\\
0.983808570952143 0.000803751427046145\\
0.993813573453393 0.000791970320232764\\
1.00381857595464 0.000780511111423665\\
1.01382357845589 0.00076936206511389\\
1.02382858095715 0.000758511981479826\\
1.0338335834584 0.000747950169679266\\
1.04383858595965 0.000737666410633\\
1.0538435884609 0.00072765094132116\\
1.06384859096215 0.000717894422629844\\
1.0738535934634 0.000708387926197936\\
1.08385859596465 0.000699122909137726\\
1.0938635984659 0.00069009118859208\\
1.10386860096715 0.000681284928333605\\
1.1138736034684 0.000672696627738044\\
1.12387860596965 0.000664319093219342\\
1.1338836084709 0.000656145434756256\\
1.14388861097215 0.000648169039647422\\
1.1538936134734 0.000640383565796972\\
1.16389861597465 0.000632782928305097\\
1.1739036184759 0.000625361281618723\\
1.18390862097716 0.000618113013805168\\
1.19391362347841 0.000611032734263685\\
1.20391862597966 0.000604115262770662\\
1.21392362848091 0.000597355621644127\\
1.22392863098216 0.000590749019305002\\
1.23393363348341 0.000584290849130803\\
1.24393863598466 0.000577976684079859\\
1.25394363848591 0.000571802263072383\\
1.26394864098716 0.000565763476762655\\
1.27395364348841 0.000559856373632426\\
1.28395864598966 0.000554077144880776\\
1.29396364849091 0.000548422119271106\\
1.30396865099216 0.000542887760848592\\
1.31397365349341 0.000537470659920041\\
1.32397865599466 0.000532167527565416\\
1.33398365849591 0.000526975192094647\\
1.34398866099717 0.000521890591537781\\
1.35399366349842 0.00051691077249406\\
1.36399866599967 0.000512032884883071\\
1.37400366850092 0.000507254179270149\\
1.38400867100217 0.000502571995100338\\
1.39401367350342 0.000497983763926673\\
1.40401867600467 0.000493487002548894\\
1.41402367850592 0.000489079308870873\\
1.42402868100717 0.000484758365526254\\
1.43403368350842 0.000480521930283805\\
1.44403868600967 0.000476367832322435\\
1.45404368851092 0.000472293971799949\\
1.46404869101217 0.000468298319306787\\
1.47405369351342 0.000464378909380979\\
1.48405869601467 0.000460533839295356\\
1.49406369851592 0.000456761265618085\\
1.50406870101718 0.000453059404425507\\
1.51407370351843 0.000449426526360431\\
1.52407870601968 0.000445860955820824\\
1.53408370852093 0.000442361069534259\\
1.54408871102218 0.000438925293799249\\
1.55409371352343 0.00043555210432243\\
1.56409871602468 0.000432240023410557\\
1.57410371852593 0.000428987612788815\\
1.58410872102718 0.000425793483873319\\
1.59411372352843 0.000422656286763818\\
1.60411872602968 0.000419574710270909\\
1.61412372853093 0.000416547482202913\\
1.62412873103218 0.000413573367260223\\
1.63413373353343 0.000410651166588173\\
1.64413873603468 0.000407779715791387\\
1.65414373853593 0.000404957884705398\\
1.66414874103719 0.000402184575801461\\
1.67415374353844 0.000399458720698411\\
1.68415874603969 0.00039677928245474\\
1.69416374854094 0.000394145254406288\\
1.70416875104219 0.000391555655576911\\
1.71417375354344 0.000389009532375778\\
1.72417875604469 0.000386505958775047\\
1.73418375854594 0.000384044033376298\\
1.74418876104719 0.0003816228784292\\
1.75419376354844 0.000379241640740709\\
1.76419876604969 0.000376899489911634\\
1.77420376855094 0.000374595618569914\\
1.78420877105219 0.0003723292409931\\
1.79421377355344 0.000370099591440308\\
1.80421877605469 0.000367905925759992\\
1.81422377855594 0.000365747517726939\\
1.8242287810572 0.000363623660018364\\
1.83423378355845 0.000361533664035909\\
1.8442387860597 0.000359476859977961\\
1.85424378856095 0.000357452594359422\\
1.8642487910622 0.00035546022935789\\
1.87425379356345 0.000353499143541921\\
1.8842587960647 0.000351568732438191\\
1.89426379856595 0.000349668405569326\\
1.9042688010672 0.000347797588445769\\
1.91427380356845 0.000345955720382257\\
1.9242788060697 0.000344142254166931\\
1.93428380857095 0.000342356656299176\\
1.9442888110722 0.000340598406600812\\
1.95429381357345 0.0003388669964881\\
1.9642988160747 0.000337161931149301\\
1.97430381857595 0.000335482726058974\\
1.98430882107721 0.000333828909392679\\
1.99431382357846 0.00033220002058572\\
2.00431882607971 0.000330595610098463\\
2.01432382858096 0.000329015237986694\\
2.02432883108221 0.000327458475797766\\
2.03433383358346 0.000325924904782733\\
2.04433883608471 0.000324414116984816\\
2.05434383858596 0.0003229257117542\\
2.06434884108721 0.000321459299914439\\
2.07435384358846 0.0003200144992264\\
2.08435884608971 0.000318590936650626\\
2.09436384859096 0.00031718824821192\\
2.10436885109221 0.000315806078345847\\
2.11437385359346 0.000314444078814313\\
2.12437885609471 0.000313101909251935\\
2.13438385859596 0.000311779237768158\\
2.14438886109722 0.000310475739578976\\
2.15439386359847 0.000309191095608438\\
2.16439886609972 0.000307924994832252\\
2.17440386860097 0.000306677133474849\\
2.18440887110222 0.000305447214006267\\
2.19441387360347 0.000304234946008572\\
2.20441887610472 0.000303040044230038\\
2.21442387860597 0.00030186222969675\\
2.22442888110722 0.000300701230462811\\
2.23443388360847 0.000299556779999774\\
2.24443888610972 0.000298428616477673\\
2.25444388861097 0.000297316484781997\\
2.26444889111222 0.000296220135315711\\
2.27445389361347 0.000295139322631633\\
2.28445889611472 0.000294073806769523\\
2.29446389861597 0.000293023352333378\\
2.30446890111723 0.000291987729544428\\
2.31447390361848 0.000290966712989356\\
2.32447890611973 0.00028996008214613\\
2.33448390862098 0.000288967620619661\\
2.34448891112223 0.000287989116828411\\
2.35449391362348 0.000287024364142036\\
2.36449891612473 0.000286073158672846\\
2.37450391862598 0.000285135301786556\\
2.38450892112723 0.000284210598321798\\
2.39451392362848 0.000283298857553505\\
2.40451892612973 0.000282399891281838\\
2.41452392863098 0.000281513516161434\\
2.42452893113223 0.000280639552663162\\
2.43453393363348 0.000279777823565032\\
2.44453893613473 0.000278928155612085\\
2.45454393863598 0.000278090379192063\\
2.46454894113723 0.000277264327573263\\
2.47455394363849 0.000276449838161502\\
2.48455894613974 0.000275646750780794\\
2.49456394864099 0.000274854907996524\\
2.50456895114224 0.000274074156377976\\
2.51457395364349 0.000273304344759881\\
2.52457895614474 0.000272545325115386\\
2.53458395864599 0.000271796952594758\\
2.54458896114724 0.000271059084435083\\
2.55459396364849 0.000270331580954826\\
2.56459896614974 0.000269614304926174\\
2.57460396865099 0.000268907121689862\\
2.58460897115224 0.000268209899035767\\
2.59461397365349 0.000267522507117748\\
2.60461897615474 0.000266844818895438\\
2.61462397865599 0.000266176708800361\\
2.62462898115725 0.000265518054443938\\
2.6346339836585 0.000264868735138036\\
2.64463898615975 0.000264228632039824\\
2.654643988661 0.000263597629667965\\
2.66464899116225 0.000262975613737704\\
2.6746539936635 0.000262362471063915\\
2.68465899616475 0.000261758092375861\\
2.694663998666 0.000261162369984052\\
2.70466900116725 0.000260575197861068\\
2.7146740036685 0.000259996471935962\\
2.72467900616975 0.000259426089863397\\
2.734684008671 0.00025886395138021\\
2.74468901117225 0.000258309957357869\\
2.7546940136735 0.000257764011095483\\
2.76469901617475 0.000257226017333579\\
2.774704018676 0.000256695882706558\\
2.78470902117726 0.000256173515089618\\
2.79471402367851 0.000255658823693738\\
2.80471902617976 0.000255151719791504\\
2.81472402868101 0.000254652116553438\\
2.82472903118226 0.000254159928134146\\
2.83473403368351 0.00025367506971421\\
2.84473903618476 0.000253197458607217\\
2.85474403868601 0.000252727013431451\\
2.86474904118726 0.000252263653835672\\
2.87475404368851 0.00025180730030784\\
2.88475904618976 0.000251357876256012\\
2.89476404869101 0.000250915305666302\\
2.90476905119226 0.000250479513488895\\
2.91477405369351 0.000250050425553539\\
2.92477905619476 0.000249627970219192\\
2.93478405869601 0.000249212076240106\\
2.94478906119727 0.000248802673832914\\
2.95479406369852 0.000248399694381317\\
2.96479906619977 0.000248003069837912\\
2.97480406870102 0.000247612733565503\\
2.98480907120227 0.000247228619756836\\
2.99481407370352 0.000246850664703381\\
3.00481907620477 0.000246478805228951\\
3.01482407870602 0.000246112979227519\\
3.02482908120727 0.00024575312455304\\
3.03483408370852 0.000245399181551654\\
3.04483908620977 0.000245051090487236\\
3.05484408871102 0.000244708793127065\\
3.06484909121227 0.000244372232922159\\
3.07485409371352 0.000244041353185547\\
3.08485909621477 0.00024371609838483\\
3.09486409871602 0.000243396413436886\\
3.10486910121728 0.000243082244565852\\
3.11487410371853 0.000242773538337927\\
3.12487910621978 0.000242470243081397\\
3.13488410872103 0.000242172307329561\\
3.14488911122228 0.000241879681042896\\
3.15489411372353 0.000241592314537874\\
3.16489911622478 0.000241310158576796\\
3.17490411872603 0.000241033165327176\\
3.18490912122728 0.000240761287371285\\
3.19491412372853 0.000240494478289692\\
3.20491912622978 0.000240232691855294\\
3.21492412873103 0.000239975883205997\\
3.22492913123228 0.000239724007723271\\
3.23493413373353 0.000239477021593704\\
3.24493913623478 0.00023923488165839\\
3.25494413873603 0.000238997545542761\\
3.26494914123729 0.000238764971735182\\
3.27495414373854 0.000238537119241318\\
3.28495914623979 0.000238313947213834\\
3.29496414874104 0.000238095415898049\\
3.30496915124229 0.000237881486431501\\
3.31497415374354 0.000237672120181361\\
3.32497915624479 0.000237467278648392\\
3.33498415874604 0.000237266923929066\\
3.34498916124729 0.000237071019497079\\
3.35499416374854 0.000236879529737738\\
3.36499916624979 0.00023669241885494\\
3.37500416875104 0.000236509651150303\\
3.38500917125229 0.000236331192106622\\
3.39501417375354 0.000236157007739688\\
3.40501917625479 0.000235987063975649\\
3.41502417875604 0.000235821327487788\\
3.4250291812573 0.000235659766078332\\
3.43503418375855 0.000235502347477024\\
3.4450391862598 0.000235349040338127\\
3.45504418876105 0.000235199813331161\\
3.4650491912623 0.000235054635661015\\
3.47505419376355 0.000234913476973597\\
3.4850591962648 0.000234776307556658\\
3.49506419876605 0.00023464309810649\\
3.5050692012673 0.00023451382004099\\
3.51507420376855 0.000234388444377574\\
3.5250792062698 0.000234266943225053\\
3.53508420877105 0.000234149288723141\\
3.5450892112723 0.000234035453613776\\
3.55509421377355 0.00023392541171581\\
3.5650992162748 0.000233819136193306\\
3.57510421877605 0.000233716601348596\\
3.58510922127731 0.000233617781153966\\
3.59511422377856 0.000233522650706558\\
3.60511922627981 0.00023343118500776\\
3.61512422878106 0.000233343359679876\\
3.62512923128231 0.000233259151009893\\
3.63513423378356 0.000233178534851917\\
3.64513923628481 0.000233101488304104\\
3.65514423878606 0.000233027988095335\\
3.66514924128731 0.000232958011351189\\
3.67515424378856 0.000232891535785996\\
3.68515924628981 0.000232828539263005\\
3.69516424879106 0.000232768999670624\\
3.70516925129231 0.000232712895755303\\
3.71517425379356 0.000232660206820576\\
3.72517925629481 0.000232610911817617\\
3.73518425879606 0.00023256499085511\\
3.74518926129732 0.000232522422779775\\
3.75519426379857 0.000232483188195005\\
3.76519926629982 0.00023244726778497\\
3.77520426880107 0.000232414642210681\\
3.78520927130232 0.000232385292507809\\
3.79521427380357 0.000232359200042787\\
3.80521927630482 0.000232336345936776\\
3.81522427880607 0.000232316712700969\\
3.82522928130732 0.000232300282158643\\
3.83523428380857 0.000232287036718595\\
3.84523928630982 0.000232276959898589\\
3.85524428881107 0.000232270034343797\\
3.86524929131232 0.000232266243078638\\
3.87525429381357 0.000232265569374072\\
3.88525929631482 0.000232267996910179\\
3.89526429881607 0.000232273509918864\\
3.90526930131733 0.000232282092586504\\
3.91527430381858 0.000232293729271563\\
3.92527930631983 0.000232308404932614\\
3.93528430882108 0.000232326103860372\\
3.94528931132233 0.000232346811375806\\
3.95529431382358 0.000232370512969938\\
3.96529931632483 0.000232397194535533\\
3.97530431882608 0.000232426841608568\\
3.98530932132733 0.000232459440051845\\
3.99531432382858 0.000232494975647649\\
4.00531932632983 0.000232533435883538\\
4.01532432883108 0.000232574806902175\\
4.02532933133233 0.000232619075870206\\
4.03533433383358 0.000232666229356014\\
4.04533933633483 0.000232716254912819\\
4.05534433883608 0.000232769140488608\\
4.06534934133734 0.000232824873921061\\
4.07535434383859 0.000232883442444184\\
4.08535934633984 0.000232944833793988\\
4.09536434884109 0.000233009036607341\\
4.10536935134234 0.000233076039847144\\
4.11537435384359 0.000233145831718407\\
4.12537935634484 0.000233218400501037\\
4.13538435884609 0.000233293735465969\\
4.14538936134734 0.000233371825864789\\
4.15539436384859 0.000233452661638469\\
4.16539936634984 0.000233536231668191\\
4.17540436885109 0.000233622525825583\\
4.18540937135234 0.000233711533384304\\
4.19541437385359 0.000233803244722027\\
4.20541937635484 0.000233897649739605\\
4.21542437885609 0.000233994739181646\\
4.22542938135734 0.000234094504112453\\
4.2354343838586 0.000234196934659826\\
4.24543938635985 0.000234302021564188\\
4.2554443888611 0.000234409755661747\\
4.26544939136235 0.000234520128502209\\
4.2754543938636 0.000234633131102347\\
4.28545939636485 0.000234748754717606\\
4.2954643988661 0.00023486699125883\\
4.30546940136735 0.000234987832366073\\
4.3154744038686 0.000235111269879675\\
4.32547940636985 0.000235237296017458\\
4.3354844088711 0.000235365902760263\\
4.34548941137235 0.000235497082187659\\
4.3554944138736 0.000235630827057537\\
4.36549941637485 0.000235767129445441\\
4.3755044188761 0.000235905982599605\\
4.38550942137736 0.000236047379147696\\
4.39551442387861 0.000236191311955917\\
4.40551942637986 0.000236337774188284\\
4.41552442888111 0.000236486758801859\\
4.42552943138236 0.000236638259210971\\
4.43553443388361 0.000236792268664916\\
4.44553943638486 0.000236948781568757\\
4.45554443888611 0.000237107791508855\\
4.46554944138736 0.000237269292133057\\
4.47555444388861 0.00023743327701478\\
4.48555944638986 0.00023759974050491\\
4.49556444889111 0.000237768676594251\\
4.50556945139236 0.000237940080465957\\
4.51557445389361 0.0002381139460199\\
4.52557945639486 0.000238290268120886\\
4.53558445889611 0.000238469040969138\\
4.54558946139737 0.000238650259360638\\
4.55559446389862 0.000238833917910051\\
4.56559946639987 0.000239020012098015\\
4.57560446890112 0.000239208536719628\\
4.58560947140237 0.000239399486920211\\
4.59561447390362 0.000239592858044441\\
4.60561947640487 0.00023978864592076\\
4.61562447890612 0.000239986846241068\\
4.62562948140737 0.000240187453667019\\
4.63563448390862 0.0002403904641854\\
4.64563948640987 0.000240595874180438\\
4.65564448891112 0.000240803679371701\\
4.66564949141237 0.000241013875649899\\
4.67565449391362 0.000241226459607396\\
4.68565949641487 0.000241441426846014\\
4.69566449891612 0.000241658773947219\\
4.70566950141738 0.000241878497974468\\
4.71567450391863 0.00024210059485614\\
4.72567950641988 0.000242325061724787\\
4.73568450892113 0.000242551895063163\\
4.74568951142238 0.000242781090939339\\
4.75569451392363 0.000243012646753763\\
4.76569951642488 0.000243246559695292\\
4.77570451892613 0.000243482826031468\\
4.78570952142738 0.000243721443208059\\
4.79571452392863 0.000243962408729427\\
4.80571952642988 0.000244205719909075\\
4.81572452893113 0.000244451373886452\\
4.82572953143238 0.000244699368203141\\
4.83573453393363 0.00024494970017327\\
4.84573953643488 0.000245202367869259\\
4.85574453893613 0.000245457368797105\\
4.86574954143738 0.000245714700721921\\
4.87575454393864 0.000245974361795903\\
4.88575954643989 0.000246236350233973\\
4.89576454894114 0.000246500663603286\\
4.90576955144239 0.000246767300126034\\
4.91577455394364 0.000247036258335803\\
4.92577955644489 0.000247307536723199\\
4.93578455894614 0.000247581133970381\\
4.94578956144739 0.000247857048221729\\
4.95579456394864 0.000248135277737231\\
4.96579956644989 0.000248415821482208\\
4.97580456895114 0.000248698677399322\\
4.98580957145239 0.000248983844901977\\
4.99581457395364 0.00024927132265036\\
5.00581957645489 0.000249561109554756\\
5.01582457895614 0.000249853204776396\\
5.0258295814574 0.000250147607091122\\
5.03583458395865 0.000250444315974863\\
5.0458395864599 0.00025074333036417\\
5.05584458896115 0.000251044649471273\\
5.0658495914624 0.000251348272411562\\
5.07585459396365 0.000251654198776671\\
5.0858595964649 0.000251962428029963\\
5.09586459896615 0.000252272960026018\\
5.1058696014674 0.000252585794610037\\
5.11587460396865 0.000252900930949447\\
5.1258796064699 0.000253218368307737\\
5.13588460897115 0.000253538107075624\\
5.1458896114724 0.000253860147334816\\
5.15589461397365 0.000254184488959739\\
5.1658996164749 0.000254511132401031\\
5.17590461897615 0.000254840077174267\\
5.18590962147741 0.000255171323370451\\
5.19591462397866 0.000255504871452001\\
5.20591962647991 0.000255840721520153\\
5.21592462898116 0.000256178873695002\\
5.22592963148241 0.00025651932870981\\
5.23593463398366 0.000256862086917373\\
5.24593963648491 0.000257207149061896\\
5.25594463898616 0.000257554515563929\\
5.26594964148741 0.000257904186962029\\
5.27595464398866 0.000258256163824498\\
5.28595964648991 0.000258610447032486\\
5.29596464899116 0.000258967037811828\\
5.30596965149241 0.000259325936663688\\
5.31597465399366 0.000259687144918229\\
5.32597965649491 0.000260050662652963\\
5.33598465899617 0.000260416491608252\\
5.34598966149742 0.000260784632788747\\
5.35599466399867 0.00026115508720941\\
5.36599966649992 0.000261527855908368\\
5.37600466900117 0.00026190294060574\\
5.38600967150242 0.000262280343090387\\
5.39601467400367 0.000262660064370232\\
5.40601967650492 0.000263042105442901\\
5.41602467900617 0.000263426467572761\\
5.42602968150742 0.000263813152858719\\
5.43603468400867 0.000264202163033238\\
5.44603968650992 0.000264593500038785\\
5.45604468901117 0.000264987165170945\\
5.46604969151242 0.000265383160241138\\
5.47605469401367 0.000265781487111371\\
5.48605969651492 0.000266182147871754\\
5.49606469901617 0.000266585144113359\\
5.50606970151743 0.000266990477802787\\
5.51607470401868 0.000267398151149672\\
5.52607970651993 0.000267808166658345\\
5.53608470902118 0.000268220526373614\\
5.54608971152243 0.000268635232711582\\
5.55609471402368 0.000269052287330387\\
5.56609971652493 0.000269471692619636\\
5.57610471902618 0.000269893451002325\\
5.58610972152743 0.000270317564387922\\
5.59611472402868 0.000270744035898099\\
5.60611972652993 0.000271172868196211\\
5.61612472903118 0.000271604062875823\\
5.62612973153243 0.000272037623153446\\
5.63613473403368 0.000272473551701935\\
5.64613973653493 0.00027291185159396\\
5.65614473903618 0.000273352525237312\\
5.66614974153743 0.00027379557552957\\
5.67615474403869 0.000274241005037599\\
5.68615974653994 0.000274688817200203\\
5.69616474904119 0.00027513901471003\\
5.70616975154244 0.000275591601012272\\
5.71617475404369 0.000276046578569724\\
5.72617975654494 0.000276503950773586\\
5.73618475904619 0.000276963720260614\\
5.74618976154744 0.000277425890272621\\
5.75619476404869 0.00027789046455315\\
5.76619976654994 0.000278357446418369\\
5.77620476905119 0.000278826838689868\\
5.78620977155244 0.000279298645511033\\
5.79621477405369 0.000279772869570054\\
5.80621977655494 0.00028024951431909\\
5.81622477905619 0.000280728583374874\\
5.82622978155745 0.000281210080370882\\
5.8362347840587 0.000281694009238048\\
5.84623978655995 0.000282180373700085\\
5.8562447890612 0.000282669177315448\\
5.86624979156245 0.000283160423959141\\
5.8762547940637 0.000283654117271723\\
5.88625979656495 0.000284150260759947\\
5.8962647990662 0.000284648859049672\\
5.90626980156745 0.000285149915442197\\
5.9162748040687 0.000285653433984312\\
5.92627980656995 0.000286159418875479\\
5.9362848090712 0.000286667875145044\\
5.94628981157245 0.000287178806181595\\
5.9562948140737 0.000287692216281363\\
5.96629981657495 0.00028820810949883\\
5.9763048190762 0.000288726490103423\\
5.98630982157746 0.000289247362069314\\
5.99631482407871 0.000289770729411694\\
6.00631982657996 0.000290296596741906\\
6.01632482908121 0.000290824968221486\\
6.02632983158246 0.000291355848221189\\
6.03633483408371 0.000291889240849106\\
6.04633983658496 0.000292425151475878\\
6.05634483908621 0.000292963585081335\\
6.06634984158746 0.000293504546397995\\
6.07635484408871 0.000294048039738766\\
6.08635984658996 0.000294594069762573\\
6.09636484909121 0.000295142641163639\\
6.10636985159246 0.000295693759539777\\
6.11637485409371 0.000296247428496615\\
6.12637985659496 0.00029680365319111\\
6.13638485909621 0.000297362438868241\\
6.14638986159747 0.000297923790681101\\
6.15639486409872 0.000298487713751289\\
6.16639986659997 0.000299054213126898\\
6.17640486910122 0.000299623294177605\\
6.18640987160247 0.000300194961823618\\
6.19641487410372 0.000300769221827107\\
6.20641987660497 0.000301346078766985\\
6.21642487910622 0.000301925537785458\\
6.22642988160747 0.000302507603761634\\
6.23643488410872 0.000303092282398335\\
6.24643988660997 0.00030367957885077\\
6.25644488911122 0.000304269499540339\\
6.26644989161247 0.000304862049346813\\
6.27645489411372 0.000305457234035364\\
6.28645989661497 0.00030605505930524\\
6.29646489911622 0.000306655530146615\\
6.30646990161748 0.00030725865186742\\
6.31647490411873 0.000307864430533902\\
6.32647990661998 0.00030847287172848\\
6.33648490912123 0.000309083981278698\\
6.34648991162248 0.000309697765270465\\
6.35649491412373 0.00031031423040745\\
6.36649991662498 0.000310933381712388\\
6.37650491912623 0.000311555225085761\\
6.38650992162748 0.000312179766755558\\
6.39651492412873 0.000312807013026663\\
6.40651992662998 0.000313436969848075\\
6.41652492913123 0.000314069643176726\\
6.42652993163248 0.000314705039033908\\
6.43653493413373 0.000315343163338276\\
6.44653993663498 0.000315984022320109\\
6.45654493913623 0.000316627622168154\\
6.46654994163748 0.000317273969129367\\
6.47655494413874 0.000317923070241328\\
6.48655994663999 0.000318574931828278\\
6.49656494914124 0.000319229560219944\\
6.50656995164249 0.000319886961430911\\
6.51657495414374 0.000320547142689366\\
6.52657995664499 0.000321210109743643\\
6.53658495914624 0.000321875868878991\\
6.54658996164749 0.000322544427716716\\
6.55659496414874 0.000323215792562101\\
6.56659996664999 0.000323889970260951\\
6.57660496915124 0.000324566967532968\\
6.58660997165249 0.000325246790724338\\
6.59661497415374 0.000325929447214362\\
6.60661997665499 0.000326614944434331\\
6.61662497915624 0.000327303289443646\\
6.6266299816575 0.000327994488431971\\
6.63663498415875 0.000328688548115185\\
6.64663998666 0.00032938547559537\\
6.65664498916125 0.000330085278097417\\
6.6666499916625 0.000330787962635396\\
6.67665499416375 0.000331493535800459\\
6.686659996665 0.000332202005654455\\
6.69666499916625 0.000332913379779716\\
6.7066700016675 0.000333627664890077\\
6.71667500416875 0.000334344868696954\\
6.72668000667 0.000335064998559846\\
6.73668500917125 0.000335788061695546\\
6.7466900116725 0.000336514065232917\\
6.75669501417375 0.000337243016878742\\
6.766700016675 0.000337974923535698\\
6.77670501917626 0.000338709792962984\\
6.78671002167751 0.000339447633231513\\
6.79671502417876 0.000340188451471092\\
6.80672002668001 0.000340932255387444\\
6.81672502918126 0.000341679052772807\\
6.82673003168251 0.000342428851830448\\
6.83673503418376 0.000343181660960477\\
6.84674003668501 0.000343937488015563\\
6.85674503918626 0.00034469634037068\\
6.86675004168751 0.000345458226334468\\
6.87675504418876 0.000346223153850316\\
6.88676004669001 0.000346991129705787\\
6.89676504919126 0.000347762161871412\\
6.90677005169251 0.000348536258430064\\
6.91677505419376 0.000349313427668716\\
6.92678005669501 0.000350093677984946\\
6.93678505919626 0.000350877018084678\\
6.94679006169752 0.000351663456380192\\
6.95679506419877 0.000352453000875812\\
6.96680006670002 0.000353245660138747\\
6.97680506920127 0.000354041442373046\\
6.98681007170252 0.000354840355698909\\
6.99681507420377 0.00035564240841498\\
7.00682007670502 0.000356447609087861\\
7.01682507920627 0.000357255966294973\\
7.02683008170752 0.000358067488375784\\
7.03683508420877 0.000358882184244268\\
7.04684008671002 0.000359700063288067\\
7.05684508921127 0.000360521133741371\\
7.06685009171252 0.000361345403954075\\
7.07685509421377 0.000362172882742128\\
7.08686009671502 0.000363003579380178\\
7.09686509921627 0.000363837503080017\\
7.10687010171752 0.000364674662899537\\
7.11687510421878 0.000365515066413195\\
7.12688010672003 0.000366358722984147\\
7.13688510922128 0.000367205641692686\\
7.14689011172253 0.000368055831342117\\
7.15689511422378 0.000368909301416917\\
7.16690011672503 0.000369766061358159\\
7.17690511922628 0.00037062611955502\\
7.18691012172753 0.000371489485726367\\
7.19691512422878 0.000372356168938293\\
7.20692012673003 0.000373226178085261\\
7.21692512923128 0.000374099522521196\\
7.22693013173253 0.000374976211403679\\
7.23693513423378 0.000375856254971816\\
7.24694013673503 0.00037673966200157\\
7.25694513923628 0.000377626442416421\\
7.26695014173754 0.000378516606664\\
7.27695514423879 0.000379410163592178\\
7.28696014674004 0.00038030712286961\\
7.29696514924129 0.000381207494438122\\
7.30697015174254 0.000382111288029034\\
7.31697515424379 0.000383018513123698\\
7.32698015674504 0.000383929180139056\\
7.33698515924629 0.000384843298926454\\
7.34699016174754 0.000385760879266692\\
7.35699516424879 0.000386681930853107\\
7.36700016675004 0.000387606463710396\\
7.37700516925129 0.000388534487794021\\
7.38701017175254 0.000389466012924138\\
7.39701517425379 0.000390401049816572\\
7.40702017675504 0.000391339608448536\\
7.41702517925629 0.00039228169872296\\
7.42703018175755 0.000393227330678468\\
7.4370351842588 0.000394176514900351\\
7.44704018676005 0.000395129261236427\\
7.4570451892613 0.000396085580197508\\
7.46705019176255 0.000397045481774404\\
7.4770551942638 0.000398008976135684\\
7.48706019676505 0.000398976074797036\\
7.4970651992663 0.000399946787434749\\
7.50707020176755 0.000400921124603264\\
7.5170752042688 0.000401899097844015\\
7.52708020677005 0.000402880717665868\\
7.5370852092713 0.000403865994716916\\
7.54709021177255 0.000404854939567546\\
7.5570952142738 0.000405847563145239\\
7.56710021677505 0.000406843875502841\\
7.57710521927631 0.000407843887666356\\
7.58711022177756 0.000408847611465477\\
7.59711522427881 0.00040985505730478\\
7.60712022678006 0.000410866236664531\\
7.61712522928131 0.000411881160495885\\
7.62713023178256 0.000412899840195494\\
7.63713523428381 0.000413922286384253\\
7.64714023678506 0.000414948510932923\\
7.65714523928631 0.000415978525057515\\
7.66715024178756 0.000417012338980537\\
7.67715524428881 0.000418049963084697\\
7.68716024679006 0.000419091409894651\\
7.69716524929131 0.000420136690554106\\
7.70717025179256 0.00042118581727191\\
7.71717525429381 0.000422238800672671\\
7.72718025679506 0.000423295652120898\\
7.73718525929631 0.000424356383438611\\
7.74719026179757 0.000425421006556124\\
7.75719526429882 0.000426489532986333\\
7.76720026680007 0.00042756197469684\\
7.77720526930132 0.000428638343573995\\
7.78721027180257 0.000429718651442283\\
7.79721527430382 0.000430802909065436\\
7.80722027680507 0.000431891128464269\\
7.81722527930632 0.000432983321855438\\
7.82723028180757 0.000434079501009\\
7.83723528430882 0.000435179677872184\\
7.84724028681007 0.000436283864758918\\
7.85724528931132 0.000437392073850971\\
7.86725029181257 0.000438504318016952\\
7.87725529431382 0.00043962060893818\\
7.88726029681507 0.000440740958987494\\
7.89726529931632 0.000441865380971295\\
7.90727030181757 0.000442993886063897\\
7.91727530431883 0.000444126486684361\\
7.92728030682008 0.000445263195633783\\
7.93728530932133 0.000446404025542172\\
7.94729031182258 0.000447548989029505\\
7.95729531432383 0.000448698098168035\\
7.96730031682508 0.000449851365621293\\
7.97730531932633 0.000451008803457856\\
7.98731032182758 0.000452170424678071\\
7.99731532432883 0.000453336242801756\\
8.00732032683008 0.000454506270997099\\
8.01732532933133 0.000455680521562338\\
8.02733033183258 0.000456859007199115\\
8.03733533433383 0.000458041740511467\\
8.04734033683508 0.000459228734430885\\
8.05734533933633 0.000460420002149702\\
8.06735034183759 0.000461615557059412\\
8.07735534433884 0.000462815411717919\\
8.08736034684009 0.000464019578898325\\
8.09736534934134 0.000465228072832258\\
8.10737035184259 0.000466440906717051\\
8.11737535434384 0.0004676580936088\\
8.12738035684509 0.000468879646705378\\
8.13738535934634 0.000470105579621066\\
8.14739036184759 0.000471335906173029\\
8.15739536434884 0.000472570638707934\\
8.16740036685009 0.000473809791545014\\
8.17740536935134 0.000475053379020566\\
8.18741037185259 0.000476301413173246\\
8.19741537435384 0.000477553908329178\\
8.20742037685509 0.000478810877896714\\
8.21742537935634 0.000480072335882135\\
8.2274303818576 0.000481338296282171\\
8.23743538435885 0.000482608773015499\\
8.2474403868601 0.000483883779321004\\
8.25744538936135 0.00048516332977012\\
8.2674503918626 0.000486447438630927\\
8.27745539436385 0.000487736118845946\\
8.2874603968651 0.000489029384961955\\
8.29746539936635 0.000490327251225658\\
8.3074704018676 0.000491629732465752\\
8.31747540436885 0.000492936842075313\\
8.3274804068701 0.0004942485941819\\
8.33748540937135 0.000495565004545103\\
8.3474904118726 0.000496886086784102\\
8.35749541437385 0.000498211855651745\\
8.3675004168751 0.000499542325703561\\
8.37750541937636 0.000500877510436801\\
8.38751042187761 0.00050221742467082\\
8.39751542437886 0.000503562083524831\\
8.40752042688011 0.000504911501985977\\
8.41752542938136 0.000506265694276034\\
8.42753043188261 0.000507624676182535\\
8.43753543438386 0.000508988462334472\\
8.44754043688511 0.000510357066601773\\
8.45754543938636 0.000511730503909826\\
8.46755044188761 0.000513108789569536\\
8.47755544438886 0.000514491939306075\\
8.48756044689011 0.000515879966495484\\
8.49756544939136 0.000517272887346366\\
8.50757045189261 0.000518670717277032\\
8.51757545439386 0.000520073471668113\\
8.52758045689511 0.000521481165470324\\
8.53758545939636 0.000522893813552903\\
8.54759046189761 0.000524311430745055\\
8.55759546439887 0.000525734033106318\\
8.56760046690012 0.000527161636545987\\
8.57760546940137 0.000528594255763945\\
8.58761047190262 0.000530031907473333\\
8.59761547440387 0.000531474607852499\\
8.60762047690512 0.000532922371233413\\
8.61762547940637 0.000534375213956624\\
8.62763048190762 0.000535833151932705\\
8.63763548440887 0.000537296200461808\\
8.64764048691012 0.000538764375977566\\
8.65764548941137 0.000540237693871548\\
8.66765049191262 0.00054171617017234\\
8.67765549441387 0.000543199821763234\\
8.68766049691512 0.000544688664386336\\
8.69766549941638 0.000546182713229624\\
8.70767050191763 0.000547681984085325\\
8.71767550441888 0.000549186494434039\\
8.72768050692013 0.000550696260105373\\
8.73768550942138 0.000552211298215249\\
8.74769051192263 0.000553731625236026\\
8.75769551442388 0.000555257256951475\\
8.76770051692513 0.000556788210071327\\
8.77770551942638 0.00055832450063999\\
8.78771052192763 0.000559866145791708\\
8.79771552442888 0.000561413162070168\\
8.80772052693013 0.000562965566496467\\
8.81772552943138 0.000564523375560702\\
8.82773053193263 0.000566086605937538\\
8.83773553443388 0.000567655274474794\\
8.84774053693513 0.000569229397369983\\
8.85774553943638 0.000570808992713698\\
8.86775054193764 0.000572394077791727\\
8.87775554443889 0.000573984669452344\\
8.88776054694014 0.000575580784195215\\
8.89776554944139 0.000577182439171043\\
8.90777055194264 0.000578789651239065\\
8.91777555444389 0.000580402439555341\\
8.92778055694514 0.000582020819913896\\
8.93778555944639 0.000583644810823517\\
8.94779056194764 0.000585274429926993\\
8.95779556444889 0.000586909693877414\\
8.96780056695014 0.000588550619751192\\
8.97780556945139 0.000590197224731693\\
8.98781057195264 0.000591849527739706\\
8.99781557445389 0.000593507547021005\\
9.00782057695514 0.000595171300340672\\
9.01782557945639 0.000596840803814839\\
9.02783058195764 0.000598516075818019\\
9.0378355844589 0.000600197134585169\\
9.04784058696015 0.000601883999008335\\
9.0578455894614 0.000603576687080157\\
9.06785059196265 0.000605275216227727\\
9.0778555944639 0.000606979603870714\\
9.08786059696515 0.000608689868865992\\
9.0978655994664 0.000610406030066171\\
9.10787060196765 0.000612128105257761\\
9.1178756044689 0.000613856114327413\\
9.12788060697015 0.000615590074464366\\
9.1378856094714 0.000617330003224378\\
9.14789061197265 0.000619075918478421\\
9.1578956144739 0.000620827838934215\\
9.16790061697515 0.000622585784746372\\
9.17790561947641 0.000624349774463785\\
9.18791062197766 0.000626119826402996\\
9.19791562447891 0.000627895959414013\\
9.20792062698016 0.0006296781928578\\
9.21792562948141 0.000631466545202083\\
9.22793063198266 0.000633261035800964\\
9.23793563448391 0.000635061683250639\\
9.24794063698516 0.00063686850707084\\
9.25794563948641 0.000638681527129852\\
9.26795064198766 0.000640500762492181\\
9.27795564448891 0.000642326231868161\\
9.28796064699016 0.000644157954677603\\
9.29796564949141 0.000645995949169713\\
9.30797065199266 0.000647840235384012\\
9.31797565449391 0.000649690833443825\\
9.32798065699516 0.000651547760580168\\
9.33798565949641 0.000653411038224052\\
9.34799066199766 0.000655280686577838\\
9.35799566449892 0.000657156724907477\\
9.36800066700017 0.000659039173154033\\
9.37800566950142 0.00066092805082636\\
9.38801067200267 0.000662823377170456\\
9.39801567450392 0.00066472517310835\\
9.40802067700517 0.000666633457939846\\
9.41802567950642 0.000668548252010376\\
9.42803068200767 0.000670469575495647\\
9.43803568450892 0.000672397448913791\\
9.44804068701017 0.000674331892088521\\
9.45804568951142 0.000676272923021048\\
9.46805069201267 0.000678220563900694\\
9.47805569451392 0.000680174834291611\\
9.48806069701517 0.000682135757210182\\
9.49806569951642 0.00068410335220106\\
9.50807070201768 0.000686077639489\\
9.51807570451893 0.000688058639449878\\
9.52808070702018 0.000690046373530881\\
9.53808570952143 0.000692040862770324\\
9.54809071202268 0.000694042127030009\\
9.55809571452393 0.000696050186214219\\
9.56810071702518 0.000698065061816568\\
9.57810571952643 0.000700086774434344\\
9.58811072202768 0.000702115345983596\\
9.59811572452893 0.00070415079688778\\
9.60812072703018 0.000706193148966045\\
9.61812572953143 0.000708242422085681\\
9.62813073203268 0.000710298638038838\\
9.63813573453393 0.000712361817827068\\
9.64814073703518 0.000714431983592596\\
9.65814573953643 0.000716509156859129\\
9.66815074203769 0.000718593359092403\\
9.67815574453894 0.000720684611543428\\
9.68816074704019 0.000722782935772247\\
9.69816574954144 0.00072488835469314\\
9.70817075204269 0.000727000890207192\\
9.71817575454394 0.000729120563102657\\
9.72818075704519 0.000731247393364014\\
9.73818575954644 0.000733381404955341\\
9.74819076204769 0.00073552261868888\\
9.75819576454894 0.000737671056048167\\
9.76820076705019 0.000739826740488431\\
9.77820576955144 0.000741989693402589\\
9.78821077205269 0.000744159937717271\\
9.79821577455394 0.000746337497222415\\
9.80822077705519 0.000748522392542845\\
9.81822577955644 0.000750714644893232\\
9.82823078205769 0.00075291427658546\\
9.83823578455895 0.000755121309438543\\
9.8482407870602 0.00075733576638107\\
9.85824578956145 0.000759557671023198\\
9.8682507920627 0.000761787044730861\\
9.87825579456395 0.000764023911942786\\
9.8882607970652 0.000766268294063252\\
9.89826579956645 0.000768520214493084\\
9.9082708020677 0.000770779695161288\\
9.91827580456895 0.000773046758172165\\
9.9282808070702 0.000775321428571202\\
9.93828580957145 0.00077760372977906\\
9.9482908120727 0.000779893684266998\\
9.95829581457395 0.000782191316842124\\
9.9683008170752 0.00078449664949561\\
9.97830581957646 0.000786809706261288\\
9.98831082207771 0.000789130510468151\\
9.99831582457896 0.000791459084273937\\
10.0083208270802 0.000793795451818345\\
10.0183258295815 0.000796139635652777\\
10.0283308320827 0.000798491660510957\\
10.038335834584 0.000800851550349862\\
10.0483408370852 0.00080321932649796\\
10.0583458395865 0.000805595014107744\\
10.0683508420877 0.000807978636687333\\
10.078355844589 0.000810370218382433\\
10.0883608470902 0.000812769783841672\\
10.0983658495915 0.000815177356433519\\
10.1083708520927 0.00081759295906556\\
10.118375854594 0.000820016616287257\\
10.1283808570952 0.000822448352049913\\
10.1383858595965 0.000824888190303701\\
10.1483908620977 0.000827336155338051\\
10.158395864599 0.000829792270430299\\
10.1684008671002 0.000832256560841279\\
10.1784058696015 0.000834729051839119\\
10.1884108721027 0.000837209767382474\\
10.198415874604 0.000839698733456999\\
10.2084208771052 0.000842195973246171\\
10.2184258796065 0.000844701511761776\\
10.2284308821077 0.000847215374109805\\
10.238435884609 0.000849737587315262\\
10.2484408871102 0.000852268174671793\\
10.2584458896115 0.000854807160751727\\
10.2684508921127 0.000857354570956914\\
10.278455894614 0.00085991042970797\\
10.2884608971152 0.000862474762962668\\
10.2984658996165 0.00086504759623581\\
10.3084709021177 0.000867628954375266\\
10.318475904619 0.000870218862654112\\
10.3284809071202 0.000872817346544007\\
10.3384859096215 0.000875424430233537\\
10.3484909121227 0.000878040139403746\\
10.358495914624 0.000880664499344213\\
10.3685009171252 0.000883297535326823\\
10.3785059196265 0.000885939273700953\\
10.3885109221277 0.000888589739088561\\
10.398515924629 0.000891248956659442\\
10.4085209271302 0.000893916951853462\\
10.4185259296315 0.000896593751477612\\
10.4285309321327 0.000899279381543611\\
10.438535934634 0.00090197386660568\\
10.4485409371352 0.000904677233593505\\
10.4585459396365 0.00090738950957737\\
10.4685509421377 0.000910110720547042\\
10.478555944639 0.00091284089110139\\
10.4885609471402 0.000915580048601765\\
10.4985659496415 0.000918328219110096\\
10.5085709521427 0.000921085429267034\\
10.518575954644 0.000923851706383003\\
10.5285809571452 0.000926627077733167\\
10.5385859596465 0.000929411569514481\\
10.5485909621477 0.000932205208054015\\
10.558595964649 0.000935008019731051\\
10.5686009671502 0.000937820031606761\\
10.5786059696515 0.000940641270576721\\
10.5886109721527 0.000943471765705102\\
10.598615974654 0.000946311543094826\\
10.6086209771552 0.000949160627066386\\
10.6186259796565 0.000952019045379048\\
10.6286309821577 0.000954886826517997\\
10.638635984659 0.000957763996554003\\
10.6486409871602 0.000960650580815768\\
10.6586459896615 0.000963546606369191\\
10.6686509921627 0.000966452101431934\\
10.678655994664 0.000969367093227764\\
10.6886609971652 0.000972291609471191\\
10.6986659996665 0.000975225676969898\\
10.7086710021678 0.000978169322665918\\
10.718676004669 0.000981122573258467\\
10.7286810071703 0.000984085456703519\\
10.7386860096715 0.000987058002754177\\
10.7486910121728 0.000990040238281736\\
10.758696014674 0.000993032191411144\\
10.7687010171753 0.000996033888467938\\
10.7787060196765 0.000999045357688745\\
10.7887110221778 0.00100206662749858\\
10.798716024679 0.0010050977264455\\
10.8087210271803 0.00100813868349813\\
10.8187260296815 0.00101118952641425\\
10.8287310321828 0.00101425028448121\\
10.838736034684 0.00101732098550495\\
10.8487410371853 0.00102040165744317\\
10.8587460396865 0.00102349232901358\\
10.8687510421878 0.00102659302931975\\
10.878756044689 0.00102970378597221\\
10.8887610471903 0.0010328246276093\\
10.8987660496915 0.00103595558263239\\
10.9087710521928 0.00103909667903577\\
10.918776054694 0.00104224794668049\\
10.9287810571953 0.00104540941251027\\
10.9387860596965 0.00104858110572766\\
10.9487910621978 0.00105176305513831\\
10.958796064699 0.00105495528895035\\
10.9688010672003 0.00105815783665783\\
10.9788060697015 0.00106137072667144\\
10.9888110722028 0.00106459398814824\\
10.998816074704 0.00106782765063073\\
11.0088210772053 0.00107107174344074\\
11.0188260797065 0.00107432629498994\\
11.0288310822078 0.00107759133394329\\
11.038836084709 0.00108086689068372\\
11.0488410872103 0.00108415299419218\\
11.0588460897115 0.00108744967282204\\
11.0688510922128 0.00109075695481057\\
11.078856094714 0.00109407487119801\\
11.0888610972153 0.00109740345114055\\
11.0988660997165 0.00110074272392273\\
11.1088711022178 0.00110409272075114\\
11.118876104719 0.00110745347248397\\
11.1288811072203 0.00111082500878745\\
11.1388861097215 0.00111420735860831\\
11.1488911122228 0.00111760055348794\\
11.158896114724 0.00112100462152915\\
11.1689011172253 0.00112441959358768\\
11.1789061197265 0.00112784550077532\\
11.1889111222278 0.00113128237337019\\
11.198916124729 0.00113473024100655\\
11.2089211272303 0.00113818913058957\\
11.2189261297315 0.00114165907278433\\
11.2289311322328 0.00114514009921224\\
11.238936134734 0.00114863223718524\\
11.2489411372353 0.00115213551925058\\
11.2589461397365 0.00115564997662325\\
11.2689511422378 0.00115917563992185\\
11.278956144739 0.00116271253935417\\
11.2889611472403 0.00116626070450847\\
11.2989661497415 0.00116982016729965\\
11.3089711522428 0.00117339095678776\\
11.318976154744 0.00117697310525934\\
11.3289811572453 0.00118056664192192\\
11.3389861597465 0.00118417159876035\\
11.3489911622478 0.00118778800645478\\
11.358996164749 0.00119141589426741\\
11.3690011672503 0.00119505529120751\\
11.3790061697515 0.0011987062297876\\
11.3890111722528 0.00120236874096154\\
11.399016174754 0.00120604285770902\\
11.4090211772553 0.00120972861078388\\
11.4190261797565 0.00121342603238895\\
11.4290311822578 0.00121713515288169\\
11.439036184759 0.00122085600306984\\
11.4490411872603 0.00122458861374224\\
11.4590461897615 0.00122833301696657\\
11.4690511922628 0.00123208924532567\\
11.479056194764 0.00123585733136626\\
11.4890611972653 0.00123963730481001\\
11.4990661997665 0.00124342919511766\\
11.5090712022678 0.00124723303418231\\
11.5190762047691 0.00125104885573771\\
11.5290812072703 0.00125487669001864\\
11.5390862097716 0.001258716567559\\
11.5490912122728 0.00126256852070829\\
11.5590962147741 0.00126643258235982\\
11.5691012172753 0.00127030878280464\\
11.5791062197766 0.00127419715296866\\
11.5891112222778 0.0012780977253621\\
11.5991162247791 0.00128201053357103\\
11.6091212272803 0.00128593560929739\\
11.6191262297816 0.00128987298340823\\
11.6291312322828 0.00129382268928054\\
11.6391362347841 0.00129778475631325\\
11.6491412372853 0.00130175921901242\\
11.6591462397866 0.0013057461083213\\
11.6691512422878 0.00130974545486062\\
11.6791562447891 0.00131375729091462\\
11.6891612472903 0.00131778164980575\\
11.6991662497916 0.00132181856430899\\
11.7091712522928 0.0013258680677217\\
11.7191762547941 0.00132993019208906\\
11.7291812572953 0.00133400496814681\\
11.7391862597966 0.00133809242866734\\
11.7491912622978 0.00134219260722241\\
11.7591962647991 0.0013463055383318\\
11.7692012673003 0.00135043125225251\\
11.7792062698016 0.00135456977889124\\
11.7892112723028 0.00135872115119134\\
11.7992162748041 0.00136288540427392\\
11.8092212773053 0.00136706257012576\\
11.8192262798066 0.00137125268016187\\
11.8292312823078 0.00137545576911031\\
11.8392362848091 0.00137967186887226\\
11.8492412873103 0.00138390101222974\\
11.8592462898116 0.00138814323293812\\
11.8692512923128 0.00139239856316389\\
11.8792562948141 0.00139666703674403\\
11.8892612973153 0.00140094868389911\\
11.8992662998166 0.00140524353719939\\
11.9092713023178 0.00140955162997753\\
11.9192763048191 0.0014138729975898\\
11.9292813073203 0.00141820767219283\\
11.9392863098216 0.00142255568463044\\
11.9492913123228 0.00142691706996133\\
11.9592963148241 0.0014312918609362\\
11.9693013173253 0.00143568008760913\\
11.9793063198266 0.00144008178448915\\
11.9893113223278 0.00144449698577844\\
11.9993163248291 0.00144892572461807\\
12.0093213273303 0.00145336803400369\\
12.0193263298316 0.00145782394686697\\
12.0293313323328 0.00146229349829728\\
12.0393363348341 0.00146677671969455\\
12.0493413373353 0.00147127364651857\\
12.0593463398366 0.00147578430917649\\
12.0693513423378 0.00148030874225594\\
12.0793563448391 0.00148484697802557\\
12.0893613473403 0.00148939905020745\\
12.0993663498416 0.0014939649904177\\
12.1093713523428 0.0014985448336944\\
12.1193763548441 0.00150313861234518\\
12.1293813573453 0.0015077463613973\\
12.1393863598466 0.00151236811504518\\
12.1493913623478 0.00151700390746232\\
12.1593963648491 0.00152165377118648\\
12.1694013673503 0.00152631774034944\\
12.1794063698516 0.00153099584865951\\
12.1894113723528 0.00153568812837352\\
12.1994163748541 0.00154039461282303\\
12.2094213773553 0.00154511533626101\\
12.2194263798566 0.00154985033248832\\
12.2294313823578 0.00155459963525178\\
12.2394363848591 0.00155936327728536\\
12.2494413873603 0.001564141291199\\
12.2594463898616 0.00156893371136555\\
12.2694513923628 0.001573740572901\\
12.2794563948641 0.00157856190831656\\
12.2894613973653 0.00158339774904637\\
12.2994663998666 0.00158824813105574\\
12.3094714023679 0.00159311308760516\\
12.3194764048691 0.00159799265279119\\
12.3294814073704 0.00160288686181045\\
12.3394864098716 0.00160779574831077\\
12.3494914123729 0.00161271934287367\\
12.3594964148741 0.0016176576757981\\
12.3695014173754 0.00162261078405038\\
12.3795064198766 0.00162757869988009\\
12.3895114223779 0.0016325614605428\\
12.3995164248791 0.00163755909685242\\
12.4095214273804 0.00164257164349582\\
12.4195264298816 0.00164759913668487\\
12.4295314323829 0.00165264160776673\\
12.4395364348841 0.00165769908894947\\
12.4495414373854 0.00166277161499928\\
12.4595464398866 0.00166785922107775\\
12.4695514423879 0.00167296194206122\\
12.4795564448891 0.0016780798113423\\
12.4895614473904 0.00168321286100169\\
12.4995664498916 0.00168836112321831\\
12.5095714523929 0.00169352463475822\\
12.5195764548941 0.00169870342933635\\
12.5295814573954 0.0017038975423091\\
12.5395864598966 0.00170910700517834\\
12.5495914623979 0.00171433185023971\\
12.5595964648991 0.00171957211097872\\
12.5696014674004 0.00172482782240276\\
12.5796064699016 0.00173009901921853\\
12.5896114724029 0.00173538573428955\\
12.5996164749041 0.00174068800052198\\
12.6096214774054 0.00174600585167407\\
12.6196264799066 0.00175133932227517\\
12.6296314824079 0.00175668844723841\\
12.6396364849091 0.00176205325645452\\
12.6496414874104 0.0017674337835689\\
12.6596464899116 0.00177283006388844\\
12.6696514924129 0.00177824212849739\\
12.6796564949141 0.00178367001453693\\
12.6896614974154 0.00178911374995911\\
12.6996664999166 0.00179457337092359\\
12.7096715024179 0.00180004891058152\\
12.7196765049191 0.00180554040020362\\
12.7296815074204 0.00181104787382329\\
12.7396865099216 0.00181657136676401\\
12.7496915124229 0.00182211091520165\\
12.7596965149241 0.00182766654985404\\
12.7697015174254 0.00183323830793454\\
12.7797065199266 0.00183882622200015\\
12.7897115224279 0.00184443032199482\\
12.7997165249291 0.00185005064242461\\
12.8097215274304 0.0018556872143846\\
12.8197265299316 0.00186134007337252\\
12.8297315324329 0.00186700925380757\\
12.8397365349341 0.0018726947873972\\
12.8497415374354 0.0018783967096008\\
12.8597465399366 0.00188411504987004\\
12.8697515424379 0.00188984984235791\\
12.8797565449391 0.00189560112150347\\
12.8897615474404 0.00190136892151937\\
12.8997665499416 0.00190715327213661\\
12.9097715524429 0.00191295420743468\\
12.9197765549441 0.00191877176038621\\
12.9297815574454 0.00192460596471627\\
12.9397865599466 0.00193045685367792\\
12.9497915624479 0.00193632446036948\\
12.9597965649491 0.00194220881558783\\
12.9698015674504 0.00194810995339085\\
12.9798065699516 0.00195402790386578\\
12.9898115724529 0.00195996270097532\\
12.9998165749541 0.00196591437902381\\
13.0098215774554 0.00197188296737027\\
13.0198265799566 0.0019778684973959\\
13.0298315824579 0.00198387100174479\\
13.0398365849591 0.00198989051257317\\
13.0498415874604 0.00199592706571227\\
13.0598465899616 0.0020019806905339\\
13.0698515924629 0.0020080514232426\\
13.0798565949641 0.00201413929641214\\
13.0898615974654 0.00202024434144963\\
13.0998665999666 0.00202636658842638\\
13.1098716024679 0.0020325060712169\\
13.1198766049692 0.00203866282147953\\
13.1298816074704 0.00204483687173951\\
13.1398866099717 0.00205102824995745\\
13.1498916124729 0.00205723699208159\\
13.1598966149742 0.00206346313130814\\
13.1699016174754 0.00206970669880962\\
13.1799066199767 0.00207596772617465\\
13.1899116224779 0.00208224624308874\\
13.1999166249792 0.00208854228118731\\
13.2099216274804 0.00209485587243621\\
13.2199266299817 0.00210118705165888\\
13.2299316324829 0.00210753584795519\\
13.2399366349842 0.00211390229369664\\
13.2499416374854 0.00212028641429371\\
13.2599466399867 0.00212668824282071\\
13.2699516424879 0.00213310781418412\\
13.2799566449892 0.00213954515713887\\
13.2899616474904 0.00214600030305004\\
13.2999666499917 0.00215247328470009\\
13.3099716524929 0.00215896413233184\\
13.3199766549942 0.00216547287617703\\
13.3299816574954 0.00217199954625122\\
13.3399866599967 0.00217854417213091\\
13.3499916624979 0.0021851067841429\\
13.3599966649992 0.00219168741566785\\
13.3700016675004 0.00219828609453839\\
13.3800066700017 0.00220490285346059\\
13.3900116725029 0.00221153772303565\\
13.4000166750042 0.00221819073414064\\
13.4100216775054 0.00222486191439985\\
13.4200266800067 0.00223155129555016\\
13.4300316825079 0.00223825890657746\\
13.4400366850092 0.00224498477857556\\
13.4500416875104 0.00225172893921149\\
13.4600466900117 0.00225849141991979\\
13.4700516925129 0.00226527224990471\\
13.4800566950142 0.00227207146002523\\
13.4900616975154 0.00227888908145275\\
13.5000667000167 0.00228572514396997\\
13.5100717025179 0.00229257967520643\\
13.5200767050192 0.00229945270290485\\
13.5300817075204 0.00230634425503886\\
13.5400867100217 0.00231325436180435\\
13.5500917125229 0.00232018305061896\\
13.5600967150242 0.00232713035371066\\
13.5701017175254 0.00233409630056313\\
13.5801067200267 0.00234108091436987\\
13.5901117225279 0.00234808422386425\\
13.6001167250292 0.00235510625868475\\
13.6101217275304 0.00236214704737497\\
13.6201267300317 0.00236920661736574\\
13.6301317325329 0.00237628499793499\\
13.6401367350342 0.00238338221884383\\
13.6501417375354 0.0023904983078557\\
13.6601467400367 0.00239763329063679\\
13.6701517425379 0.00240478719613735\\
13.6801567450392 0.00241196005341499\\
13.6901617475404 0.0024191518881429\\
13.7001667500417 0.00242636272672753\\
13.7101717525429 0.00243359259959773\\
13.7201767550442 0.00244084153019676\\
13.7301817575454 0.00244810954428983\\
13.7401867600467 0.00245539667267541\\
13.7501917625479 0.00246270294006829\\
13.7601967650492 0.00247002837700616\\
13.7702017675504 0.00247737300767599\\
13.7802067700517 0.0024847368562225\\
13.7902117725529 0.00249211994932477\\
13.8002167750542 0.00249952231654878\\
13.8102217775554 0.00250694398318068\\
13.8202267800567 0.00251438497304091\\
13.8302317825579 0.00252184531579667\\
13.8402367850592 0.00252932503526707\\
13.8502417875604 0.00253682415818947\\
13.8602467900617 0.00254434271113873\\
13.8702517925629 0.00255188072122126\\
13.8802567950642 0.00255943821009723\\
13.8902617975654 0.00256701520096913\\
13.9002668000667 0.00257461171558226\\
13.9102718025679 0.00258222778089484\\
13.9202768050692 0.00258986342146422\\
13.9302818075705 0.00259751866131482\\
13.9402868100717 0.00260519352450637\\
13.950291812573 0.0026128880337162\\
13.9602968150742 0.00262060221723155\\
13.9703018175755 0.00262833610028712\\
13.9803068200767 0.00263608970406885\\
13.990311822578 0.00264386304930493\\
14.0003168250792 0.002651656164569\\
14.0103218275805 0.00265946907223294\\
14.0203268300817 0.00266730179591198\\
14.030331832583 0.0026751543583584\\
14.0403368350842 0.00268302678017454\\
14.0503418375855 0.00269091908736622\\
14.0603468400867 0.00269883130333811\\
14.070351842588 0.00270676344899828\\
14.0803568450892 0.00271471554498741\\
14.0903618475905 0.00272268760908149\\
14.1003668500917 0.00273067966637973\\
14.110371852593 0.00273869173865649\\
14.1203768550942 0.00274672384904465\\
14.1303818575955 0.00275477601879791\\
14.1403868600967 0.00276284826834361\\
14.150391862598 0.00277094062219924\\
14.1603968650992 0.002779053103173\\
14.1704018676005 0.00278718572917569\\
14.1804068701017 0.00279533851914517\\
14.190411872603 0.00280351149722716\\
14.2004168751042 0.0028117046847075\\
14.2104218776055 0.00281991810229155\\
14.2204268801067 0.00282815176798818\\
14.230431882608 0.00283640569885765\\
14.2404368851092 0.00284467991075364\\
14.2504418876105 0.00285297442561905\\
14.2604468901117 0.00286128926115277\\
14.270451892613 0.00286962443864105\\
14.2804568951142 0.00287797997628075\\
14.2904618976155 0.00288635588827043\\
14.3004669001167 0.00289475219741625\\
14.310471902618 0.00290316891806853\\
14.3204769051192 0.00291160607204239\\
14.3304819076205 0.0029200636781913\\
14.3404869101217 0.00292854175448125\\
14.350491912623 0.00293704031925519\\
14.3604969151242 0.00294555938998343\\
14.3705019176255 0.00295409898673101\\
14.3805069201267 0.00296265912410831\\
14.390511922628 0.00297123981640508\\
14.4005169251292 0.00297984108133303\\
14.4105219276305 0.00298846293370884\\
14.4205269301317 0.00299710538848306\\
14.430531932633 0.00300576846345507\\
14.4405369351342 0.0030144521733532\\
14.4505419376355 0.00302315653677888\\
14.4605469401367 0.00303188156489378\\
14.470551942638 0.00304062727312877\\
14.4805569451392 0.00304939368273219\\
14.4905619476405 0.00305818080595414\\
14.5005669501417 0.00306698865626689\\
14.510571952643 0.00307581724954508\\
14.5205769551442 0.00308466660044524\\
14.5305819576455 0.00309353672012219\\
14.5405869601467 0.00310242762156516\\
14.550591962648 0.00311133932288156\\
14.5605969651492 0.00312027183657933\\
14.5706019676505 0.00312922517446544\\
14.5806069701517 0.00313819934691389\\
14.590611972653 0.00314719436617997\\
14.6006169751542 0.00315621024452846\\
14.6106219776555 0.0031652469916876\\
14.6206269801567 0.00317430462020457\\
14.630631982658 0.00318338314363573\\
14.6406369851592 0.00319248257200811\\
14.6506419876605 0.00320160291646794\\
14.6606469901617 0.00321074418672282\\
14.670651992663 0.00321990639353905\\
14.6806569951642 0.00322908954974125\\
14.6906619976655 0.00323829366570081\\
14.7006670001667 0.00324751875453899\\
14.710672002668 0.00325676482790594\\
14.7206770051693 0.0032660318920193\\
14.7306820076705 0.00327531995833432\\
14.7406870101718 0.00328462903230308\\
14.750692012673 0.00329395912126317\\
14.7606970151743 0.0033033102311265\\
14.7707020176755 0.00331268237277552\\
14.7807070201768 0.00332207555798118\\
14.790712022678 0.00333148979257559\\
14.8007170251793 0.0033409250810167\\
14.8107220276805 0.00335038143070205\\
14.8207270301818 0.00335985885042084\\
14.830732032683 0.00336935734804469\\
14.8407370351843 0.00337887693324238\\
14.8507420376855 0.00338841761321969\\
14.8607470401868 0.00339797939101072\\
14.870752042688 0.00340756227386062\\
14.8807570451893 0.00341716626606968\\
14.8907620476905 0.00342679137520452\\
14.9007670501918 0.00343643760364277\\
14.910772052693 0.0034461049543496\\
14.9207770551943 0.00345579343200988\\
14.9307820576955 0.00346550303956109\\
14.9407870601968 0.00347523377854667\\
14.950792062698 0.00348498565713141\\
14.9607970651993 0.00349475867988799\\
14.9708020677005 0.00350455285038365\\
14.9808070702018 0.00351436816788053\\
14.990812072703 0.00352420463386297\\
15.0008170752043 0.00353406225274875\\
15.0108220777055 0.00354394102721083\\
15.0208270802068 0.00355384095700084\\
15.030832082708 0.00356376204269202\\
15.0408370852093 0.00357370428726338\\
15.0508420877105 0.00358366769403672\\
15.0608470902118 0.00359365226424281\\
15.070852092713 0.00360365799784898\\
15.0808570952143 0.00361368489364909\\
15.0908620977155 0.00362373294838015\\
15.1008671002168 0.00363380216447637\\
15.110872102718 0.00364389253788786\\
15.1208771052193 0.00365400406951593\\
15.1308821077205 0.00366413675852745\\
15.1408871102218 0.00367429060186388\\
15.150892112723 0.00368446559659659\\
15.1608971152243 0.00369466174075278\\
15.1709021177255 0.00370487903518855\\
15.1809071202268 0.00371511747602195\\
15.190912122728 0.0037253770597839\\
15.2009171252293 0.00373565778218562\\
15.2109221277305 0.00374595963911005\\
15.2209271302318 0.00375628262853005\\
15.230932132733 0.00376662674661179\\
15.2409371352343 0.00377699198797409\\
15.2509421377355 0.00378737835034404\\
15.2609471402368 0.00379778582498372\\
15.270952142738 0.00380821440647887\\
15.2809571452393 0.0038186640870806\\
15.2909621477405 0.00382913486062102\\
15.3009671502418 0.00383962672358236\\
15.310972152743 0.00385013967000048\\
15.3209771552443 0.00386067368936137\\
15.3309821577455 0.00387122877354516\\
15.3409871602468 0.00388180491681022\\
15.350992162748 0.00389240211149934\\
15.3609971652493 0.00390302034612241\\
15.3710021677505 0.00391365961259745\\
15.3810071702518 0.00392431990487921\\
15.391012172753 0.00393500121285974\\
15.4010171752543 0.00394570353163557\\
15.4110221777555 0.00395642684904098\\
15.4210271802568 0.00396717114586205\\
15.431032182758 0.00397793641560817\\
15.4410371852593 0.00398872265118192\\
15.4510421877605 0.00399952984038748\\
15.4610471902618 0.00401035797245858\\
15.471052192763 0.00402120702651967\\
15.4810571952643 0.0040320769927932\\
15.4910621977655 0.00404296786389102\\
15.5010672002668 0.00405387962980186\\
15.511072202768 0.00406481227063503\\
15.5210772052693 0.0040757657741029\\
15.5310822077706 0.00408674012785915\\
15.5410872102718 0.00409773531866627\\
15.5510922127731 0.00410875133183934\\
15.5610972152743 0.00411978815063932\\
15.5711022177756 0.00413084575647237\\
15.5811072202768 0.00414192413674557\\
15.5911122227781 0.00415302327979523\\
15.6011172252793 0.00416414316731687\\
15.6111222277806 0.00417528378327407\\
15.6211272302818 0.00418644510685538\\
15.6311322327831 0.00419762712213201\\
15.6411372352843 0.00420882981053491\\
15.6511422377856 0.0042200531522633\\
15.6611472402868 0.00423129713156395\\
15.6711522427881 0.00424256173224418\\
15.6811572452893 0.00425384693849801\\
15.6911622477906 0.00426515272589927\\
15.7011672502918 0.00427647907260463\\
15.7111722527931 0.00428782595976308\\
15.7211772552943 0.00429919336880856\\
15.7311822577956 0.00431058127929031\\
15.7411872602968 0.00432198966618558\\
15.7511922627981 0.00433341850871851\\
15.7611972652993 0.00434486778905595\\
15.7712022678006 0.00435633748384814\\
15.7812072703018 0.00436782756910421\\
15.7912122728031 0.00437933802382895\\
15.8012172753043 0.00439086882465097\\
15.8112222778056 0.00440241994487136\\
15.8212272803068 0.00441399136374615\\
15.8312322828081 0.0044255830508493\\
15.8412372853093 0.00443719498446156\\
15.8512422878106 0.0044488271415442\\
15.8612472903118 0.00446047949511209\\
15.8712522928131 0.00447215201945375\\
15.8812572953143 0.00448384469001604\\
15.8912622978156 0.0044955574825804\\
15.9012673003168 0.00450729036927695\\
15.9112723028181 0.0045190433228784\\
15.9212773053193 0.0045308163166754\\
15.9312823078206 0.00454260931620497\\
15.9412873103218 0.00455442229286741\\
15.9512923128231 0.00456625522236866\\
15.9612973153243 0.00457810807454299\\
15.9713023178256 0.00458998082107896\\
15.9813073203268 0.00460187343426419\\
15.9913123228281 0.00461378587920025\\
16.0013173253293 0.00462571812754423\\
16.0113223278306 0.00463767015153631\\
16.0213273303318 0.00464964192198733\\
16.0313323328331 0.00466163340325324\\
16.0413373353343 0.00467364456048387\\
16.0513423378356 0.00468567536564316\\
16.0613473403368 0.0046977257840977\\
16.0713523428381 0.00470979578358679\\
16.0813573453393 0.00472188533219189\\
16.0913623478406 0.00473399439353363\\
16.1013673503418 0.0047461229361646\\
16.1113723528431 0.00475827093024808\\
16.1213773553443 0.00477043833556474\\
16.1313823578456 0.00478262512217519\\
16.1413873603468 0.00479483124646144\\
16.1513923628481 0.00480705667652331\\
16.1613973653493 0.00481930137290982\\
16.1714023678506 0.00483156529782219\\
16.1814073703518 0.00484384841230607\\
16.1914123728531 0.00485615068769137\\
16.2014173753543 0.00486847208224834\\
16.2114223778556 0.00488081255625953\\
16.2214273803568 0.00489317207223035\\
16.2314323828581 0.00490555058998034\\
16.2414373853593 0.00491794807177116\\
16.2514423878606 0.00493036448205155\\
16.2614473903618 0.00494279977255945\\
16.2714523928631 0.00495525390470134\\
16.2814573953643 0.00496772684538615\\
16.2914623978656 0.00498021854751903\\
16.3014674003669 0.00499272896852774\\
16.3114724028681 0.00500525806771649\\
16.3214774053694 0.00501780580285172\\
16.3314824078706 0.00503037213085038\\
16.3414874103719 0.00504295700715561\\
16.3514924128731 0.00505556038185137\\
16.3614974153744 0.00506818221442652\\
16.3715024178756 0.00508082246011599\\
16.3815074203769 0.0050934810836126\\
16.3915124228781 0.00510615803493716\\
16.4015174253794 0.00511885327294718\\
16.4115224278806 0.00513156675356812\\
16.4215274303819 0.00514429842709593\\
16.4315324328831 0.00515704824793867\\
16.4415374353844 0.00516981616850406\\
16.4515424378856 0.00518260214247427\\
16.4615474403869 0.00519540612032109\\
16.4715524428881 0.00520822805427796\\
16.4815574453894 0.00522106789496524\\
16.4915624478906 0.00523392559590191\\
16.5015674503919 0.00524680110953765\\
16.5115724528931 0.00525969438592181\\
16.5215774553944 0.00527260537640435\\
16.5315824578956 0.00528553402865703\\
16.5415874603969 0.00529848029092483\\
16.5515924628981 0.00531144411792492\\
16.5615974653994 0.00532442545901575\\
16.5716024679006 0.00533742425388997\\
16.5816074704019 0.00535044044830357\\
16.5916124729031 0.00536347399474977\\
16.6016174754044 0.0053765248425361\\
16.6116224779056 0.00538959293814432\\
16.6216274804069 0.00540267823063003\\
16.6316324829081 0.00541578066660334\\
16.6416374854094 0.00542890018645526\\
16.6516424879106 0.00544203673332814\\
16.6616474904119 0.00545519025612691\\
16.6716524929131 0.00546836070287429\\
16.6816574954144 0.00548154801887328\\
16.6916624979156 0.00549475214383923\\
16.7016675004169 0.00550797302466265\\
16.7116725029181 0.0055212106027591\\
16.7216775054194 0.00553446481928771\\
16.7316825079206 0.00554773561596756\\
16.7416875104219 0.00556102293237281\\
16.7516925129231 0.00557432671483658\\
16.7616975154244 0.00558764690192005\\
16.7717025179256 0.0056009834383754\\
16.7817075204269 0.00561433626683776\\
16.7917125229281 0.00562770532799267\\
16.8017175254294 0.0056410905632314\\
16.8117225279306 0.0056544919129351\\
16.8217275304319 0.00566790931716835\\
16.8317325329331 0.00568134271662956\\
16.8417375354344 0.00569479204518901\\
16.8517425379356 0.0057082572393144\\
16.8617475404369 0.00572173823846043\\
16.8717525429381 0.00573523497693611\\
16.8817575454394 0.00574874739468751\\
16.8917625479406 0.00576227542966037\\
16.9017675504419 0.00577581901900039\\
16.9117725529431 0.00578937809638689\\
16.9217775554444 0.00580295259815815\\
16.9317825579456 0.00581654246277394\\
16.9417875604469 0.00583014762224131\\
16.9517925629481 0.00584376801475948\\
16.9617975654494 0.00585740357165815\\
16.9718025679506 0.00587105422504706\\
16.9818075704519 0.00588471991140498\\
16.9918125729531 0.00589840056254583\\
17.0018175754544 0.005912096115811\\
17.0118225779556 0.00592580650379675\\
17.0218275804569 0.00593953165374246\\
17.0318325829581 0.00595327150009097\\
17.0418375854594 0.00596702597394678\\
17.0518425879606 0.00598079500625334\\
17.0618475904619 0.00599457852733623\\
17.0718525929632 0.00600837646797294\\
17.0818575954644 0.00602218876153108\\
17.0918625979657 0.00603601534032745\\
17.1018676004669 0.00604985613003859\\
17.1118726029682 0.00606371105928668\\
17.1218776054694 0.00607758005795741\\
17.1318826079707 0.00609146305854319\\
17.1418876104719 0.00610535998427082\\
17.1518926129732 0.00611927076609124\\
17.1618976154744 0.00613319532888326\\
17.1719026179757 0.00614713360565628\\
17.1819076204769 0.00616108551950283\\
17.1919126229782 0.0061750510066715\\
17.2019176254794 0.00618902999050193\\
17.2119226279807 0.00620302240142227\\
17.2219276304819 0.00621702815958137\\
17.2319326329832 0.00623104718988834\\
17.2419376354844 0.00624507942058722\\
17.2519426379857 0.00625912477745703\\
17.2619476404869 0.00627318317717837\\
17.2719526429882 0.00628725454497918\\
17.2819576454894 0.00630133880741685\\
17.2919626479907 0.00631543589370358\\
17.3019676504919 0.00632954572517245\\
17.3119726529932 0.00634366822204962\\
17.3219776554944 0.00635780330915716\\
17.3319826579957 0.00637195090654393\\
17.3419876604969 0.00638611094482537\\
17.3519926629982 0.00640028334086927\\
17.3619976654994 0.0064144680123101\\
17.3720026680007 0.00642866488277877\\
17.3820076705019 0.0064428738688282\\
17.3920126730032 0.00645709489817856\\
17.4020176755044 0.00647132788532924\\
17.4120226780057 0.0064855727494751\\
17.4220276805069 0.00649982941515469\\
17.4320326830082 0.00651409779994361\\
17.4420376855094 0.0065283778293757\\
17.4520426880107 0.00654266942144066\\
17.4620476905119 0.00655697249035984\\
17.4720526930132 0.00657128695286055\\
17.4820576955144 0.00658561273438603\\
17.4920626980157 0.0065999497493046\\
17.5020677005169 0.00661429791780029\\
17.5120727030182 0.0066286571565961\\
17.5220777055194 0.00664302738346832\\
17.5320827080207 0.00665740851600407\\
17.5420877105219 0.00667180047293575\\
17.5520927130232 0.00668620316656554\\
17.5620977155244 0.00670061651753106\\
17.5721027180257 0.00671504044350046\\
17.5821077205269 0.00672947485660141\\
17.5921127230282 0.00674391967171068\\
17.6021177255294 0.00675837481596431\\
17.6121227280307 0.00677284019934509\\
17.6221277305319 0.0067873157272306\\
17.6321327330332 0.00680180132149655\\
17.6421377355344 0.00681629689641448\\
17.6521427380357 0.00683080236544637\\
17.6621477405369 0.00684531763860013\\
17.6721527430382 0.006859842636516\\
17.6821577455394 0.00687437726697076\\
17.6921627480407 0.00688892144157474\\
17.7021677505419 0.00690347507297344\\
17.7121727530432 0.00691803807482091\\
17.7221777555444 0.0069326103645361\\
17.7321827580457 0.00694719185055751\\
17.7421877605469 0.00696178245372302\\
17.7521927630482 0.00697638208112944\\
17.7621977655494 0.0069909906385327\\
17.7722027680507 0.00700560803475759\\
17.7822077705519 0.00702023417834999\\
17.7922127730532 0.0070348689833475\\
17.8022177755544 0.00704951237088617\\
17.8122227780557 0.00706416423934574\\
17.8222277805569 0.00707882449721293\\
17.8322327830582 0.00709349305408147\\
17.8422377855594 0.00710816982623715\\
17.8522427880607 0.0071228547287015\\
17.8622477905619 0.00713754766481493\\
17.8722527930632 0.00715224854362429\\
17.8822577955644 0.00716695727759288\\
17.8922627980657 0.00718167377461439\\
17.902267800567 0.00719639793913579\\
17.9122728030682 0.00721112968536764\\
17.9222778055695 0.00722586891755643\\
17.9322828080707 0.00724061554083605\\
17.942287810572 0.00725536946916096\\
17.9522928130732 0.00727013061543199\\
17.9622978155745 0.00728489888528931\\
17.9723028180757 0.00729967418853238\\
17.982307820577 0.00731445643836294\\
17.9923128230782 0.00732924553948883\\
18.0023178255795 0.00734404139484303\\
18.0123228280807 0.00735884391033189\\
18.022327830582 0.0073736529959902\\
18.0323328330832 0.00738846855770985\\
18.0423378355845 0.00740329050351828\\
18.0523428380857 0.0074181187324765\\
18.062347840587 0.0074329531499714\\
18.0723528430882 0.00744779367000882\\
18.0823578455895 0.00746264019987175\\
18.0923628480907 0.00747749263893114\\
18.102367850592 0.00749235089338668\\
18.1123728530932 0.00750721487018049\\
18.1223778555945 0.00752208447575738\\
18.1323828580957 0.00753695961071767\\
18.142387860597 0.00755184018446902\\
18.1523928630982 0.00756672609666115\\
18.1623978655995 0.00758161725588278\\
18.1724028681007 0.007596513572619\\
18.182407870602 0.00761141494469762\\
18.1924128731032 0.00762632127364648\\
18.2024178756045 0.00764123245748091\\
18.2124228781057 0.0076561484043659\\
18.222427880607 0.00767106902079522\\
18.2324328831082 0.00768599420670268\\
18.2424378856095 0.00770092386639915\\
18.2524428881107 0.00771585791178465\\
18.262447890612 0.00773079623995316\\
18.2724528931132 0.0077457387514801\\
18.2824578956145 0.00776068535743377\\
18.2924628981157 0.00777563596143591\\
18.302467900617 0.00779059046932963\\
18.3124729031182 0.00780554878709333\\
18.3224779056195 0.00782051081114838\\
18.3324829081207 0.00783547644174055\\
18.342487910622 0.00785044558034018\\
18.3524929131232 0.00786541812772284\\
18.3624979156245 0.00788039399284416\\
18.3725029181257 0.00789537308323885\\
18.382507920627 0.00791035531542314\\
18.3925129231282 0.00792534058796725\\
18.4025179256295 0.0079403287960344\\
18.4125229281307 0.00795531983679077\\
18.422527930632 0.00797031362150175\\
18.4325329331332 0.00798531005212882\\
18.4425379356345 0.0080003090242756\\
18.4525429381357 0.00801531044694486\\
18.462547940637 0.00803031422547857\\
18.4725529431382 0.00804532025074361\\
18.4825579456395 0.0080603284262985\\
18.4925629481407 0.00807533865373004\\
18.502567950642 0.00809035084099496\\
18.5125729531432 0.00810536489253604\\
18.5225779556445 0.00812038070948503\\
18.5325829581457 0.00813539818826654\\
18.542587960647 0.00815041722927873\\
18.5525929631482 0.00816543773704817\\
18.5625979656495 0.00818045960668697\\
18.5726029681507 0.00819548275148144\\
18.582607970652 0.00821050706860474\\
18.5926129731532 0.0082255324572259\\
18.6026179756545 0.00824055882134486\\
18.6126229781557 0.00825558606566845\\
18.622627980657 0.00827061408202556\\
18.6326329831582 0.00828564276948367\\
18.6426379856595 0.00830067203290447\\
18.6526429881607 0.00831570177720105\\
18.662647990662 0.00833073191085855\\
18.6726529931633 0.00834576232728844\\
18.6826579956645 0.00836079293360631\\
18.6926629981658 0.00837582362878166\\
18.702668000667 0.00839085431779883\\
18.7126730031683 0.0084058849020845\\
18.7226780056695 0.00842091528396539\\
18.7326830081708 0.00843594536632789\\
18.742688010672 0.00845097505294872\\
18.7526930131733 0.00846600424614152\\
18.7626980156745 0.00848103284930429\\
18.7727030181758 0.00849606076012384\\
18.782708020677 0.0085110878825808\\
18.7927130231783 0.00852611412718447\\
18.8027180256795 0.00854113939018968\\
18.8127230281808 0.008556163574542\\
18.822728030682 0.00857118658540528\\
18.8327330331833 0.00858620833073038\\
18.8427380356845 0.00860122870202737\\
18.8527430381858 0.00861624760337869\\
18.862748040687 0.00863126493822512\\
18.8727530431883 0.00864628061578488\\
18.8827580456895 0.00866129453869907\\
18.8927630481908 0.00867630660371293\\
18.902768050692 0.00869131671054565\\
18.9127730531933 0.00870632476731456\\
18.9227780556945 0.0087213306789266\\
18.9327830581958 0.00873633434634068\\
18.942788060697 0.00875133567246689\\
18.9527930631983 0.00876633455980494\\
18.9627980656995 0.00878133091089968\\
18.9728030682008 0.00879632462154994\\
18.982808070702 0.00881131560259662\\
18.9928130732033 0.00882630376593576\\
19.0028180757045 0.00884128900536966\\
19.0128230782058 0.00885627122095328\\
19.022828080707 0.00887125031728651\\
19.0328330832083 0.00888622620099885\\
19.0428380857095 0.00890119877274695\\
19.0528430882108 0.00891616793624054\\
19.062848090712 0.00893113359636535\\
19.0728530932133 0.00894609565974685\\
19.0828580957145 0.00896105402702685\\
19.0928630982158 0.00897600861087912\\
19.102868100717 0.00899095930662491\\
19.1128731032183 0.0090059060241286\\
19.1228781057195 0.00902084866844008\\
19.1328831082208 0.0090357871469811\\
19.142888110722 0.00905072136402885\\
19.1528931132233 0.00906565122243408\\
19.1628981157245 0.00908057663023796\\
19.1729031182258 0.009095497501642\\
19.182908120727 0.0091104137344323\\
19.1929131232283 0.00912532523288052\\
19.2029181257295 0.00914023190590389\\
19.2129231282308 0.00915513366884442\\
19.222928130732 0.00917003041871491\\
19.2329331332333 0.00918492206622578\\
19.2429381357345 0.00919980852024409\\
19.2529431382358 0.00921468968767674\\
19.262948140737 0.00922956547365442\\
19.2729531432383 0.00924443578642611\\
19.2829581457395 0.00925930053206714\\
19.2929631482408 0.0092741596085472\\
19.302968150742 0.00928901292988562\\
19.3129731532433 0.00930386040442664\\
19.3229781557445 0.00931870194688584\\
19.3329831582458 0.00933353745899108\\
19.342988160747 0.00934836684582423\\
19.3529931632483 0.00936319002095755\\
19.3629981657495 0.00937800689677857\\
19.3730031682508 0.00939281738041151\\
19.383008170752 0.00940762137747278\\
19.3930131732533 0.00942241879739337\\
19.4030181757545 0.00943720955041485\\
19.4130231782558 0.00945199354429759\\
19.423028180757 0.00946677069028225\\
19.4330331832583 0.00948154089775656\\
19.4430381857595 0.00949630407511141\\
19.4530431882608 0.00951106012309128\\
19.463048190762 0.00952580895741334\\
19.4730531932633 0.00954055049773128\\
19.4830581957645 0.00955528465670064\\
19.4930631982658 0.00957001133595333\\
19.5030682007671 0.00958473045444619\\
19.5130732032683 0.00959944190734147\\
19.5230782057696 0.00961414561601614\\
19.5330832082708 0.00962884149781354\\
19.5430882107721 0.00964352946754109\\
19.5530932132733 0.00965820943059421\\
19.5630982157746 0.00967288129876612\\
19.5731032182758 0.00968754499065772\\
19.5831082207771 0.00970220042090628\\
19.5931132232783 0.00971684749708725\\
19.6031182257796 0.00973148614009894\\
19.6131232282808 0.00974611626177482\\
19.6231282307821 0.00976073777396273\\
19.6331332332833 0.00977535059544665\\
19.6431382357846 0.00978995463993856\\
19.6531432382858 0.00980454981592411\\
19.6631482407871 0.00981913603891212\\
19.6731532432883 0.00983371322764454\\
19.6831582457896 0.00984828129958829\\
19.6931632482908 0.00986284017182408\\
19.7031682507921 0.00987738976117916\\
19.7131732532933 0.00989192998651994\\
19.7231782557946 0.0099064607615827\\
19.7331832582958 0.009920981998531\\
19.7431882607971 0.00993549361613075\\
19.7531932632983 0.00994999553259098\\
19.7631982657996 0.00996448766682295\\
19.7732032683008 0.00997896993587354\\
19.7832082708021 0.00999344225948289\\
19.7932132733033 0.0100079045535015\\
19.8032182758046 0.0100223567376951\\
19.8132232783058 0.0100367987286251\\
19.8232282808071 0.0100512304493963\\
19.8332332833083 0.0100656518177827\\
19.8432382858096 0.0100800627567345\\
19.8532432883108 0.0100944631844891\\
19.8632482908121 0.0101088530217855\\
19.8732532933133 0.0101232321885474\\
19.8832582958146 0.0101376006043043\\
19.8932632983158 0.0101519581891568\\
19.9032683008171 0.0101663048656884\\
19.9132733033183 0.0101806405546004\\
19.9232783058196 0.0101949651761926\\
19.9332833083208 0.0102092786539312\\
19.9432883108221 0.0102235809099897\\
19.9532933133233 0.0102378718672883\\
19.9632983158246 0.0102521514482723\\
19.9733033183258 0.0102664195765536\\
19.9833083208271 0.0102806761753766\\
19.9933133233283 0.0102949211683043\\
20.0033183258296 0.0103091544794132\\
};
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
0.043338335834584 0.0074854633250007\\
0.0533433383358346 0.0100456566182034\\
0.0633483408370852 0.012933565671503\\
0.0733533433383358 0.0151491840554948\\
0.0833583458395865 0.01634672355951\\
0.0933633483408371 0.0166350524360868\\
0.103368350842088 0.0162995990497593\\
0.113373353343338 0.0156160924328217\\
0.123378355844589 0.0147790116538015\\
0.13338335834584 0.0139028596113654\\
0.14338836084709 0.0130465836106194\\
0.153393363348341 0.0122365187989822\\
0.163398365849591 0.0114818152683361\\
0.173403368350842 0.0107833571732393\\
0.183408370852093 0.0101384686748709\\
0.193413373353343 0.00954321996312414\\
0.203418375854594 0.00899346308143809\\
0.213423378355845 0.00848525562570373\\
0.223428380857095 0.00801499145758209\\
0.233433383358346 0.00757941379609207\\
0.243438385859596 0.00717558822008798\\
0.253443388360847 0.00680086421689467\\
0.263448390862098 0.00645283852073223\\
0.273453393363348 0.00612932442431897\\
0.283458395864599 0.00582832660746035\\
0.29346339836585 0.00554802312653511\\
0.3034684008671 0.00528674905825026\\
0.313473403368351 0.00504298153817085\\
0.323478405869601 0.00481532710848106\\
0.333483408370852 0.00460251165084949\\
0.343488410872103 0.00440337065747953\\
0.353493413373353 0.00421683939225805\\
0.363498415874604 0.00404194441790694\\
0.373503418375855 0.00387779551718944\\
0.383508420877105 0.00372357923894017\\
0.393513423378356 0.00357855120375374\\
0.403518425879606 0.00344203031908187\\
0.413523428380857 0.00331339316864177\\
0.423528430882108 0.00319206870643836\\
0.433533433383358 0.00307753380990869\\
0.443538435884609 0.00296930866283467\\
0.45354343838586 0.00286695283910335\\
0.46354844088711 0.00277006191201418\\
0.473553443388361 0.00267826418800789\\
0.483558445889611 0.0025912176943777\\
0.493563448390862 0.00250860760596541\\
0.503568450892113 0.00243014384784944\\
0.513573453393363 0.00235555881019864\\
0.523578455894614 0.00228460537380367\\
0.533583458395865 0.00221705523635545\\
0.543588460897115 0.00215269724693815\\
0.553593463398366 0.00209133605458359\\
0.563598465899616 0.00203279057127879\\
0.573603468400867 0.00197689286782124\\
0.583608470902118 0.00192348711507507\\
0.593613473403368 0.001872428573251\\
0.603618475904619 0.00182358262448952\\
0.61362347840587 0.00177682400994659\\
0.62362848090712 0.0017320360379454\\
0.633633483408371 0.00168910993999353\\
0.643638485909621 0.00164794426265121\\
0.653643488410872 0.00160844425709251\\
0.663648490912123 0.0015705213600793\\
0.673653493413373 0.00153409280814192\\
0.683658495914624 0.00149908112544719\\
0.693663498415875 0.0014654137625265\\
0.703668500917125 0.00143302264513995\\
0.713673503418376 0.0014018439607742\\
0.723678505919626 0.00137181779698496\\
0.733683508420877 0.00134288785762983\\
0.743688510922128 0.00131500122328018\\
0.753693513423378 0.00128810811910913\\
0.763698515924629 0.0012621617048616\\
0.77370351842588 0.00123711785734833\\
0.78370852092713 0.00121293496049247\\
0.793713523428381 0.00118957375993305\\
0.803718525929631 0.00116699722965903\\
0.813723528430882 0.00114517038512677\\
0.823728530932133 0.00112406018928168\\
0.833733533433383 0.00110363537527582\\
0.843738535934634 0.00108386637414548\\
0.853743538435885 0.00106472519763805\\
0.863748540937135 0.00104618533200309\\
0.873753543438386 0.00102822164337887\\
0.883758545939636 0.00101081030105493\\
0.893763548440887 0.000993928705087021\\
0.903768550942138 0.000977555397588084\\
0.913773553443388 0.000961669993272296\\
0.923778555944639 0.000946253121312181\\
0.93378355844589 0.000931286370888551\\
0.94378856094714 0.000916752228641992\\
0.953793563448391 0.000902634023834439\\
0.963798565949642 0.000888915891133671\\
0.973803568450892 0.00087558271744837\\
0.983808570952143 0.000862620100463058\\
0.993813573453393 0.000850014306933642\\
1.00381857595464 0.000837752238310128\\
1.01382357845589 0.000825821396130894\\
1.02382858095715 0.00081420984666211\\
1.0338335834584 0.000802906193450242\\
1.04383858595965 0.000791899551195915\\
1.0538435884609 0.000781179513048754\\
1.06384859096215 0.000770736126726975\\
1.0738535934634 0.000760559870354095\\
1.08385859596465 0.000750641637138252\\
1.0938635984659 0.000740972699557992\\
1.10386860096715 0.000731544698572823\\
1.1138736034684 0.000722349636171979\\
1.12387860596965 0.000713379841158256\\
1.1338836084709 0.000704627962619489\\
1.14388861097215 0.000696086946122263\\
1.1538936134734 0.000687750026709472\\
1.16389861597465 0.000679610710341065\\
1.1739036184759 0.000671662760778319\\
1.18390862097716 0.000663900189976443\\
1.19391362347841 0.000656317246329891\\
1.20391862597966 0.000648908398247684\\
1.21392362848091 0.000641668331113114\\
1.22392863098216 0.000634591932166186\\
1.23393363348341 0.000627674285677433\\
1.24393863598466 0.000620910663457228\\
1.25394363848591 0.000614296514890664\\
1.26394864098716 0.000607827452025774\\
1.27395364348841 0.000601499257065043\\
1.28395864598966 0.000595307862052705\\
1.29396364849091 0.000589249347651496\\
1.30396865099216 0.000583319936699129\\
1.31397365349341 0.000577515986745414\\
1.32397865599466 0.000571833985485126\\
1.33398365849591 0.000566270542163354\\
1.34398866099717 0.000560822386771533\\
1.35399366349842 0.000555486363642209\\
1.36399866599967 0.000550259429442164\\
1.37400366850092 0.000545138644100496\\
1.38400867100217 0.000540121163284636\\
1.39401367350342 0.000535204242167098\\
1.40401867600467 0.00053038522837211\\
1.41402367850592 0.000525661556936267\\
1.42402868100717 0.00052103075011772\\
1.43403368350842 0.000516490409434317\\
1.44403868600967 0.000512038215140408\\
1.45404368851092 0.000507671923724908\\
1.46404869101217 0.000503389364328601\\
1.47405369351342 0.000499188437650907\\
1.48405869601467 0.000495067109206716\\
1.49406369851592 0.000491023407301234\\
1.50406870101718 0.000487055423313543\\
1.51407370351843 0.000483161309097188\\
1.52407870601968 0.000479339272174053\\
1.53408370852093 0.000475587577619344\\
1.54408871102218 0.000471904543022575\\
1.55409371352343 0.00046828853842162\\
1.56409871602468 0.000464737983615356\\
1.57410371852593 0.000461251339622044\\
1.58410872102718 0.000457827120943811\\
1.59411372352843 0.000454463882737396\\
1.60411872602968 0.000451160223527242\\
1.61412372853093 0.000447914782002185\\
1.62412873103218 0.000444726236860131\\
1.63413373353343 0.000441593305513345\\
1.64413873603468 0.00043851474255658\\
1.65414373853593 0.000435489339099648\\
1.66414874103719 0.000432515920528083\\
1.67415374353844 0.000429593344315202\\
1.68415874603969 0.000426720500829235\\
1.69416374854094 0.000423896312471391\\
1.70416875104219 0.000421119729689967\\
1.71417375354344 0.000418389731860334\\
1.72417875604469 0.000415705327996406\\
1.73418375854594 0.00041306555350025\\
1.74418876104719 0.00041046946920873\\
1.75419376354844 0.000407916161681941\\
1.76419876604969 0.000405404742659564\\
1.77420376855094 0.00040293434761638\\
1.78420877105219 0.000400504135760368\\
1.79421377355344 0.000398113287437899\\
1.80421877605469 0.000395761005911428\\
1.81422377855594 0.000393446513815604\\
1.8242287810572 0.000391169054498378\\
1.83423378355845 0.000388927890448456\\
1.8442387860597 0.000386722304708487\\
1.85424378856095 0.000384551597063529\\
1.8642487910622 0.000382415085458795\\
1.87425379356345 0.000380312104392314\\
1.8842587960647 0.000378242006392419\\
1.89426379856595 0.000376204160039445\\
1.9042688010672 0.000374197949807424\\
1.91427380356845 0.000372222775170997\\
1.9242788060697 0.000370278050310091\\
1.93428380857095 0.000368363204074979\\
1.9442888110722 0.00036647767966122\\
1.95429381357345 0.000364620932897748\\
1.9642988160747 0.000362792432932885\\
1.97430381857595 0.000360991660930535\\
1.98430882107721 0.00035921811165621\\
1.99431382357846 0.000357471291759621\\
2.00431882607971 0.000355750719663754\\
2.01432382858096 0.000354055924539172\\
2.02432883108221 0.000352386447971725\\
2.03433383358346 0.000350741841189045\\
2.04433883608471 0.00034912166675441\\
2.05434383858596 0.000347525495596087\\
2.06434884108721 0.000345952910997954\\
2.07435384358846 0.000344403503295698\\
2.08435884608971 0.000342876873182836\\
2.09436384859096 0.00034137263060394\\
2.10436885109221 0.000339890394631365\\
2.11437385359346 0.000338429792349978\\
2.12437885609471 0.000336990459203271\\
2.13438385859596 0.000335572039361926\\
2.14438886109722 0.000334174184711443\\
2.15439386359847 0.000332796553609052\\
2.16439886609972 0.000331438812921873\\
2.17440386860097 0.000330100637416174\\
2.18440887110222 0.000328781708573589\\
2.19441387360347 0.000327481714638272\\
2.20441887610472 0.000326200350294302\\
2.21442387860597 0.000324937316774872\\
2.22442888110722 0.000323692322555039\\
2.23443388360847 0.000322465081861815\\
2.24443888610972 0.000321255314584443\\
2.25444388861097 0.000320062747007531\\
2.26444889111222 0.000318887111576592\\
2.27445389361347 0.000317728145747768\\
2.28445889611472 0.000316585592280841\\
2.29446389861597 0.000315459199226983\\
2.30446890111723 0.000314348719853391\\
2.31447390361848 0.000313253912955792\\
2.32447890611973 0.000312174542355143\\
2.33448390862098 0.000311110376015363\\
2.34448891112223 0.000310061187041479\\
2.35449391362348 0.000309026753571721\\
2.36449891612473 0.000308006857828032\\
2.37450391862598 0.00030700128675425\\
2.38450892112723 0.000306009830998797\\
2.39451392362848 0.000305032286053408\\
2.40451892612973 0.000304068450316031\\
2.41452392863098 0.000303118127339596\\
2.42452893113223 0.000302181124655465\\
2.43453393363348 0.000301257252489769\\
2.44453893613473 0.000300346324964728\\
2.45454393863598 0.000299448160402486\\
2.46454894113723 0.000298562580141655\\
2.47455394363849 0.000297689409912981\\
2.48455894613974 0.000296828478021226\\
2.49456394864099 0.000295979615461017\\
2.50456895114224 0.00029514265781026\\
2.51457395364349 0.000294317443220496\\
2.52457895614474 0.000293503812659382\\
2.53458395864599 0.000292701610839673\\
2.54458896114724 0.000291910684812038\\
2.55459396364849 0.000291130884821527\\
2.56459896614974 0.000290362063537749\\
2.57460396865099 0.000289604076599419\\
2.58460897115224 0.000288856782337231\\
2.59461397365349 0.000288120041502612\\
2.60461897615474 0.000287393718120417\\
2.61462397865599 0.000286677677878458\\
2.62462898115725 0.000285971789634557\\
2.6346339836585 0.000285275923802028\\
2.64463898615975 0.000284589952917612\\
2.654643988661 0.000283913753272098\\
2.66464899116225 0.000283247202181973\\
2.6746539936635 0.000282590178415753\\
2.68465899616475 0.000281942564944134\\
2.694663998666 0.000281304246061131\\
2.70466900116725 0.000280675108163317\\
2.7146740036685 0.000280055039851818\\
2.72467900616975 0.00027944393144793\\
2.734684008671 0.00027884167515414\\
2.74468901117225 0.000278248165082271\\
2.7546940136735 0.000277663297423809\\
2.76469901617475 0.00027708696999722\\
2.774704018676 0.000276519082701966\\
2.78470902117726 0.000275959536530998\\
2.79471402367851 0.000275408234480911\\
2.80471902617976 0.000274865081273295\\
2.81472402868101 0.000274329983680184\\
2.82472903118226 0.000273802849349596\\
2.83473403368351 0.000273283587588615\\
2.84473903618476 0.000272772109481821\\
2.85474403868601 0.000272268327979346\\
2.86474904118726 0.000271772156946967\\
2.87475404368851 0.000271283511212799\\
2.88475904618976 0.000270802308562694\\
2.89476404869101 0.00027032846738332\\
2.90476905119226 0.000269861907118128\\
2.91477405369351 0.000269402548626324\\
2.92477905619476 0.000268950315246418\\
2.93478405869601 0.00026850513009097\\
2.94478906119727 0.000268066918372865\\
2.95479406369852 0.000267635607071745\\
2.96479906619977 0.000267211123141194\\
2.97480406870102 0.000266793394793217\\
2.98480907120227 0.000266382351363031\\
2.99481407370352 0.00026597792457599\\
3.00481907620477 0.000265580046743145\\
3.01482407870602 0.000265188651384799\\
3.02482908120727 0.000264803671791955\\
3.03483408370852 0.000264425044009844\\
3.04483908620977 0.000264052704196135\\
3.05484408871102 0.000263686589790286\\
3.06484909121227 0.000263326639369564\\
3.07485409371352 0.000262972792573752\\
3.08485909621477 0.000262624989961071\\
3.09486409871602 0.000262283172477997\\
3.10486910121728 0.000261947282413857\\
3.11487410371853 0.000261617262662399\\
3.12487910621978 0.000261293057584425\\
3.13488410872103 0.00026097461202858\\
3.14488911122228 0.000260661872284541\\
3.15489411372353 0.000260354784876833\\
3.16489911622478 0.000260053297454992\\
3.17490411872603 0.000259757358797556\\
3.18490912122728 0.000259466917821068\\
3.19491412372853 0.000259181924741764\\
3.20491912622978 0.00025890233003881\\
3.21492412873103 0.000258628085412597\\
3.22492913123228 0.000258359142918718\\
3.23493413373353 0.000258095455825011\\
3.24493913623478 0.000257836978001769\\
3.25494413873603 0.000257583663787624\\
3.26494914123729 0.000257335468941766\\
3.27495414373854 0.000257092349190796\\
3.28495914623979 0.000256854260621624\\
3.29496414874104 0.000256621160804338\\
3.30496915124229 0.000256393008050076\\
3.31497415374354 0.000256169760812599\\
3.32497915624479 0.000255951377923834\\
3.33498415874604 0.000255737818794508\\
3.34498916124729 0.000255529044418401\\
3.35499416374854 0.000255325016487673\\
3.36499916624979 0.000255125696543631\\
3.37500416875104 0.000254931046156509\\
3.38500917125229 0.000254741028158192\\
3.39501417375354 0.000254555606233908\\
3.40501917625479 0.000254374744008935\\
3.41502417875604 0.000254198405754997\\
3.4250291812573 0.000254026556929832\\
3.43503418375855 0.000253859162976788\\
3.4450391862598 0.000253696190342758\\
3.45504418876105 0.000253537605137732\\
3.4650491912623 0.000253383374173243\\
3.47505419376355 0.000253233465051316\\
3.4850591962648 0.000253087845936657\\
3.49506419876605 0.000252946485475844\\
3.5050692012673 0.000252809352896901\\
3.51507420376855 0.000252676417143761\\
3.5250792062698 0.000252547648260905\\
3.53508420877105 0.000252423016590022\\
3.5450892112723 0.000252302492905595\\
3.55509421377355 0.000252186049113149\\
3.5650992162748 0.000252073656437879\\
3.57510421877605 0.000251965287215318\\
3.58510922127731 0.00025186091358462\\
3.59511422377856 0.000251760508772664\\
3.60511922627981 0.000251664046074528\\
3.61512422878106 0.000251571499304589\\
3.62512923128231 0.00025148284296621\\
3.63513423378356 0.00025139805132975\\
3.64513923628481 0.00025131709958987\\
3.65514423878606 0.000251239962879863\\
3.66514924128731 0.000251166616711233\\
3.67515424378856 0.000251097037258631\\
3.68515924628981 0.000251031200859224\\
3.69516424879106 0.000250969083849665\\
3.70516925129231 0.00025091066348147\\
3.71517425379356 0.000250855917371161\\
3.72517925629481 0.000250804822922098\\
3.73518425879606 0.000250757358793019\\
3.74518926129732 0.000250713502470274\\
3.75519426379857 0.000250673233057764\\
3.76519926629982 0.000250636529820978\\
3.77520426880107 0.000250603372157085\\
3.78520927130232 0.000250573739778141\\
3.79521427380357 0.000250547612662507\\
3.80521927630482 0.000250524970461551\\
3.81522427880607 0.000250505794496622\\
3.82522928130732 0.000250490065067993\\
3.83523428380857 0.000250477763396843\\
3.84523928630982 0.000250468871828105\\
3.85524428881107 0.00025046337177504\\
3.86524929131232 0.000250461245005789\\
3.87525429381357 0.000250462473816921\\
3.88525929631482 0.000250467040723209\\
3.89526429881607 0.000250474928726173\\
3.90526930131733 0.000250486120870135\\
3.91527430381858 0.00025050060032783\\
3.92527930631983 0.000250518351036185\\
3.93528430882108 0.000250539356077398\\
3.94528931132233 0.000250563599827264\\
3.95529431382358 0.000250591066727252\\
3.96529931632483 0.000250621741619285\\
3.97530431882608 0.000250655609092431\\
3.98530932132733 0.000250692653939273\\
3.99531432382858 0.000250732860854665\\
4.00531932632983 0.000250776216455452\\
4.01532432883108 0.000250822705821697\\
4.02532933133233 0.000250872315224469\\
4.03533433383358 0.000250925030251669\\
4.04533933633483 0.000250980837534007\\
4.05534433883608 0.000251039724407661\\
4.06534934133734 0.000251101677596078\\
4.07535434383859 0.000251166683548458\\
4.08535934633984 0.00025123472920534\\
4.09536434884109 0.000251305802156952\\
4.10536935134234 0.000251379890483736\\
4.11537435384359 0.000251456981661859\\
4.12537935634484 0.000251537063178553\\
4.13538435884609 0.000251620123544443\\
4.14538936134734 0.000251706151215909\\
4.15539436384859 0.000251795135388038\\
4.16539936634984 0.00025188706414874\\
4.17540436885109 0.000251981926760425\\
4.18540937135234 0.000252079711777225\\
4.19541437385359 0.000252180408677921\\
4.20541937635484 0.000252284006776222\\
4.21542437885609 0.000252390496233279\\
4.22542938135734 0.00025249986742033\\
4.2354343838586 0.000252612109644559\\
4.24543938635985 0.00025272721309402\\
4.2554443888611 0.000252845168074532\\
4.26544939136235 0.000252965965498019\\
4.2754543938636 0.000253089595901486\\
4.28545939636485 0.000253216049706357\\
4.2954643988661 0.00025334531822624\\
4.30546940136735 0.000253477392568232\\
4.3154744038686 0.000253612264069494\\
4.32547940636985 0.000253749924457958\\
4.3354844088711 0.000253890365083179\\
4.34548941137235 0.000254033577535013\\
4.3554944138736 0.000254179554044329\\
4.36549941637485 0.000254328286051494\\
4.3755044188761 0.000254479766407935\\
4.38550942137736 0.000254633987191351\\
4.39551442387861 0.000254790940717507\\
4.40551942637986 0.000254950619785632\\
4.41552442888111 0.00025511301672648\\
4.42552943138236 0.000255278124518005\\
4.43553443388361 0.000255445935993784\\
4.44553943638486 0.000255616445040244\\
4.45554443888611 0.000255789644841502\\
4.46554944138736 0.000255965528605642\\
4.47555444388861 0.000256144089535118\\
4.48555944638986 0.000256325321647214\\
4.49556444889111 0.000256509218458636\\
4.50556945139236 0.000256695774839605\\
4.51557445389361 0.000256884984212847\\
4.52557945639486 0.000257076841078525\\
4.53558445889611 0.000257271339387752\\
4.54558946139737 0.000257468473618968\\
4.55559446389862 0.000257668238046325\\
4.56559946639987 0.000257870627545645\\
4.57560446890112 0.000258075636700315\\
4.58560947140237 0.000258283260312167\\
4.59561447390362 0.00025849349343068\\
4.60561947640487 0.000258706331543732\\
4.61562447890612 0.000258921770091182\\
4.62562948140737 0.000259139803412504\\
4.63563448390862 0.000259360427251504\\
4.64563948640987 0.000259583637709105\\
4.65564448891112 0.000259809430182822\\
4.66564949141237 0.000260037800173588\\
4.67565449391362 0.000260268744120491\\
4.68565949641487 0.000260502257300805\\
4.69566449891612 0.000260738336210855\\
4.70566950141738 0.000260976977614263\\
4.71567450391863 0.00026121817742258\\
4.72567950641988 0.000261461932316453\\
4.73568450892113 0.000261708238721359\\
4.74568951142238 0.000261957092400689\\
4.75569451392363 0.000262208490582093\\
4.76569951642488 0.000262462430237467\\
4.77570451892613 0.000262718907593735\\
4.78570952142738 0.0002629779197137\\
4.79571452392863 0.00026323946406404\\
4.80571952642988 0.000263503537720135\\
4.81572452893113 0.000263770137595115\\
4.82572953143238 0.000264039261106252\\
4.83573453393363 0.000264310905550624\\
4.84573953643488 0.000264585068872\\
4.85574453893613 0.000264861748367388\\
4.86574954143738 0.000265140941647945\\
4.87575454393864 0.00026542264674129\\
4.88575954643989 0.000265706861696833\\
4.89576454894114 0.000265993584016102\\
4.90576955144239 0.000266282811768059\\
4.91577455394364 0.000266574543477311\\
4.92577955644489 0.000266868777577193\\
4.93578455894614 0.00026716551261113\\
4.94578956144739 0.000267464746652866\\
4.95579456394864 0.000267766478022835\\
4.96579956644989 0.000268070705532919\\
4.97580456895114 0.000268377426895288\\
4.98580957145239 0.000268686641653849\\
4.99581457395364 0.00026899834844309\\
5.00581957645489 0.00026931254603532\\
5.01582457895614 0.000269629233580507\\
5.0258295814574 0.000269948409911997\\
5.03583458395865 0.000270270074430565\\
5.0458395864599 0.000270594226123234\\
5.05584458896115 0.000270920863995543\\
5.0658495914624 0.000271249987141584\\
5.07585459396365 0.000271581595199123\\
5.0858595964649 0.00027191568767709\\
5.09586459896615 0.000272252264340819\\
5.1058696014674 0.000272591325058903\\
5.11587460396865 0.000272932869014269\\
5.1258796064699 0.000273276895644371\\
5.13588460897115 0.000273623405148565\\
5.1458896114724 0.000273972397685415\\
5.15589461397365 0.000274323873143707\\
5.1658996164749 0.000274677832008496\\
5.17590461897615 0.000275034273745178\\
5.18590962147741 0.000275393198500929\\
5.19591462397866 0.000275754606872349\\
5.20591962647991 0.000276118499082756\\
5.21592462898116 0.000276484875219796\\
5.22592963148241 0.000276853736106996\\
5.23593463398366 0.000277225082258784\\
5.24593963648491 0.000277598914390462\\
5.25594463898616 0.000277975232966935\\
5.26594964148741 0.000278354038533368\\
5.27595464398866 0.000278735331743224\\
5.28595964648991 0.000279119113795645\\
5.29596464899116 0.000279505385918029\\
5.30596965149241 0.000279894148851371\\
5.31597465399366 0.000280285403889682\\
5.32597965649491 0.000280679151105553\\
5.33598465899617 0.000281075392367085\\
5.34598966149742 0.000281474128806413\\
5.35599466399867 0.000281875361719363\\
5.36599966649992 0.000282279092359259\\
5.37600466900117 0.000282685322438988\\
5.38600967150242 0.000283094053937967\\
5.39601467400367 0.000283505287942762\\
5.40601967650492 0.000283919025573719\\
5.41602467900617 0.000284335268402915\\
5.42602968150742 0.000284754018730654\\
5.43603468400867 0.000285175278361505\\
5.44603968650992 0.000285599049285652\\
5.45604468901117 0.000286025333134663\\
5.46604969151242 0.000286454131796531\\
5.47605469401367 0.000286885447458766\\
5.48605969651492 0.000287319282221076\\
5.49606469901617 0.000287755637914621\\
5.50606970151743 0.000288194516802089\\
5.51607470401868 0.000288635921255\\
5.52607970651993 0.000289079853637632\\
5.53608470902118 0.000289526316398569\\
5.54608971152243 0.000289975312192103\\
5.55609471402368 0.000290426842894188\\
5.56609971652493 0.000290880910895706\\
5.57610471902618 0.000291337518682181\\
5.58610972152743 0.000291796668689664\\
5.59611472402868 0.000292258364214221\\
5.60611972652993 0.000292722608135211\\
5.61612472903118 0.000293189402159939\\
5.62612973153243 0.000293658749940653\\
5.63613473403368 0.000294130654379755\\
5.64613973653493 0.000294605119100043\\
5.65614473903618 0.000295082146469956\\
5.66614974153743 0.000295561739583214\\
5.67615474403869 0.000296043901327379\\
5.68615974653994 0.000296528635353367\\
5.69616474904119 0.000297015944557178\\
5.70616975154244 0.000297505832637099\\
5.71617475404369 0.000297998302592723\\
5.72617975654494 0.000298493358094982\\
5.73618475904619 0.000298991001920558\\
5.74618976154744 0.000299491237429818\\
5.75619476404869 0.000299994068793433\\
5.76619976654994 0.000300499499418074\\
5.77620476905119 0.000301007532463784\\
5.78620977155244 0.000301518172357831\\
5.79621477405369 0.000302031422301041\\
5.80621977655494 0.00030254728596244\\
5.81622477905619 0.000303065767271507\\
5.82622978155745 0.000303586870153067\\
5.8362347840587 0.000304110598831443\\
5.84623978655995 0.000304636957490159\\
5.8562447890612 0.000305165950076104\\
5.86624979156245 0.00030569758035932\\
5.8762547940637 0.000306231852545864\\
5.88625979656495 0.000306768770354483\\
5.8962647990662 0.000307308338669784\\
5.90626980156745 0.000307850561295731\\
5.9162748040687 0.000308395442641926\\
5.92627980656995 0.000308942987185817\\
5.9362848090712 0.00030949320033138\\
5.94628981157245 0.000310046085746983\\
5.9562948140737 0.000310601648040758\\
5.96629981657495 0.000311159891540944\\
5.9763048190762 0.000311720820929514\\
5.98630982157746 0.000312284440565724\\
5.99631482407871 0.000312850754955327\\
6.00631982657996 0.000313419769043108\\
6.01632482908121 0.000313991487585677\\
6.02632983158246 0.000314565915061417\\
6.03633483408371 0.000315143056011767\\
6.04633983658496 0.000315722916170522\\
6.05634483908621 0.00031630550090934\\
6.06634984158746 0.000316890815423627\\
6.07635484408871 0.000317478864457141\\
6.08635984658996 0.000318069653015766\\
6.09636484909121 0.000318663186252066\\
6.10636985159246 0.000319259470213251\\
6.11637485409371 0.000319858508866105\\
6.12637985659496 0.000320460307793576\\
6.13638485909621 0.000321064872688306\\
6.14638986159747 0.000321672209201435\\
6.15639486409872 0.000322282322677399\\
6.16639986659997 0.00032289521849033\\
6.17640486910122 0.000323510902455419\\
6.18640987160247 0.000324129379963994\\
6.19641487410372 0.000324750657315466\\
6.20641987660497 0.000325374739478344\\
6.21642487910622 0.000326001631915284\\
6.22642988160747 0.000326631339893933\\
6.23643488410872 0.000327263869600207\\
6.24643988660997 0.000327899226654647\\
6.25644488911122 0.000328537417949706\\
6.26644989161247 0.00032917844882769\\
6.27645489411372 0.000329822325528486\\
6.28645989661497 0.000330469054282384\\
6.29646489911622 0.00033111864046134\\
6.30646990161748 0.000331771090064965\\
6.31647490411873 0.000332426409613667\\
6.32647990661998 0.000333084605061115\\
6.33648490912123 0.000333745682698596\\
6.34648991162248 0.000334409649012816\\
6.35649491412373 0.000335076511225757\\
6.36649991662498 0.000335746274942015\\
6.37650491912623 0.000336418946538786\\
6.38650992162748 0.000337094532730457\\
6.39651492412873 0.000337773040162786\\
6.40651992662998 0.000338454475369753\\
6.41652492913123 0.000339138844779458\\
6.42652993163248 0.000339826154949983\\
6.43653493413373 0.000340516412313252\\
6.44653993663498 0.000341209623525921\\
6.45654493913623 0.000341905795352059\\
6.46654994163748 0.000342604934439149\\
6.47655494413874 0.000343307048491876\\
6.48655994663999 0.000344012144340147\\
6.49656494914124 0.000344720229197792\\
6.50656995164249 0.000345431309552633\\
6.51657495414374 0.000346145393073032\\
6.52657995664499 0.000346862485979741\\
6.53658495914624 0.000347582595034119\\
6.54658996164749 0.000348305728457702\\
6.55659496414874 0.000349031893098984\\
6.56659996664999 0.000349761096339585\\
6.57660496915124 0.000350493345541251\\
6.58660997165249 0.000351228647615503\\
6.59661497415374 0.000351967010473028\\
6.60661997665499 0.000352708441980236\\
6.61662497915624 0.00035345294993754\\
6.6266299816575 0.000354200541048373\\
6.63663498415875 0.000354951222572981\\
6.64663998666 0.000355705002054239\\
6.65664498916125 0.000356461887336098\\
6.6666499916625 0.000357221885948199\\
6.67665499416375 0.000357985005128008\\
6.686659996665 0.000358751253483368\\
6.69666499916625 0.000359520639238491\\
6.7066700016675 0.000360293169693549\\
6.71667500416875 0.000361068853277031\\
6.72668000667 0.000361847697908834\\
6.73668500917125 0.00036262971135424\\
6.7466900116725 0.000363414901379766\\
6.75669501417375 0.00036420327637883\\
6.766700016675 0.000364994843474891\\
6.77670501917626 0.000365789611285161\\
6.78671002167751 0.000366587588579631\\
6.79671502417876 0.00036738878317027\\
6.80672002668001 0.000368193203279491\\
6.81672502918126 0.000369000857358816\\
6.82673003168251 0.000369811754174886\\
6.83673503418376 0.000370625902857304\\
6.84674003668501 0.000371443311891612\\
6.85674503918626 0.000372263989253668\\
6.86675004168751 0.000373087943915022\\
6.87675504418876 0.00037391518450458\\
6.88676004669001 0.000374745718399261\\
6.89676504919126 0.000375579554213549\\
6.90677005169251 0.000376416700691872\\
6.91677505419376 0.000377257166993631\\
6.92678005669501 0.000378100962047816\\
6.93678505919626 0.000378948095313415\\
6.94679006169752 0.00037979857566093\\
6.95679506419877 0.000380652411835596\\
6.96680006670002 0.000381509613033963\\
6.97680506920127 0.000382370188236865\\
6.98681007170252 0.000383234146220534\\
6.99681507420377 0.000384101495970962\\
7.00682007670502 0.000384972246730763\\
7.01682507920627 0.000385846407836983\\
7.02683008170752 0.000386723988226142\\
7.03683508420877 0.00038760499772052\\
7.04684008671002 0.00038848944622954\\
7.05684508921127 0.000389377342753363\\
7.06685009171252 0.000390268696153983\\
7.07685509421377 0.00039116351600112\\
7.08686009671502 0.000392061812404402\\
7.09686509921627 0.000392963595455585\\
7.10687010171752 0.000393868874772475\\
7.11687510421878 0.000394777658661737\\
7.12688010672003 0.000395689957152536\\
7.13688510922128 0.000396605780025388\\
7.14689011172253 0.00039752513700818\\
7.15689511422378 0.000398448038377325\\
7.16690011672503 0.000399374494232522\\
7.17690511922628 0.000400304513640103\\
7.18691012172753 0.000401238106992516\\
7.19691512422878 0.000402175284198235\\
7.20692012673003 0.00040311605491365\\
7.21692512923128 0.000404060429526921\\
7.22693013173253 0.000405008417645505\\
7.23693513423378 0.00040596003018274\\
7.24694013673503 0.000406915276742216\\
7.25694513923628 0.000407874168042665\\
7.26695014173754 0.000408836715193023\\
7.27695514423879 0.000409802927896521\\
7.28696014674004 0.000410772816598189\\
7.29696514924129 0.000411746392091676\\
7.30697015174254 0.000412723665009439\\
7.31697515424379 0.000413704645331213\\
7.32698015674504 0.000414689344404136\\
7.33698515924629 0.000415677772921739\\
7.34699016174754 0.000416669941417263\\
7.35699516424879 0.000417665860470989\\
7.36700016675004 0.000418665540671544\\
7.37700516925129 0.000419668993107387\\
7.38701017175254 0.000420676228328763\\
7.39701517425379 0.000421687257843037\\
7.40702017675504 0.000422702092421529\\
7.41702517925629 0.000423720742807226\\
7.42703018175755 0.000424743219749016\\
7.4370351842588 0.000425769534789597\\
7.44704018676005 0.000426799698614425\\
7.4570451892613 0.000427833722579103\\
7.46705019176255 0.000428871617477252\\
7.4770551942638 0.000429913394245309\\
7.48706019676505 0.000430959065154539\\
7.4970651992663 0.000432008640826332\\
7.50707020176755 0.000433062132664749\\
7.5170752042688 0.000434119553312813\\
7.52708020677005 0.000435180913810882\\
7.5370852092713 0.000436246225813646\\
7.54709021177255 0.000437315500693712\\
7.5570952142738 0.000438388750217573\\
7.56710021677505 0.000439465985301782\\
7.57710521927631 0.000440547217798218\\
7.58711022177756 0.000441632460617208\\
7.59711522427881 0.000442721725192018\\
7.60712022678006 0.000443815023787991\\
7.61712522928131 0.000444912368169253\\
7.62713023178256 0.000446013770688228\\
7.63713523428381 0.000447119242853244\\
7.64714023678506 0.00044822879744125\\
7.65714523928631 0.000449342446508347\\
7.66715024178756 0.000450460201230275\\
7.67715524428881 0.000451582072892559\\
7.68716024679006 0.000452708074966816\\
7.69716524929131 0.000453838219429267\\
7.70717025179256 0.000454972519322963\\
7.71717525429381 0.000456110986286037\\
7.72718025679506 0.000457253632603797\\
7.73718525929631 0.000458400471022404\\
7.74719026179757 0.000459551514335889\\
7.75719526429882 0.000460706774955335\\
7.76720026680007 0.000461866265681971\\
7.77720526930132 0.000463029999457366\\
7.78721027180257 0.0004641979891053\\
7.79721527430382 0.000465370246260152\\
7.80722027680507 0.000466546783933015\\
7.81722527930632 0.000467727615435221\\
7.82723028180757 0.000468912753482138\\
7.83723528430882 0.000470102210912988\\
7.84724028681007 0.000471296001016355\\
7.85724528931132 0.000472494136938426\\
7.86725029181257 0.000473696632569984\\
7.87725529431382 0.000474903500558763\\
7.88726029681507 0.000476114754283627\\
7.89726529931632 0.000477330407663353\\
7.90727030181757 0.000478550472705136\\
7.91727530431883 0.000479774962801315\\
7.92728030682008 0.000481003891559142\\
7.93728530932133 0.000482237272772532\\
7.94729031182258 0.000483475120182616\\
7.95729531432383 0.000484717446734967\\
7.96730031682508 0.000485964266285139\\
7.97730531932633 0.000487215591669928\\
7.98731032182758 0.000488471436885627\\
7.99731532432883 0.000489731816535368\\
8.00732032683008 0.000490996744801805\\
8.01732532933133 0.000492266234999149\\
8.02733033183258 0.000493540300811515\\
8.03733533433383 0.000494818956151363\\
8.04734033683508 0.000496102214791392\\
8.05734533933633 0.000497390090976967\\
8.06735034183759 0.000498682599158861\\
8.07735534433884 0.000499979752913187\\
8.08736034684009 0.000501281566097159\\
8.09736534934134 0.000502588054079401\\
8.10737035184259 0.000503899231009379\\
8.11737535434384 0.000505215110849359\\
8.12738035684509 0.000506535708248551\\
8.13738535934634 0.000507861037957812\\
8.14739036184759 0.000509191114329739\\
8.15739536434884 0.000510525951014731\\
8.16740036685009 0.000511865563385219\\
8.17740536935134 0.000513209966882482\\
8.18741037185259 0.000514559174586452\\
8.19741537435384 0.000515913201924745\\
8.20742037685509 0.000517272063357952\\
8.21742537935634 0.000518635773975519\\
8.2274303818576 0.000520004348909141\\
8.23743538435885 0.000521377803177685\\
8.2474403868601 0.000522756151559197\\
8.25744538936135 0.00052413940979773\\
8.2674503918626 0.00052552759320943\\
8.27745539436385 0.000526920715654928\\
8.2874603968651 0.000528318792590793\\
8.29746539936635 0.000529721839552171\\
8.3074704018676 0.000531129872453983\\
8.31747540436885 0.000532542905809514\\
8.3274804068701 0.000533960954972857\\
8.33748540937135 0.000535384036986746\\
8.3474904118726 0.000536812166604042\\
8.35749541437385 0.000538245359728042\\
8.3675004168751 0.000539683631965421\\
8.37750541937636 0.000541126997860775\\
8.38751042187761 0.000542575473550626\\
8.39751542437886 0.000544029075271709\\
8.40752042688011 0.000545487818846196\\
8.41752542938136 0.000546951719882406\\
8.42753043188261 0.000548420795414804\\
8.43753543438386 0.000549895061336186\\
8.44754043688511 0.000551374532756774\\
8.45754543938636 0.00055285922560743\\
8.46755044188761 0.000554349156543567\\
8.47755544438886 0.000555844342621609\\
8.48756044689011 0.000557344798447099\\
8.49756544939136 0.000558850541253614\\
8.50757045189261 0.000560361587302896\\
8.51757545439386 0.000561877953571155\\
8.52758045689511 0.000563399656174541\\
8.53758545939636 0.000564926710995976\\
8.54759046189761 0.000566459134207412\\
8.55759546439887 0.000567996943343086\\
8.56760046690012 0.00056954015544059\\
8.57760546940137 0.000571088786404891\\
8.58761047190262 0.00057264285414208\\
8.59761547440387 0.000574202375612502\\
8.60762047690512 0.000575767366753474\\
8.61762547940637 0.000577337845128233\\
8.62763048190762 0.00057891382790902\\
8.63763548440887 0.000580495331620861\\
8.64764048691012 0.000582082373957188\\
8.65764548941137 0.000583674971453343\\
8.66765049191262 0.000585273141640681\\
8.67765549441387 0.000586876902507909\\
8.68766049691512 0.000588486271025987\\
8.69766549941638 0.000590101263517249\\
8.70767050191763 0.000591721897365234\\
8.71767550441888 0.000593348191194007\\
8.72768050692013 0.000594980162083789\\
8.73768550942138 0.000596617828877059\\
8.74769051192263 0.000598261209213096\\
8.75769551442388 0.00059991032021887\\
8.76770051692513 0.000601565179784416\\
8.77770551942638 0.000603225805147116\\
8.78771052192763 0.000604892214836825\\
8.79771552442888 0.000606564426910484\\
8.80772052693013 0.000608242459605673\\
8.81772552943138 0.00060992633033725\\
8.82773053193263 0.000611616057425101\\
8.83773553443388 0.000613311659097412\\
8.84774053693513 0.000615013153139658\\
8.85774553943638 0.000616720558825396\\
8.86775054193764 0.000618433894774196\\
8.87775554443889 0.000620153179159871\\
8.88776054694014 0.000621878429829742\\
8.89776554944139 0.000623609665307288\\
8.90777055194264 0.000625346903492737\\
8.91777555444389 0.000627090165246265\\
8.92778055694514 0.000628839467635387\\
8.93778555944639 0.000630594830362238\\
8.94779056194764 0.000632356272743633\\
8.95779556444889 0.000634123812689749\\
8.96780056695014 0.00063589746868862\\
8.97780556945139 0.000637677259323926\\
8.98781057195264 0.000639463204994148\\
8.99781557445389 0.000641255325194566\\
9.00782057695514 0.000643053639197659\\
9.01782557945639 0.00064485816457816\\
9.02783058195764 0.000646668921007069\\
9.0378355844589 0.000648485927789317\\
9.04784058696015 0.000650309205330728\\
9.0578455894614 0.00065213877319229\\
9.06785059196265 0.000653974650343513\\
9.0778555944639 0.000655816855442905\\
9.08786059696515 0.000657665408795291\\
9.0978655994664 0.000659520330582295\\
9.10787060196765 0.000661381640080931\\
9.1178756044689 0.000663249358592374\\
9.12788060697015 0.000665123504919959\\
9.1378856094714 0.000667004098253976\\
9.14789061197265 0.000668891158045751\\
9.1578956144739 0.000670784704318197\\
9.16790061697515 0.00067268475865207\\
9.17790561947641 0.000674591341077609\\
9.18791062197766 0.000676504471705768\\
9.19791562447891 0.000678424170718272\\
9.20792062698016 0.000680350458855532\\
9.21792562948141 0.000682283355830284\\
9.22793063198266 0.000684222882775775\\
9.23793563448391 0.000686169059836278\\
9.24794063698516 0.000688121907863738\\
9.25794563948641 0.000690081448143597\\
9.26795064198766 0.00069204770119491\\
9.27795564448891 0.000694020687363637\\
9.28796064699016 0.000696000427345966\\
9.29796564949141 0.00069798694108323\\
9.30797065199266 0.000699980250163186\\
9.31797565449391 0.00070198037625021\\
9.32798065699516 0.000703987337601683\\
9.33798565949641 0.000706001157401304\\
9.34799066199766 0.00070802185726988\\
9.35799566449892 0.000710049458175479\\
9.36800066700017 0.000712083981940642\\
9.37800566950142 0.000714125449889331\\
9.38801067200267 0.000716173882395179\\
9.39801567450392 0.000718229301870755\\
9.40802067700517 0.000720291729247451\\
9.41802567950642 0.000722361186442492\\
9.42803068200767 0.000724437695401918\\
9.43803568450892 0.000726521278360043\\
9.44804068701017 0.000728611956524024\\
9.45804568951142 0.000730709749596956\\
9.46805069201267 0.000732814681274384\\
9.47805569451392 0.000734926772568747\\
9.48806069701517 0.000737046047857389\\
9.49806569951642 0.000739172528601937\\
9.50807070201768 0.000741306236585392\\
9.51807570451893 0.000743447193765366\\
9.52808070702018 0.000745595422974585\\
9.53808570952143 0.000747750946868964\\
9.54809071202268 0.000749913787039265\\
9.55809571452393 0.000752083964959901\\
9.56810071702518 0.00075426150377395\\
9.57810571952643 0.000756446425748074\\
9.58811072202768 0.000758638754296228\\
9.59811572452893 0.000760838511965133\\
9.60812072703018 0.000763045721880691\\
9.61812572953143 0.000765260405585139\\
9.62813073203268 0.000767482586491479\\
9.63813573453393 0.000769712287242463\\
9.64814073703518 0.000771949531528594\\
9.65814573953643 0.00077419434263991\\
9.66815074203769 0.00077644674357242\\
9.67815574453894 0.000778706757900334\\
9.68816074704019 0.000780974408645282\\
9.69816574954144 0.000783249720342705\\
9.70817075204269 0.000785532716051167\\
9.71817575454394 0.000787823418291379\\
9.72818075704519 0.000790121849086327\\
9.73818575954644 0.000792428034171858\\
9.74819076204769 0.000794741995971076\\
9.75819576454894 0.000797063757573604\\
9.76820076705019 0.000799393344147423\\
9.77820576955144 0.000801730778811641\\
9.78821077205269 0.000804076086243509\\
9.79821577455394 0.000806429291938359\\
9.80822077705519 0.000808790418164902\\
9.81822577955644 0.00081115948839231\\
9.82823078205769 0.000813536526392721\\
9.83823578455895 0.000815921555203456\\
9.8482407870602 0.000818314599838817\\
9.85824578956145 0.000820715685710013\\
9.8682507920627 0.000823124835993966\\
9.87825579456395 0.000825542076883809\\
9.8882607970652 0.000827967431448007\\
9.89826579956645 0.000830400924707597\\
9.9082708020677 0.000832842580487119\\
9.91827580456895 0.000835292423069814\\
9.9282808070702 0.000837750478684861\\
9.93828580957145 0.000840216772576707\\
9.9482908120727 0.0008426913291409\\
9.95829581457395 0.000845174174996102\\
9.9683008170752 0.000847665333776134\\
9.97830581957646 0.000850164831370637\\
9.98831082207771 0.000852672693157404\\
9.99831582457896 0.000855188942974472\\
10.0083208270802 0.000857713606638548\\
10.0183258295815 0.000860246708880361\\
10.0283308320827 0.000862788276129555\\
10.038335834584 0.00086533833392683\\
10.0483408370852 0.000867896905636957\\
10.0583458395865 0.000870464018191591\\
10.0683508420877 0.000873039696945805\\
10.078355844589 0.00087562396787573\\
10.0883608470902 0.000878216857004864\\
10.0983658495915 0.000880818389975217\\
10.1083708520927 0.0008834285915063\\
10.118375854594 0.000886047487742111\\
10.1283808570952 0.000888675104702139\\
10.1383858595965 0.000891311468171144\\
10.1483908620977 0.000893956603873435\\
10.158395864599 0.000896610537224365\\
10.1684008671002 0.000899273294954513\\
10.1784058696015 0.000901944904663123\\
10.1884108721027 0.000904625392108717\\
10.198415874604 0.000907314785131932\\
10.2084208771052 0.000910013108721601\\
10.2184258796065 0.00091272038984535\\
10.2284308821077 0.000915436655350486\\
10.238435884609 0.000918161934267088\\
10.2484408871102 0.000920896251689236\\
10.2584458896115 0.000923639634039116\\
10.2684508921127 0.000926392108834905\\
10.278455894614 0.000929153702301495\\
10.2884608971152 0.000931924442231195\\
10.2984658996165 0.000934704356493177\\
10.3084709021177 0.000937493472127305\\
10.318475904619 0.00094029181634223\\
10.3284809071202 0.000943099416124208\\
10.3384859096215 0.000945916297581791\\
10.3484909121227 0.000948742488346442\\
10.358495914624 0.000951578015654986\\
10.3685009171252 0.000954422906711092\\
10.3785059196265 0.00095727718988179\\
10.3885109221277 0.000960140891753012\\
10.398515924629 0.000963014039454121\\
10.4085209271302 0.000965896660260521\\
10.4185259296315 0.000968788783101361\\
10.4285309321327 0.000971690435993564\\
10.438535934634 0.00097460164543209\\
10.4485409371352 0.000977522440397621\\
10.4585459396365 0.000980452849152096\\
10.4685509421377 0.000983392899956052\\
10.478555944639 0.000986342619560491\\
10.4885609471402 0.000989302037334921\\
10.4985659496415 0.000992271181417128\\
10.5085709521427 0.000995250080234376\\
10.518575954644 0.000998238762837043\\
10.5285809571452 0.00100123725864457\\
10.5385859596465 0.00100424559585541\\
10.5485909621477 0.00100726380303347\\
10.558595964649 0.00101029190843547\\
10.5686009671502 0.00101332994105533\\
10.5786059696515 0.00101637792980424\\
10.5886109721527 0.00101943590580687\\
10.598615974654 0.00102250389710929\\
10.6086209771552 0.0010255819307639\\
10.6186259796565 0.00102867003623847\\
10.6286309821577 0.00103176824385942\\
10.638635984659 0.00103487658174584\\
10.6486409871602 0.00103799507754216\\
10.6586459896615 0.00104112376008159\\
10.6686509921627 0.00104426265964676\\
10.678655994664 0.00104741180552265\\
10.6886609971652 0.0010505712275173\\
10.6986659996665 0.00105374095445224\\
10.7086710021678 0.00105692101572406\\
10.718676004669 0.00106011143939832\\
10.7286810071703 0.00106331225572712\\
10.7386860096715 0.00106652349677975\\
10.7486910121728 0.00106974519145261\\
10.758696014674 0.00107297737002711\\
10.7687010171753 0.00107622006014251\\
10.7787060196765 0.00107947329260897\\
10.7887110221778 0.00108273709812713\\
10.798716024679 0.0010860115070347\\
10.8087210271803 0.00108929655057618\\
10.8187260296815 0.00109259225861149\\
10.8287310321828 0.00109589866249381\\
10.838736034684 0.00109921579208726\\
10.8487410371853 0.00110254367750464\\
10.8587460396865 0.00110588234959825\\
10.8687510421878 0.0011092318394401\\
10.878756044689 0.00111259217688528\\
10.8887610471903 0.00111596339272627\\
10.8987660496915 0.00111934551733468\\
10.9087710521928 0.00112273858059844\\
10.918776054694 0.00112614261477502\\
10.9287810571953 0.0011295576488581\\
10.9387860596965 0.00113298371413115\\
10.9487910621978 0.00113642084160753\\
10.958796064699 0.00113986906157395\\
10.9688010672003 0.00114332840563638\\
10.9788060697015 0.00114679890406982\\
10.9888110722028 0.00115028058831049\\
10.998816074704 0.00115377349027904\\
11.0088210772053 0.00115727764138043\\
11.0188260797065 0.00116079307203271\\
11.0288310822078 0.00116431981300319\\
11.038836084709 0.00116785789710919\\
11.0488410872103 0.00117140735549199\\
11.0588460897115 0.00117496821840422\\
11.0688510922128 0.00117854051600964\\
11.078856094714 0.00118212428174398\\
11.0888610972153 0.00118571954689325\\
11.0988660997165 0.00118932634309973\\
11.1088711022178 0.00119294470419954\\
11.118876104719 0.00119657466303694\\
11.1288811072203 0.00120021625109632\\
11.1388861097215 0.0012038694995449\\
11.1488911122228 0.00120753444212789\\
11.158896114724 0.00121121110898019\\
11.1689011172253 0.00121489953330067\\
11.1789061197265 0.00121859974854107\\
11.1889111222278 0.00122231178733839\\
11.198916124729 0.00122603568142887\\
11.2089211272303 0.00122977145975754\\
11.2189261297315 0.00123351915514561\\
11.2289311322328 0.00123727880161995\\
11.238936134734 0.00124105042851809\\
11.2489411372353 0.0012448340707113\\
11.2589461397365 0.00124862976150014\\
11.2689511422378 0.00125243753380332\\
11.278956144739 0.00125625741963992\\
11.2889611472403 0.00126008945082211\\
11.2989661497415 0.0012639336613662\\
11.3089711522428 0.00126779008275116\\
11.318976154744 0.00127165874986153\\
11.3289811572453 0.00127553969397473\\
11.3389861597465 0.00127943294917984\\
11.3489911622478 0.00128333854832532\\
11.358996164749 0.0012872565228621\\
11.3690011672503 0.00129118690403169\\
11.3790061697515 0.00129512972676403\\
11.3890111722528 0.00129908502423223\\
11.399016174754 0.0013030528316052\\
11.4090211772553 0.00130703318186485\\
11.4190261797565 0.00131102610944299\\
11.4290311822578 0.00131503164675564\\
11.439036184759 0.00131904982702399\\
11.4490411872603 0.00132308068325278\\
11.4590461897615 0.00132712424915709\\
11.4690511922628 0.00133118056008806\\
11.479056194764 0.00133524965090382\\
11.4890611972653 0.00133933155343431\\
11.4990661997665 0.00134342629952959\\
11.5090712022678 0.00134753392284928\\
11.5190762047691 0.00135165445961797\\
11.5290812072703 0.00135578794232049\\
11.5390862097716 0.00135993440376026\\
11.5490912122728 0.00136409387832618\\
11.5590962147741 0.00136826640124257\\
11.5691012172753 0.0013724520051397\\
11.5791062197766 0.00137665072312055\\
11.5891112222778 0.00138086258995364\\
11.5991162247791 0.00138508764154549\\
11.6091212272803 0.0013893259118477\\
11.6191262297816 0.00139357743370282\\
11.6291312322828 0.00139784224336193\\
11.6391362347841 0.00140212037214936\\
11.6491412372853 0.00140641185698992\\
11.6591462397866 0.00141071673091465\\
11.6691512422878 0.00141503502670214\\
11.6791562447891 0.00141936677888494\\
11.6891612472903 0.0014237120232722\\
11.6991662497916 0.00142807079515176\\
11.7091712522928 0.00143244312970315\\
11.7191762547941 0.00143682906109721\\
11.7291812572953 0.00144122862242139\\
11.7391862597966 0.001445641848736\\
11.7491912622978 0.00145006877591994\\
11.7591962647991 0.00145450944079265\\
11.7692012673003 0.00145896387582497\\
11.7792062698016 0.00146343211311425\\
11.7892112723028 0.00146791418781121\\
11.7992162748041 0.00147241013722368\\
11.8092212773053 0.00147691999561255\\
11.8192262798066 0.00148144379669188\\
11.8292312823078 0.0014859815774048\\
11.8392362848091 0.00149053337209596\\
11.8492412873103 0.00149509921570981\\
11.8592462898116 0.00149967914430355\\
11.8692512923128 0.00150427319234987\\
11.8792562948141 0.00150888139642327\\
11.8892612973153 0.0015135037880615\\
11.8992662998166 0.00151814040213578\\
11.9092713023178 0.00152279127434061\\
11.9192763048191 0.00152745644258135\\
11.9292813073203 0.00153213594129784\\
11.9392863098216 0.00153682980338521\\
11.9492913123228 0.00154153806634664\\
11.9592963148241 0.00154626076516998\\
11.9693013173253 0.0015509979318986\\
11.9793063198266 0.00155574960329123\\
11.9893113223278 0.00156051581584782\\
11.9993163248291 0.00156529660503161\\
12.0093213273303 0.00157009200607312\\
12.0193263298316 0.00157490205422424\\
12.0293313323328 0.00157972678685721\\
12.0393363348341 0.00158456623682484\\
12.0493413373353 0.00158942044244119\\
12.0593463398366 0.00159428943621285\\
12.0693513423378 0.00159917325498744\\
12.0793563448391 0.00160407193328406\\
12.0893613473403 0.0016089855074705\\
12.0993663498416 0.00161391401117715\\
12.1093713523428 0.00161885748156753\\
12.1193763548441 0.0016238159530853\\
12.1293813573453 0.00162878946306648\\
12.1393863598466 0.00163377804803337\\
12.1493913623478 0.00163878174460808\\
12.1593963648491 0.00164380058729081\\
12.1694013673503 0.00164883461231063\\
12.1794063698516 0.00165388385539171\\
12.1894113723528 0.00165894835103731\\
12.1994163748541 0.00166402813538892\\
12.2094213773553 0.00166912324476441\\
12.2194263798566 0.00167423371502489\\
12.2294313823578 0.00167935958199532\\
12.2394363848591 0.00168450088069366\\
12.2494413873603 0.00168965764587911\\
12.2594463898616 0.00169482991406113\\
12.2694513923628 0.00170001772285176\\
12.2794563948641 0.00170522110671838\\
12.2894613973653 0.00171044009889573\\
12.2994663998666 0.00171567473795724\\
12.3094714023679 0.00172092505931418\\
12.3194764048691 0.00172619109924573\\
12.3294814073704 0.00173147289494108\\
12.3394864098716 0.00173677048251212\\
12.3494914123729 0.00174208389460763\\
12.3594964148741 0.00174741316373019\\
12.3695014173754 0.00175275832855555\\
12.3795064198766 0.00175811942370042\\
12.3895114223779 0.00176349648868274\\
12.3995164248791 0.00176888955641401\\
12.4095214273804 0.00177429866375658\\
12.4195264298816 0.00177972384907945\\
12.4295314323829 0.00178516514576303\\
12.4395364348841 0.00179062258814968\\
12.4495414373854 0.00179609621312782\\
12.4595464398866 0.0018015860580177\\
12.4695514423879 0.00180709216016385\\
12.4795564448891 0.00181261455492833\\
12.4895614473904 0.00181815327645481\\
12.4995664498916 0.00182370835886451\\
12.5095714523929 0.00182927984111462\\
12.5195764548941 0.00183486775917011\\
12.5295814573954 0.00184047215106072\\
12.5395864598966 0.0018460930494262\\
12.5495914623979 0.00185173048901637\\
12.5595964648991 0.00185738450538391\\
12.5696014674004 0.00186305513563477\\
12.5796064699016 0.00186874241659648\\
12.5896114724029 0.0018744463831815\\
12.5996164749041 0.00188016707023597\\
12.6096214774054 0.00188590451355363\\
12.6196264799066 0.00189165874991589\\
12.6296314824079 0.00189742981634502\\
12.6396364849091 0.00190321774470977\\
12.6496414874104 0.00190902257071112\\
12.6596464899116 0.00191484433173932\\
12.6696514924129 0.00192068306079612\\
12.6796564949141 0.00192653879717724\\
12.6896614974154 0.0019324115703658\\
12.6996664999166 0.00193830141882021\\
12.7096715024179 0.00194420837774294\\
12.7196765049191 0.00195013248061076\\
12.7296815074204 0.00195607376343393\\
12.7396865099216 0.0019620322634405\\
12.7496915124229 0.00196800801889441\\
12.7596965149241 0.00197400106238127\\
12.7697015174254 0.00198001143321907\\
12.7797065199266 0.0019860391656499\\
12.7897115224279 0.00199208429143636\\
12.7997165249291 0.00199814684731879\\
12.8097215274304 0.00200422686633211\\
12.8197265299316 0.00201032438607948\\
12.8297315324329 0.00201643944276518\\
12.8397365349341 0.00202257206998338\\
12.8497415374354 0.00202872230592662\\
12.8597465399366 0.0020348901814492\\
12.8697515424379 0.002041075732449\\
12.8797565449391 0.00204727899536134\\
12.8897615474404 0.00205350000613644\\
12.8997665499416 0.00205973879468841\\
12.9097715524429 0.00206599539815883\\
12.9197765549441 0.00207226985164412\\
12.9297815574454 0.00207856219066485\\
12.9397865599466 0.00208487245048284\\
12.9497915624479 0.00209120066599737\\
12.9597965649491 0.00209754686975314\\
12.9698015674504 0.00210391109760898\\
12.9798065699516 0.00211029338137163\\
12.9898115724529 0.00211669375693277\\
12.9998165749541 0.00212311226045212\\
13.0098215774554 0.00212954892279077\\
13.0198265799566 0.00213600377681725\\
13.0298315824579 0.00214247685732531\\
13.0398365849591 0.00214896819786421\\
13.0498415874604 0.00215547783631723\\
13.0598465899616 0.0021620058037037\\
13.0698515924629 0.00216855213797569\\
13.0798565949641 0.00217511687347576\\
13.0898615974654 0.00218170004391457\\
13.0998665999666 0.00218830168142428\\
13.1098716024679 0.00219492182286782\\
13.1198766049692 0.00220156050102905\\
13.1298816074704 0.00220821775014996\\
13.1398866099717 0.00221489359996975\\
13.1498916124729 0.00222158808851961\\
13.1598966149742 0.0022283012510072\\
13.1699016174754 0.00223503312076156\\
13.1799066199767 0.00224178372644936\\
13.1899116224779 0.00224855310202432\\
13.1999166249792 0.00225534128078849\\
13.2099216274804 0.0022621482961544\\
13.2199266299817 0.00226897418451884\\
13.2299316324829 0.0022758189760866\\
13.2399366349842 0.00228268270476317\\
13.2499416374854 0.00228956539748398\\
13.2599466399867 0.0022964670889865\\
13.2699516424879 0.00230338781485837\\
13.2799566449892 0.00231032760547302\\
13.2899616474904 0.00231728649346268\\
13.2999666499917 0.00232426451299451\\
13.3099716524929 0.00233126169572532\\
13.3199766549942 0.00233827807317042\\
13.3299816574954 0.00234531368041032\\
13.3399866599967 0.00235236854589802\\
13.3499916624979 0.00235944270144782\\
13.3599966649992 0.00236653618163893\\
13.3700016675004 0.00237364901611446\\
13.3800066700017 0.00238078123920214\\
13.3900116725029 0.00238793288313639\\
13.4000166750042 0.0023951039801407\\
13.4100216775054 0.00240229455916044\\
13.4200266800067 0.00240950465367946\\
13.4300316825079 0.00241673429412038\\
13.4400366850092 0.00242398351300029\\
13.4500416875104 0.0024312523400283\\
13.4600466900117 0.00243854080851167\\
13.4700516925129 0.00244584894865424\\
13.4800566950142 0.00245317678961357\\
13.4900616975154 0.00246052436569078\\
13.5000667000167 0.00246789170845565\\
13.5100717025179 0.00247527884637268\\
13.5200767050192 0.00248268580859443\\
13.5300817075204 0.00249011262425446\\
13.5400867100217 0.00249755932449493\\
13.5500917125229 0.00250502593789731\\
13.5600967150242 0.00251251249798215\\
13.5701017175254 0.00252001903533475\\
13.5801067200267 0.00252754557405216\\
13.5901117225279 0.00253509214390211\\
13.6001167250292 0.00254265877550613\\
13.6101217275304 0.00255024549845279\\
13.6201267300317 0.00255785234113955\\
13.6301317325329 0.00256547933632407\\
13.6401367350342 0.00257312651292488\\
13.6501417375354 0.00258079390020313\\
13.6601467400367 0.00258848152430252\\
13.6701517425379 0.00259618941540065\\
13.6801567450392 0.00260391760376474\\
13.6901617475404 0.00261166611580281\\
13.7001667500417 0.00261943497880572\\
13.7101717525429 0.00262722422474086\\
13.7201767550442 0.00263503387829426\\
13.7301817575454 0.00264286396585748\\
13.7401867600467 0.00265071451926498\\
13.7501917625479 0.00265858556419504\\
13.7601967650492 0.00266647713193156\\
13.7702017675504 0.00267438924785187\\
13.7802067700517 0.00268232193695947\\
13.7902117725529 0.0026902752269047\\
13.8002167750542 0.00269824914815363\\
13.8102217775554 0.00270624372534265\\
13.8202267800567 0.00271425898474108\\
13.8302317825579 0.00272229495679155\\
13.8402367850592 0.00273035166568406\\
13.8502417875604 0.00273842913901736\\
13.8602467900617 0.002746527404245\\
13.8702517925629 0.00275464648882332\\
13.8802567950642 0.00276278641464245\\
13.8902617975654 0.00277094720588055\\
13.9002668000667 0.0027791288848951\\
13.9102718025679 0.00278733147935214\\
13.9202768050692 0.00279555501428375\\
13.9302818075705 0.00280379951455834\\
13.9402868100717 0.00281206500466158\\
13.950291812573 0.00282035150778872\\
13.9602968150742 0.00282865905299342\\
13.9703018175755 0.00283698766604605\\
13.9803068200767 0.00284533736823364\\
13.990311822578 0.0028537081818392\\
14.0003168250792 0.0028621001349724\\
14.0103218275805 0.00287051325080628\\
14.0203268300817 0.00287894755350557\\
14.030331832583 0.00288740306617395\\
14.0403368350842 0.0028958798098735\\
14.0503418375855 0.00290437781110247\\
14.0603468400867 0.00291289709368981\\
14.070351842588 0.00292143767889074\\
14.0803568450892 0.00292999958746634\\
14.0903618475905 0.00293858283742183\\
14.1003668500917 0.00294718745399751\\
14.110371852593 0.00295581345951038\\
14.1203768550942 0.00296446087730124\\
14.1303818575955 0.00297312972882605\\
14.1403868600967 0.0029818200348737\\
14.150391862598 0.00299053182124033\\
14.1603968650992 0.00299926511064947\\
14.1704018676005 0.00300801991936256\\
14.1804068701017 0.00301679626793136\\
14.190411872603 0.0030255941805623\\
14.2004168751042 0.00303441367838571\\
14.2104218776055 0.00304325478232453\\
14.2204268801067 0.00305211751047727\\
14.230431882608 0.00306100187973689\\
14.2404368851092 0.00306990790586015\\
14.2504418876105 0.00307883561088427\\
14.2604468901117 0.0030877850128216\\
14.270451892613 0.00309675613263375\\
14.2804568951142 0.00310574898837011\\
14.2904618976155 0.00311476359414086\\
14.3004669001167 0.00312379997278698\\
14.310471902618 0.00313285813754809\\
14.3204769051192 0.00314193811032542\\
14.3304819076205 0.00315103991023379\\
14.3404869101217 0.00316016355521588\\
14.350491912623 0.00316930906321026\\
14.3604969151242 0.00317847645102579\\
14.3705019176255 0.00318766573843733\\
14.3805069201267 0.00319687694001791\\
14.390511922628 0.00320611006997398\\
14.4005169251292 0.0032153651463799\\
14.4105219276305 0.00322464218311671\\
14.4205269301317 0.00323394119445433\\
14.430531932633 0.00324326219794665\\
14.4405369351342 0.00325260520855299\\
14.4505419376355 0.00326197024422735\\
14.4605469401367 0.00327135731537311\\
14.470551942638 0.00328076643701469\\
14.4805569451392 0.00329019763020548\\
14.4905619476405 0.00329965090645868\\
14.5005669501417 0.00330912627842677\\
14.510571952643 0.00331862376105198\\
14.5205769551442 0.00332814336886682\\
14.5305819576455 0.00333768511215283\\
14.5405869601467 0.00334724900350483\\
14.550591962648 0.00335683506138704\\
14.5605969651492 0.00336644329687307\\
14.5706019676505 0.00337607372099436\\
14.5806069701517 0.00338572634415744\\
14.590611972653 0.00339540117759917\\
14.6006169751542 0.00340509823247623\\
14.6106219776555 0.00341481751786835\\
14.6206269801567 0.00342455904460074\\
14.630631982658 0.00343432282573653\\
14.6406369851592 0.00344410887014461\\
14.6506419876605 0.00345391718840415\\
14.6606469901617 0.00346374778924851\\
14.670651992663 0.00347360068203244\\
14.6806569951642 0.00348347587900892\\
14.6906619976655 0.00349337338967338\\
14.7006670001667 0.00350329322605043\\
14.710672002668 0.00351323539893466\\
14.7206770051693 0.00352319991190206\\
14.7306820076705 0.00353318677602593\\
14.7406870101718 0.00354319599613234\\
14.750692012673 0.00355322757839323\\
14.7606970151743 0.00356328152715771\\
14.7707020176755 0.0035733578520274\\
14.7807070201768 0.00358345656387964\\
14.790712022678 0.00359357766724002\\
14.8007170251793 0.00360372116490739\\
14.8107220276805 0.00361388706269262\\
14.8207270301818 0.00362407536856093\\
14.830732032683 0.00363428608892093\\
14.8407370351843 0.00364451923220489\\
14.8507420376855 0.00365477480391889\\
14.8607470401868 0.00366505280520993\\
14.870752042688 0.00367535324276654\\
14.8807570451893 0.00368567611863353\\
14.8907620476905 0.00369602143934907\\
14.9007670501918 0.00370638920545692\\
14.910772052693 0.00371677941899926\\
14.9207770551943 0.00372719208262745\\
14.9307820576955 0.00373762719722297\\
14.9407870601968 0.00374808476257936\\
14.950792062698 0.0037585647856058\\
14.9607970651993 0.00376906726914767\\
14.9708020677005 0.00377959221489818\\
14.9808070702018 0.00379013961917316\\
14.990812072703 0.00380070948321979\\
15.0008170752043 0.00381130180939147\\
15.0108220777055 0.00382191659788688\\
15.0208270802068 0.00383255384671902\\
15.030832082708 0.00384321355456467\\
15.0408370852093 0.0038538957223917\\
15.0508420877105 0.00386460035167556\\
15.0608470902118 0.003875327441776\\
15.070852092713 0.00388607699089099\\
15.0808570952143 0.00389684899587479\\
15.0908620977155 0.00390764345031559\\
15.1008671002168 0.00391846035432871\\
15.110872102718 0.00392929970140042\\
15.1208771052193 0.00394016149099773\\
15.1308821077205 0.00395104571998796\\
15.1408871102218 0.00396195238276897\\
15.150892112723 0.00397288147396263\\
15.1608971152243 0.00398383298966438\\
15.1709021177255 0.00399480692921648\\
15.1809071202268 0.00400580328592012\\
15.190912122728 0.00401682205339586\\
15.2009171252293 0.004027863225095\\
15.2109221277305 0.00403892679432764\\
15.2209271302318 0.00405001275650302\\
15.230932132733 0.00406112110532009\\
15.2409371352343 0.00407225183380414\\
15.2509421377355 0.00408340493690003\\
15.2609471402368 0.00409458040227674\\
15.270952142738 0.00410577822263176\\
15.2809571452393 0.00411699838848275\\
15.2909621477405 0.00412824089039535\\
15.3009671502418 0.0041395057219675\\
15.310972152743 0.004150792874394\\
15.3209771552443 0.00416210233437326\\
15.3309821577455 0.00417343409102662\\
15.3409871602468 0.00418478813587516\\
15.350992162748 0.00419616445882795\\
15.3609971652493 0.00420756304509681\\
15.3710021677505 0.00421898388370664\\
15.3810071702518 0.00423042696568559\\
15.391012172753 0.00424189227848608\\
15.4010171752543 0.0042533798141837\\
15.4110221777555 0.00426488955728902\\
15.4210271802568 0.00427642148543042\\
15.431032182758 0.00428797558926181\\
15.4410371852593 0.00429955185848231\\
15.4510421877605 0.004311150277804\\
15.4610471902618 0.00432277083211278\\
15.471052192763 0.00433441349769282\\
15.4810571952643 0.00434607826145973\\
15.4910621977655 0.00435776511317223\\
15.5010672002668 0.0043694740397634\\
15.511072202768 0.00438120501647915\\
15.5210772052693 0.00439295802869241\\
15.5310822077706 0.00440473306085888\\
15.5410872102718 0.00441653009634954\\
15.5510922127731 0.00442834911706005\\
15.5610972152743 0.00444019010241706\\
15.5711022177756 0.0044520530299442\\
15.5811072202768 0.00446393788375564\\
15.5911122227781 0.00447584464812886\\
15.6011172252793 0.00448777330141875\\
15.6111222277806 0.00449972382387879\\
15.6211272302818 0.00451169619106927\\
15.6311322327831 0.00452369038322859\\
15.6411372352843 0.00453570637981257\\
15.6511422377856 0.00454774415637457\\
15.6611472402868 0.00455980369279841\\
15.6711522427881 0.0045718849688133\\
15.6811572452893 0.00458398796550658\\
15.6911622477906 0.00459611265529345\\
15.7011672502918 0.00460825901131083\\
15.7111722527931 0.0046204270104159\\
15.7211772552943 0.00463261663042995\\
15.7311822577956 0.00464482784697129\\
15.7411872602968 0.0046570606309826\\
15.7511922627981 0.00466931495766469\\
15.7611972652993 0.00468159080493515\\
15.7712022678006 0.00469388814594608\\
15.7812072703018 0.00470620695201304\\
15.7912122728031 0.0047185471981368\\
15.8012172753043 0.00473090885768382\\
15.8112222778056 0.00474329189975293\\
15.8212272803068 0.00475569629830329\\
15.8312322828081 0.00476812201845885\\
15.8412372853093 0.00478056903454126\\
15.8512422878106 0.00479303731936444\\
15.8612472903118 0.00480552684067648\\
15.8712522928131 0.00481803756868899\\
15.8812572953143 0.00483056947471879\\
15.8912622978156 0.00484312252928863\\
15.9012673003168 0.00485569670031954\\
15.9112723028181 0.00486829195638515\\
15.9212773053193 0.00488090826626901\\
15.9312823078206 0.00489354559098053\\
15.9412873103218 0.00490620389690539\\
15.9512923128231 0.00491888315516683\\
15.9612973153243 0.00493158333081748\\
15.9713023178256 0.00494430439021037\\
15.9813073203268 0.00495704630151346\\
15.9913123228281 0.00496980902505508\\
16.0013173253293 0.00498259252805775\\
16.0113223278306 0.00499539677922887\\
16.0213273303318 0.00500822174356811\\
16.0313323328331 0.0050210673814497\\
16.0413373353343 0.0050339336523574\\
16.0513423378356 0.00504682052342598\\
16.0613473403368 0.00505972795377858\\
16.0713523428381 0.0050726559059901\\
16.0813573453393 0.00508560434370342\\
16.0913623478406 0.00509857322521145\\
16.1013673503418 0.00511156251405942\\
16.1113723528431 0.00512457217599439\\
16.1213773553443 0.00513760216484342\\
16.1313823578456 0.00515065244467665\\
16.1413873603468 0.00516372296727412\\
16.1513923628481 0.00517681369600051\\
16.1613973653493 0.00518992458657647\\
16.1714023678506 0.00520305559538943\\
16.1814073703518 0.00521620667771206\\
16.1914123728531 0.00522937779819868\\
16.2014173753543 0.00524256891077015\\
16.2114223778556 0.00525577997054603\\
16.2214273803568 0.00526901093448833\\
16.2314323828581 0.0052822617569659\\
16.2414373853593 0.00529553239469862\\
16.2514423878606 0.00530882280674186\\
16.2614473903618 0.00532213293877188\\
16.2714523928631 0.00533546274596282\\
16.2814573953643 0.00534881219072914\\
16.2914623978656 0.00536218122177308\\
16.3014674003669 0.00537556979005134\\
16.3114724028681 0.00538897784895995\\
16.3214774053694 0.00540240534968785\\
16.3314824078706 0.00541585224316447\\
16.3414874103719 0.00542931847952549\\
16.3514924128731 0.00544280400259969\\
16.3614974153744 0.00545630876714764\\
16.3715024178756 0.00546983272309519\\
16.3815074203769 0.00548337582889658\\
16.3915124228781 0.00549693802814786\\
16.4015174253794 0.00551051927391363\\
16.4115224278806 0.00552411951657752\\
16.4215274303819 0.00553773870012338\\
16.4315324328831 0.00555137677299654\\
16.4415374353844 0.00556503368144928\\
16.4515424378856 0.00557870937426736\\
16.4615474403869 0.00559240379491365\\
16.4715524428881 0.00560611688965699\\
16.4815574453894 0.00561984860273291\\
16.4915624478906 0.00563359888184777\\
16.5015674503919 0.00564736767285443\\
16.5115724528931 0.00566115492065973\\
16.5215774553944 0.00567496057036722\\
16.5315824578956 0.0056887845629386\\
16.5415874603969 0.00570262683946015\\
16.5515924628981 0.00571648734794997\\
16.5615974653994 0.00573036603204566\\
16.5716024679006 0.00574426282490632\\
16.5816074704019 0.00575817766640528\\
16.5916124729031 0.0057721105026841\\
16.6016174754044 0.00578606127657251\\
16.6116224779056 0.0058000299253866\\
16.6216274804069 0.0058140163940759\\
16.6316324829081 0.00582802062259942\\
16.6416374854094 0.00584204254445465\\
16.6516424879106 0.00585608209636371\\
16.6616474904119 0.00587013922021311\\
16.6716524929131 0.00588421385814906\\
16.6816574954144 0.00589830594922495\\
16.6916624979156 0.00591241542601946\\
16.7016675004169 0.00592654222853982\\
16.7116725029181 0.00594068629061199\\
16.7216775054194 0.00595484754718393\\
16.7316825079206 0.00596902593506111\\
16.7416875104219 0.00598322138759537\\
16.7516925129231 0.00599743384268552\\
16.7616975154244 0.00601166323234087\\
16.7717025179256 0.00602590949463171\\
16.7817075204269 0.00604017256640282\\
16.7917125229281 0.00605445238075747\\
16.8017175254294 0.00606874887215207\\
16.8117225279306 0.00608306197393551\\
16.8217275304319 0.00609739161890711\\
16.8317325329331 0.00611173774149408\\
16.8417375354344 0.00612610026866484\\
16.8517425379356 0.00614047912985209\\
16.8617475404369 0.00615487425741639\\
16.8717525429381 0.0061692855781775\\
16.8817575454394 0.0061837130252137\\
16.8917625479406 0.00619815652965364\\
16.9017675504419 0.00621261602148773\\
16.9117725529431 0.00622709142751445\\
16.9217775554444 0.00624158267515439\\
16.9317825579456 0.006256089696841\\
16.9417875604469 0.00627061241776408\\
16.9517925629481 0.00628515076937972\\
16.9617975654494 0.00629970467597978\\
16.9718025679506 0.00631427406110666\\
16.9818075704519 0.00632885885344389\\
16.9918125729531 0.00634345897810593\\
17.0018175754544 0.00635807436545725\\
17.0118225779556 0.00637270494090497\\
17.0218275804569 0.00638735062381047\\
17.0318325829581 0.0064020113425588\\
17.0418375854594 0.00641668701990259\\
17.0518425879606 0.00643137757971666\\
17.0618475904619 0.00644608294493555\\
17.0718525929632 0.00646080303877946\\
17.0818575954644 0.00647553778735631\\
17.0918625979657 0.00649028711621791\\
17.1018676004669 0.00650505094489175\\
17.1118726029682 0.00651982919352802\\
17.1218776054694 0.00653462178490138\\
17.1318826079707 0.00654942864411629\\
17.1418876104719 0.00656424968652303\\
17.1518926129732 0.00657908483616594\\
17.1618976154744 0.00659393401033704\\
17.1719026179757 0.00660879713436325\\
17.1819076204769 0.00662367412366437\\
17.1919126229782 0.00663856490713371\\
17.2019176254794 0.00665346939923876\\
17.2119226279807 0.00666838752372534\\
17.2219276304819 0.00668331919330317\\
17.2319326329832 0.00669826432540581\\
17.2419376354844 0.00671322284127172\\
17.2519426379857 0.00672819465774039\\
17.2619476404869 0.00674317968468009\\
17.2719526429882 0.00675817783987206\\
17.2819576454894 0.00677318904022672\\
17.2919626479907 0.00678821320766218\\
17.3019676504919 0.0068032502561404\\
17.3119726529932 0.00681830009878219\\
17.3219776554944 0.00683336265283576\\
17.3319826579957 0.00684843783030297\\
17.3419876604969 0.00686352555433613\\
17.3519926629982 0.00687862573437722\\
17.3619976654994 0.00689373827983353\\
17.3720026680007 0.00690886310627976\\
17.3820076705019 0.00692400012240073\\
17.3920126730032 0.00693914924854881\\
17.4020176755044 0.00695431039131709\\
17.4120226780057 0.00696948346124519\\
17.4220276805069 0.00698466837572282\\
17.4320326830082 0.00699986504479932\\
17.4420376855094 0.00701507338795612\\
17.4520426880107 0.00703029331392243\\
17.4620476905119 0.00704552472937608\\
17.4720526930132 0.00706076754388527\\
17.4820576955144 0.00707602167431582\\
17.4920626980157 0.00709128702782315\\
17.5020677005169 0.00710656351590301\\
17.5120727030182 0.00712185104750192\\
17.5220777055194 0.00713714953313979\\
17.5320827080207 0.00715245888217477\\
17.5420877105219 0.00716777900575403\\
17.5520927130232 0.00718310980826846\\
17.5620977155244 0.00719845120194809\\
17.5721027180257 0.00721380309724651\\
17.5821077205269 0.00722916539821015\\
17.5921127230282 0.00724453801200064\\
17.6021177255294 0.00725992085868348\\
17.6121227280307 0.00727531383979204\\
17.6221277305319 0.00729071685325623\\
17.6321327330332 0.00730612981258603\\
17.6421377355344 0.00732155262434406\\
17.6521427380357 0.00733698519223343\\
17.6621477405369 0.00735242741959431\\
17.6721527430382 0.00736787922036252\\
17.6821577455394 0.00738334049295518\\
17.6921627480407 0.00739881114075283\\
17.7021677505419 0.00741429106869337\\
17.7121727530432 0.00742978018267611\\
17.7221777555444 0.00744527839291544\\
17.7321827580457 0.00746078559952261\\
17.7421877605469 0.00747630171602952\\
17.7521927630482 0.00749182664168897\\
17.7621977655494 0.00750736027399257\\
17.7722027680507 0.00752290251543119\\
17.7822077705519 0.00753845326393249\\
17.7922127730532 0.00755401242641951\\
17.8022177755544 0.00756957991661427\\
17.8122227780557 0.00758515562431858\\
17.8222277805569 0.00760073944811669\\
17.8322327830582 0.0076163312942535\\
17.8422377855594 0.00763193106876145\\
17.8522427880607 0.00764753867889101\\
17.8622477905619 0.0076631540201659\\
17.8722527930632 0.00767877699348365\\
17.8822577955644 0.00769440750421401\\
17.8922627980657 0.00771004545223084\\
17.902267800567 0.00772569073375803\\
17.9122728030682 0.00774134325592728\\
17.9222778055695 0.00775700291507725\\
17.9322828080707 0.00777266960801194\\
17.942287810572 0.00778834324097339\\
17.9522928130732 0.0078040237189395\\
17.9622978155745 0.00781971093941703\\
17.9723028180757 0.00783540480464951\\
17.982307820577 0.00785110521997146\\
17.9923128230782 0.00786681208257535\\
18.0023178255795 0.00788252528731518\\
18.0123228280807 0.00789824473336275\\
18.022327830582 0.00791397032263101\\
18.0323328330832 0.00792970195267642\\
18.0423378355845 0.00794543952408086\\
18.0523428380857 0.0079611829282801\\
18.062347840587 0.00797693206228973\\
18.0723528430882 0.00799268683071889\\
18.0823578455895 0.00800844713391783\\
18.0923628480907 0.00802421286332545\\
18.102367850592 0.00803998391792918\\
18.1123728530932 0.00805576019651058\\
18.1223778555945 0.00807154159828118\\
18.1323828580957 0.00808732801571873\\
18.142387860597 0.00810311935256266\\
18.1523928630982 0.00811891549893811\\
18.1623978655995 0.00813471635589288\\
18.1724028681007 0.00815052182670074\\
18.182407870602 0.00816633180118366\\
18.1924128731032 0.00818214617437828\\
18.2024178756045 0.00819796483487148\\
18.2124228781057 0.00821378768412995\\
18.222427880607 0.00822961462155842\\
18.2324328831082 0.0082454455396094\\
18.2424378856095 0.00826128033384448\\
18.2524428881107 0.0082771189096966\\
18.262447890612 0.00829296115629784\\
18.2724528931132 0.00830880696622923\\
18.2824578956145 0.00832465624338203\\
18.2924628981157 0.0083405088836784\\
18.302467900617 0.00835636478867323\\
18.3124729031182 0.00837222385560324\\
18.3224779056195 0.00838808597293314\\
18.3324829081207 0.00840395103359933\\
18.342487910622 0.00841981893114467\\
18.3524929131232 0.00843568955951215\\
18.3624979156245 0.00845156282015277\\
18.3725029181257 0.00846743861260566\\
18.382507920627 0.00848331684501707\\
18.3925129231282 0.00849919740878572\\
18.4025179256295 0.00851508019075891\\
18.4125229281307 0.00853096508393908\\
18.422527930632 0.00854685199098797\\
18.4325329331332 0.00856274080658819\\
18.4425379356345 0.00857863141857469\\
18.4525429381357 0.00859452372859106\\
18.462547940637 0.00861041763532272\\
18.4725529431382 0.00862631302154638\\
18.4825579456395 0.0086422097838583\\
18.4925629481407 0.00865810781676248\\
18.502567950642 0.00867400702116848\\
18.5125729531432 0.00868990729429321\\
18.5225779556445 0.00870580853054542\\
18.5325829581457 0.00872171061733034\\
18.542587960647 0.00873761344894911\\
18.5525929631482 0.0087535169221967\\
18.5625979656495 0.00876942092776175\\
18.5726029681507 0.00878532537002188\\
18.582607970652 0.00880123013912077\\
18.5926129731532 0.00881713512857864\\
18.6026179756545 0.00883304023459124\\
18.6126229781557 0.00884894535456485\\
18.622627980657 0.00886485037175089\\
18.6326329831582 0.00888075518153025\\
18.6426379856595 0.00889665967986239\\
18.6526429881607 0.00891256376456358\\
18.662647990662 0.00892846733801352\\
18.6726529931633 0.00894437028635045\\
18.6826579956645 0.00896027250929811\\
18.6926629981658 0.00897617390056316\\
18.702668000667 0.00899207435903629\\
18.7126730031683 0.00900797377848239\\
18.7226780056695 0.00902387205421202\\
18.7326830081708 0.00903976908335768\\
18.742688010672 0.0090556647613898\\
18.7526930131733 0.00907155898363917\\
18.7626980156745 0.0090874516498253\\
18.7727030181758 0.0091033426494754\\
18.782708020677 0.00911923188173367\\
18.7927130231783 0.00913511924881067\\
18.8027180256795 0.00915100464102319\\
18.8127230281808 0.00916688795476897\\
18.822728030682 0.00918276908866926\\
18.8327330331833 0.009198647946677\\
18.8427380356845 0.00921452441175267\\
18.8527430381858 0.00923039838054911\\
18.862748040687 0.00924626975149855\\
18.8727530431883 0.00926213842721624\\
18.8827580456895 0.00927800430439475\\
18.8927630481908 0.00929386727383702\\
18.902768050692 0.00930972722825791\\
18.9127730531933 0.00932558407001887\\
18.9227780556945 0.00934143769927964\\
18.9327830581958 0.00935728801155298\\
18.942788060697 0.00937313490218956\\
18.9527930631983 0.00938897826865199\\
18.9627980656995 0.00940481800724761\\
18.9728030682008 0.00942065400467099\\
18.982808070702 0.00943648616621463\\
18.9928130732033 0.00945231439724054\\
19.0028180757045 0.00946813858686439\\
19.0128230782058 0.00948395862891663\\
19.022828080707 0.00949977442252769\\
19.0328330832083 0.00951558586662554\\
19.0428380857095 0.00953139285470173\\
19.0528430882108 0.00954719528643401\\
19.062848090712 0.0095629930643235\\
19.0728530932133 0.00957878608762797\\
19.0828580957145 0.00959457425037706\\
19.0928630982158 0.00961035745977427\\
19.102868100717 0.00962613560457507\\
19.1128731032183 0.00964190858719158\\
19.1228781057195 0.0096576763101154\\
19.1328831082208 0.00967343867463734\\
19.142888110722 0.00968919557900433\\
19.1528931132233 0.00970494692101854\\
19.1628981157245 0.0097206926028686\\
19.1729031182258 0.00973643253209201\\
19.182908120727 0.00975216660208337\\
19.1929131232283 0.0097678947111634\\
19.2029181257295 0.00978361676234102\\
19.2129231282308 0.0097993326665643\\
19.222928130732 0.00981504231715371\\
19.2329331332333 0.0098307456183245\\
19.2429381357345 0.00984644247350283\\
19.2529431382358 0.00986213278490036\\
19.262948140737 0.00987781645262403\\
19.2729531432383 0.00989349337811251\\
19.2829581457395 0.00990916346238799\\
19.2929631482408 0.0099248266007177\\
19.302968150742 0.00994048270002317\\
19.3129731532433 0.00995613166335736\\
19.3229781557445 0.00997177340101104\\
19.3329831582458 0.00998740781218984\\
19.342988160747 0.0100030347939288\\
19.3529931632483 0.0100186542564174\\
19.3629981657495 0.0100342661108208\\
19.3730031682508 0.0100498702569736\\
19.383008170752 0.0100654665952966\\
19.3930131732533 0.0100810550290934\\
19.4030181757545 0.0100966354648712\\
19.4130231782558 0.0101122078063493\\
19.423028180757 0.010127771959559\\
19.4330331832583 0.0101433278295362\\
19.4430381857595 0.010158875320058\\
19.4530431882608 0.0101744143259046\\
19.463048190762 0.0101899447570414\\
19.4730531932633 0.0102054665276882\\
19.4830581957645 0.0102209795482449\\
19.4930631982658 0.0102364837191588\\
19.5030682007671 0.0102519789527623\\
19.5130732032683 0.0102674651396947\\
19.5230782057696 0.0102829421976127\\
19.5330832082708 0.0102984100386423\\
19.5430882107721 0.0103138685742022\\
19.5530932132733 0.010329317703385\\
19.5630982157746 0.0103447573363382\\
19.5731032182758 0.0103601873852481\\
19.5831082207771 0.0103756077622651\\
19.5931132232783 0.010391018370423\\
19.6031182257796 0.0104064191268095\\
19.6131232282808 0.0104218099394293\\
19.6231282307821 0.0104371907140152\\
19.6331332332833 0.0104525613655594\\
19.6431382357846 0.0104679218050562\\
19.6531432382858 0.0104832719387801\\
19.6631482407871 0.0104986116788991\\
19.6731532432883 0.0105139409406929\\
19.6831582457896 0.0105292596380945\\
19.6931632482908 0.0105445676830728\\
19.7031682507921 0.0105598649880078\\
19.7131732532933 0.010575151466375\\
19.7231782557946 0.0105904270292481\\
19.7331832582958 0.0106056915858294\\
19.7431882607971 0.0106209450514032\\
19.7531932632983 0.0106361873385515\\
19.7631982657996 0.0106514183641657\\
19.7732032683008 0.0106666380425098\\
19.7832082708021 0.0106818462902719\\
19.7932132733033 0.0106970430196724\\
19.8032182758046 0.010712228146973\\
19.8132232783058 0.0107274015851902\\
19.8232282808071 0.0107425632543748\\
19.8332332833083 0.0107577130682972\\
19.8432382858096 0.0107728509449065\\
19.8532432883108 0.0107879768013565\\
19.8632482908121 0.0108030905552014\\
19.8732532933133 0.0108181921230702\\
19.8832582958146 0.0108332814215648\\
19.8932632983158 0.0108483583666268\\
19.9032683008171 0.0108634228784886\\
19.9132733033183 0.0108784748747913\\
19.9232783058196 0.0108935142751985\\
19.9332833083208 0.0109085409989628\\
19.9432883108221 0.0109235549651298\\
19.9532933133233 0.0109385560939151\\
19.9632983158246 0.0109535443049482\\
19.9733033183258 0.0109685195192095\\
19.9833083208271 0.0109834816572392\\
19.9933133233283 0.0109984306399756\\
20.0033183258296 0.0110133663889562\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
0.0333333333333333 5.97666124702261e-30\\
0.043338335834584 0.00227860119439033\\
0.0533433383358346 0.00689533531471018\\
0.0633483408370852 0.0136833691096516\\
0.0733533433383358 0.0203625467532794\\
0.0833583458395865 0.0253986147756704\\
0.0933633483408371 0.0282284925317196\\
0.103368350842088 0.0290366936625848\\
0.113373353343338 0.0283750875348781\\
0.123378355844589 0.0268300789845366\\
0.13338335834584 0.0248597474528225\\
0.14338836084709 0.0227647593604252\\
0.153393363348341 0.0207184405194833\\
0.163398365849591 0.0188082561564055\\
0.173403368350842 0.0170698123608703\\
0.183408370852093 0.0155099352826838\\
0.193413373353343 0.0141208131771809\\
0.203418375854594 0.0128880876337976\\
0.213423378355845 0.0117952502977696\\
0.223428380857095 0.0108258864987761\\
0.233433383358346 0.00996472759526075\\
0.243438385859596 0.00919806470546434\\
0.253443388360847 0.00851382973250451\\
0.263448390862098 0.00790151801309498\\
0.273453393363348 0.00735204263833979\\
0.283458395864599 0.00685756684796521\\
0.29346339836585 0.00641134005654243\\
0.3034684008671 0.00600754627344446\\
0.313473403368351 0.00564116843002975\\
0.323478405869601 0.00530787131528433\\
0.333483408370852 0.00500390193432184\\
0.343488410872103 0.00472600390410407\\
0.353493413373353 0.00447134414582441\\
0.363498415874604 0.0042374519872555\\
0.373503418375855 0.00402216695867224\\
0.383508420877105 0.00382359543152327\\
0.393513423378356 0.0036400727563282\\
0.403518425879606 0.00347013202572374\\
0.413523428380857 0.00331247748359385\\
0.423528430882108 0.0031659613000196\\
0.433533433383358 0.00302956463548111\\
0.443538435884609 0.00290238083848277\\
0.45354343838586 0.00278360112191743\\
0.46354844088711 0.0026725025893771\\
0.473553443388361 0.00256843748125523\\
0.483558445889611 0.00247082436272963\\
0.493563448390862 0.00237914001173813\\
0.503568450892113 0.00229291278658154\\
0.513573453393363 0.00221171671787967\\
0.523578455894614 0.00213516636816022\\
0.533583458395865 0.00206291231497759\\
0.543588460897115 0.0019946372018666\\
0.553593463398366 0.00193005233172068\\
0.563598465899616 0.0018688946902498\\
0.573603468400867 0.00181092417125272\\
0.583608470902118 0.00175592130913784\\
0.593613473403368 0.0017036851838219\\
0.603618475904619 0.00165403160195133\\
0.61362347840587 0.00160679138665519\\
0.62362848090712 0.00156180900433108\\
0.633633483408371 0.00151894126742322\\
0.643638485909621 0.00147805618455544\\
0.653643488410872 0.00143903193571906\\
0.663648490912123 0.00140175589924153\\
0.673653493413373 0.00136612387998009\\
0.683658495914624 0.00133203935847995\\
0.693663498415875 0.00129941281972134\\
0.703668500917125 0.00126816116626058\\
0.713673503418376 0.00123820713084421\\
0.723678505919626 0.00120947882717689\\
0.733683508420877 0.00118190931891507\\
0.743688510922128 0.00115543620555163\\
0.753693513423378 0.00113000122777696\\
0.763698515924629 0.0011055499878131\\
0.77370351842588 0.00108203161290143\\
0.78370852092713 0.00105939851049585\\
0.793713523428381 0.00103760610825261\\
0.803718525929631 0.00101661261024011\\
0.813723528430882 0.000996378814188424\\
0.823728530932133 0.000976867908925387\\
0.833733533433383 0.000958045308387967\\
0.843738535934634 0.000939878486023814\\
0.853743538435885 0.000922336824370633\\
0.863748540937135 0.000905391492318169\\
0.873753543438386 0.000889015317144993\\
0.883758545939636 0.000873182677145825\\
0.893763548440887 0.000857869382515868\\
0.903768550942138 0.000843052592492209\\
0.913773553443388 0.000828710719154114\\
0.923778555944639 0.000814823344160023\\
0.93378355844589 0.000801371150193188\\
0.94378856094714 0.000788335847514386\\
0.953793563448391 0.000775700107211711\\
0.963798565949642 0.000763447501652859\\
0.973803568450892 0.000751562456174789\\
0.983808570952143 0.000740030181806972\\
0.993813573453393 0.000728836635056742\\
1.00381857595464 0.000717968473735728\\
1.01382357845589 0.00070741301699283\\
1.02382858095715 0.000697158205629708\\
1.0338335834584 0.000687192562339109\\
1.04383858595965 0.000677505155502284\\
1.0538435884609 0.000668085575107184\\
1.06384859096215 0.000658923904220021\\
1.0738535934634 0.000650010683433382\\
1.08385859596465 0.000641336889944716\\
1.0938635984659 0.000632893913526714\\
1.10386860096715 0.000624673536711998\\
1.1138736034684 0.000616667908395118\\
1.12387860596965 0.000608869526673441\\
1.1338836084709 0.000601271216149534\\
1.14388861097215 0.000593866115780459\\
1.1538936134734 0.000586647661200007\\
1.16389861597465 0.000579609571604827\\
1.1739036184759 0.000572745832998041\\
1.18390862097716 0.0005660506824672\\
1.19391362347841 0.000559518597813966\\
1.20391862597966 0.00055314428296244\\
1.21392362848091 0.000546922661372553\\
1.22392863098216 0.000540848865474323\\
1.23393363348341 0.000534918222871655\\
1.24393863598466 0.000529126243884736\\
1.25394363848591 0.000523468618919457\\
1.26394864098716 0.000517941212005779\\
1.27395364348841 0.000512540042107967\\
1.28395864598966 0.000507261286544689\\
1.29396364849091 0.000502101268614777\\
1.30396865099216 0.00049705645098088\\
1.31397365349341 0.000492123428605606\\
1.32397865599466 0.000487298924755206\\
1.33398365849591 0.000482579785430547\\
1.34398866099717 0.00047796297540578\\
1.35399366349842 0.000473445566408861\\
1.36399866599967 0.000469024738043271\\
1.37400366850092 0.000464697768919791\\
1.38400867100217 0.000460462039844511\\
1.39401367350342 0.000456315022098043\\
1.40401867600467 0.000452254276994448\\
1.41402367850592 0.000448277453111298\\
1.42402868100717 0.000444382278237696\\
1.43403368350842 0.000440566557657496\\
1.44403868600967 0.000436828174257172\\
1.45404368851092 0.000433165080867524\\
1.46404869101217 0.000429575298655815\\
1.47405369351342 0.000426056916694789\\
1.48405869601467 0.000422608087818491\\
1.49406369851592 0.000419227027467823\\
1.50406870101718 0.000415912007446754\\
1.51407370351843 0.000412661356007247\\
1.52407870601968 0.00040947345732616\\
1.53408370852093 0.000406346746339497\\
1.54408871102218 0.000403279707604849\\
1.55409371352343 0.000400270872735512\\
1.56409871602468 0.000397318819112263\\
1.57410371852593 0.000394422174510565\\
1.58410872102718 0.000391579602410925\\
1.59411372352843 0.000388789810265804\\
1.60411872602968 0.000386051546295049\\
1.61412372853093 0.000383363596303301\\
1.62412873103218 0.000380724783692137\\
1.63413373353343 0.000378133966582451\\
1.64413873603468 0.000375590037257083\\
1.65414373853593 0.000373091919145485\\
1.66414874103719 0.000370638568428813\\
1.67415374353844 0.000368228973289869\\
1.68415874603969 0.000365862150789019\\
1.69416374854094 0.000363537145082898\\
1.70416875104219 0.000361253029701796\\
1.71417375354344 0.000359008904661239\\
1.72417875604469 0.000356803894529118\\
1.73418375854594 0.000354637149419803\\
1.74418876104719 0.000352507843969411\\
1.75419376354844 0.000350415175732055\\
1.76419876604969 0.000348358364379676\\
1.77420376855094 0.000346336651044014\\
1.78420877105219 0.00034434929694002\\
1.79421377355344 0.000342395584074442\\
1.80421877605469 0.000340474813131279\\
1.81422377855594 0.000338586305096387\\
1.8242287810572 0.000336729398716959\\
1.83423378355845 0.000334903450645815\\
1.8442387860597 0.000333107833818722\\
1.85424378856095 0.000331341938115511\\
1.8642487910622 0.000329605170249681\\
1.87425379356345 0.000327896952371165\\
1.8842587960647 0.000326216720752251\\
1.89426379856595 0.000324563927271317\\
1.9042688010672 0.00032293803693061\\
1.91427380356845 0.000321338528397115\\
1.9242788060697 0.000319764893822594\\
1.93428380857095 0.000318216638523589\\
1.9442888110722 0.000316693279778325\\
1.95429381357345 0.000315194347443283\\
1.9642988160747 0.000313719382589157\\
1.97430381857595 0.000312267938726669\\
1.98430882107721 0.000310839579539974\\
1.99431382357846 0.000309433879333577\\
2.00431882607971 0.000308050422366977\\
2.01432382858096 0.000306688804295139\\
2.02432883108221 0.000305348629677713\\
2.03433383358346 0.000304029513214687\\
2.04433883608471 0.000302731077619038\\
2.05434383858596 0.000301452956052943\\
2.06434884108721 0.000300194788305571\\
2.07435384358846 0.000298956225052277\\
2.08435884608971 0.000297736924324859\\
2.09436384859096 0.000296536551843914\\
2.10436885109221 0.000295354780395257\\
2.11437385359346 0.000294191290971623\\
2.12437885609471 0.000293045772876083\\
2.13438385859596 0.000291917921212388\\
2.14438886109722 0.000290807438245443\\
2.15439386359847 0.0002897140334785\\
2.16439886609972 0.000288637423084258\\
2.17440386860097 0.000287577329075707\\
2.18440887110222 0.000286533480313756\\
2.19441387360347 0.000285505610955528\\
2.20441887610472 0.000284493461868749\\
2.21442387860597 0.000283496779497174\\
2.22442888110722 0.000282515315026938\\
2.23443388360847 0.000281548825045788\\
2.24443888610972 0.000280597072419568\\
2.25444388861097 0.000279659824496152\\
2.26444889111222 0.000278736853559924\\
2.27445389361347 0.00027782793723456\\
2.28445889611472 0.000276932858290851\\
2.29446389861597 0.000276051403639352\\
2.30446890111723 0.00027518336400835\\
2.31447390361848 0.000274328535362768\\
2.32447890611973 0.000273486718022836\\
2.33448390862098 0.000272657716658301\\
2.34448891112223 0.000271841339794061\\
2.35449391362348 0.000271037399398574\\
2.36449891612473 0.00027024571156246\\
2.37450391862598 0.000269466096024511\\
2.38450892112723 0.000268698376880635\\
2.39451392362848 0.000267942381202519\\
2.40451892612973 0.000267197940482002\\
2.41452392863098 0.000266464888544936\\
2.42452893113223 0.000265743062488218\\
2.43453393363348 0.000265032303576012\\
2.44453893613473 0.000264332456051243\\
2.45454393863598 0.000263643367103607\\
2.46454894113723 0.000262964887469138\\
2.47455394363849 0.000262296870115261\\
2.48455894613974 0.000261639171429984\\
2.49456394864099 0.00026099165033685\\
2.50456895114224 0.000260354168472833\\
2.51457395364349 0.00025972659036293\\
2.52457895614474 0.000259108783264616\\
2.53458395864599 0.00025850061634699\\
2.54458896114724 0.000257901961837239\\
2.55459396364849 0.00025731269421416\\
2.56459896614974 0.000256732690192145\\
2.57460396865099 0.000256161829343309\\
2.58460897115224 0.000255599993239959\\
2.59461397365349 0.000255047065936517\\
2.60461897615474 0.000254502933210606\\
2.61462397865599 0.000253967483134823\\
2.62462898115725 0.000253440606114662\\
2.6346339836585 0.000252922194796291\\
2.64463898615975 0.00025241214412911\\
2.654643988661 0.000251910350073499\\
2.66464899116225 0.000251416711052556\\
2.6746539936635 0.000250931128271638\\
2.68465899616475 0.000250453503171873\\
2.694663998666 0.000249983739461817\\
2.70466900116725 0.000249521742584854\\
2.7146740036685 0.000249067419570619\\
2.72467900616975 0.000248620679288347\\
2.734684008671 0.000248181432346224\\
2.74468901117225 0.00024774959144442\\
2.7546940136735 0.000247325069964456\\
2.76469901617475 0.000246907783386208\\
2.774704018676 0.000246497648248119\\
2.78470902117726 0.000246094583244824\\
2.79471402367851 0.000245698508212868\\
2.80471902617976 0.000245309344387775\\
2.81472402868101 0.000244927014076259\\
2.82472903118226 0.000244551441207601\\
2.83473403368351 0.000244182551780176\\
2.84473903618476 0.000243820272268601\\
2.85474403868601 0.000243464530557307\\
2.86474904118726 0.000243115255897337\\
2.87475404368851 0.000242772379100048\\
2.88475904618976 0.000242435831115735\\
2.89476404869101 0.000242105544852124\\
2.90476905119226 0.000241781454434437\\
2.91477405369351 0.000241463495743511\\
2.92477905619476 0.000241151604259451\\
2.93478405869601 0.000240845717568428\\
2.94478906119727 0.000240545773656789\\
2.95479406369852 0.000240251711769582\\
2.96479906619977 0.000239963472948261\\
2.97480406870102 0.000239680998640758\\
2.98480907120227 0.000239404231766462\\
2.99481407370352 0.000239133115110394\\
3.00481907620477 0.000238867593416089\\
3.01482407870602 0.000238607611524184\\
3.02482908120727 0.000238353116540106\\
3.03483408370852 0.000238104055056766\\
3.04483908620977 0.000237860375155023\\
3.05484408871102 0.000237622025954234\\
3.06484909121227 0.000237388957161979\\
3.07485409371352 0.000237161119176756\\
3.08485909621477 0.000236938463349842\\
3.09486409871602 0.000236720942245781\\
3.10486910121728 0.000236508508680984\\
3.11487410371853 0.000236301116679936\\
3.12487910621978 0.00023609872093311\\
3.13488410872103 0.00023590127694798\\
3.14488911122228 0.000235708739976989\\
3.15489411372353 0.000235521067343932\\
3.16489911622478 0.000235338216323999\\
3.17490411872603 0.000235160144819028\\
3.18490912122728 0.000234986811961782\\
3.19491412372853 0.00023481817721965\\
3.20491912622978 0.000234654200753894\\
3.21492412873103 0.000234494843726398\\
3.22492913123228 0.000234340067671236\\
3.23493413373353 0.000234189834590859\\
3.24493913623478 0.00023404410731746\\
3.25494413873603 0.000233902848943357\\
3.26494914123729 0.0002337660229101\\
3.27495414373854 0.000233633593820311\\
3.28495914623979 0.000233505527191924\\
3.29496414874104 0.00023338178852761\\
3.30496915124229 0.000233262343724734\\
3.31497415374354 0.000233147159444248\\
3.32497915624479 0.000233036203186798\\
3.33498415874604 0.000232929443178769\\
3.34498916124729 0.000232826847202437\\
3.35499416374854 0.000232728383683839\\
3.36499916624979 0.000232634022015678\\
3.37500416875104 0.000232543732580932\\
3.38500917125229 0.000232457485148499\\
3.39501417375354 0.000232375250352965\\
3.40501917625479 0.000232296999920505\\
3.41502417875604 0.000232222705522646\\
3.4250291812573 0.000232152339147493\\
3.43503418375855 0.000232085873438283\\
3.4450391862598 0.000232023280818214\\
3.45504418876105 0.000231964535043438\\
3.4650491912623 0.000231909610291801\\
3.47505419376355 0.00023185848062731\\
3.4850591962648 0.000231811120778865\\
3.49506419876605 0.00023176750551003\\
3.5050692012673 0.00023172761025815\\
3.51507420376855 0.000231691411401004\\
3.5250792062698 0.000231658885093961\\
3.53508420877105 0.000231630008356411\\
3.5450892112723 0.000231604758216033\\
3.55509421377355 0.000231583111263168\\
3.5650992162748 0.000231565045812144\\
3.57510421877605 0.000231550539658988\\
3.58510922127731 0.000231539571810596\\
3.59511422377856 0.000231532120734039\\
3.60511922627981 0.000231528165674383\\
3.61512422878106 0.000231527686108286\\
3.62512923128231 0.000231530661360047\\
3.63513423378356 0.000231537071688264\\
3.64513923628481 0.000231546897331592\\
3.65514423878606 0.000231560119290682\\
3.66514924128731 0.000231576718784956\\
3.67515424378856 0.000231596677045456\\
3.68515924628981 0.00023161997578225\\
3.69516424879106 0.000231646597144519\\
3.70516925129231 0.000231676523460261\\
3.71517425379356 0.000231709737171838\\
3.72517925629481 0.000231746221379197\\
3.73518425879606 0.000231785958483536\\
3.74518926129732 0.000231828932616213\\
3.75519426379857 0.000231875127248842\\
3.76519926629982 0.000231924526247437\\
3.77520426880107 0.000231977113827765\\
3.78520927130232 0.000232032874440552\\
3.79521427380357 0.000232091792693139\\
3.80521927630482 0.000232153854407764\\
3.81522427880607 0.000232219043945769\\
3.82522928130732 0.000232287347253241\\
3.83523428380857 0.000232358749962572\\
3.84523928630982 0.000232433237189071\\
3.85524428881107 0.000232510795679659\\
3.86524929131232 0.000232591411999356\\
3.87525429381357 0.00023267507306618\\
3.88525929631482 0.000232761765787028\\
3.89526429881607 0.0002328514770942\\
3.90526930131733 0.000232944194037137\\
3.91527430381858 0.000233039903968803\\
3.92527930631983 0.000233138594571264\\
3.93528430882108 0.000233240254492976\\
3.94528931132233 0.000233344871684528\\
3.95529431382358 0.000233452434469675\\
3.96529931632483 0.000233562931209181\\
3.97530431882608 0.000233676351209467\\
3.98530932132733 0.000233792683358761\\
3.99531432382858 0.000233911917309735\\
4.00531932632983 0.00023403404143615\\
4.01532432883108 0.000234159046074334\\
4.02532933133233 0.000234286920661309\\
4.03533433383358 0.000234417655623917\\
4.04533933633483 0.000234551240851174\\
4.05534433883608 0.000234687666347942\\
4.06534934133734 0.000234826922299874\\
4.07535434383859 0.000234969000040616\\
4.08535934633984 0.000235113890274653\\
4.09536434884109 0.000235261584054678\\
4.10536935134234 0.000235412072115854\\
4.11537435384359 0.000235565346207889\\
4.12537935634484 0.000235721397930944\\
4.13538435884609 0.000235880218944712\\
4.14538936134734 0.000236041801042205\\
4.15539436384859 0.000236206135626936\\
4.16539936634984 0.000236373215457251\\
4.17540436885109 0.000236543032603262\\
4.18540937135234 0.00023671558015277\\
4.19541437385359 0.000236890850388417\\
4.20541937635484 0.000237068836508264\\
4.21542437885609 0.000237249531096217\\
4.22542938135734 0.000237432926748137\\
4.2354343838586 0.000237619017395389\\
4.24543938635985 0.000237807796233483\\
4.2554443888611 0.000237999257156249\\
4.26544939136235 0.0002381933933206\\
4.2754543938636 0.000238390198834402\\
4.28545939636485 0.000238589667743744\\
4.2954643988661 0.000238791794080685\\
4.30546940136735 0.000238996572053094\\
4.3154744038686 0.000239203996057402\\
4.32547940636985 0.000239414060373902\\
4.3354844088711 0.000239626759659348\\
4.34548941137235 0.000239842088583019\\
4.3554944138736 0.000240060041938093\\
4.36549941637485 0.000240280615368722\\
4.3755044188761 0.000240503803380249\\
4.38550942137736 0.000240729601483783\\
4.39551442387861 0.00024095800517585\\
4.40551942637986 0.000241189009589706\\
4.41552442888111 0.000241422610695458\\
4.42552943138236 0.000241658803839359\\
4.43553443388361 0.000241897585218556\\
4.44553943638486 0.000242138950625054\\
4.45554443888611 0.000242382896203094\\
4.46554944138736 0.000242629418202499\\
4.47555444388861 0.000242878513078136\\
4.48555944638986 0.000243130177052847\\
4.49556444889111 0.000243384406983417\\
4.50556945139236 0.000243641198722658\\
4.51557445389361 0.000243900549482579\\
4.52557945639486 0.000244162455682643\\
4.53558445889611 0.000244426915207397\\
4.54558946139737 0.000244693924826681\\
4.55559446389862 0.000244963481587375\\
4.56559946639987 0.000245235582463293\\
4.57560446890112 0.000245510225288213\\
4.58560947140237 0.000245787407596053\\
4.59561447390362 0.000246067126867964\\
4.60561947640487 0.000246349380728627\\
4.61562447890612 0.000246634166854246\\
4.62562948140737 0.00024692148393526\\
4.63563448390862 0.000247211329659565\\
4.64563948640987 0.000247503701551288\\
4.65564448891112 0.000247798597970773\\
4.66564949141237 0.000248096017692172\\
4.67565449391362 0.000248395958539119\\
4.68565949641487 0.00024869841986446\\
4.69566449891612 0.000249003399538549\\
4.70566950141738 0.000249310895731783\\
4.71567450391863 0.000249620907891084\\
4.72567950641988 0.000249933434339498\\
4.73568450892113 0.000250248474126403\\
4.74568951142238 0.000250566026909001\\
4.75569451392363 0.00025088609120291\\
4.76569951642488 0.000251208666118526\\
4.77570451892613 0.000251533751326984\\
4.78570952142738 0.000251861345938784\\
4.79571452392863 0.000252191449328148\\
4.80571952642988 0.000252524060982543\\
4.81572452893113 0.000252859180685997\\
4.82572953143238 0.000253196808109427\\
4.83573453393363 0.000253536943333447\\
4.84573953643488 0.000253879585855207\\
4.85574453893613 0.000254224735840683\\
4.86574954143738 0.000254572393408954\\
4.87575454393864 0.000254922558414514\\
4.88575954643989 0.000255275231173038\\
4.89576454894114 0.00025563041236123\\
4.90576955144239 0.000255988102123295\\
4.91577455394364 0.000256348300635238\\
4.92577955644489 0.000256711008179354\\
4.93578455894614 0.000257076224955625\\
4.94578956144739 0.000257443952052436\\
4.95579456394864 0.00025781419072029\\
4.96579956644989 0.00025818694118282\\
4.97580456895114 0.000258562205196857\\
4.98580957145239 0.000258939982904381\\
4.99581457395364 0.000259320275443215\\
5.00581957645489 0.000259703084072241\\
5.01582457895614 0.00026008840976312\\
5.0258295814574 0.000260476253706945\\
5.03583458395865 0.000260866616870541\\
5.0458395864599 0.000261259501398718\\
5.05584458896115 0.000261654908735966\\
5.0658495914624 0.000262052840709421\\
5.07585459396365 0.000262453298672613\\
5.0858595964649 0.000262856284244406\\
5.09586459896615 0.000263261799146844\\
5.1058696014674 0.000263669845008017\\
5.11587460396865 0.000264080424225403\\
5.1258796064699 0.000264493538927941\\
5.13588460897115 0.000264909190354432\\
5.1458896114724 0.000265327380557832\\
5.15589461397365 0.000265748111902646\\
5.1658996164749 0.000266171386692197\\
5.17590461897615 0.000266597207303512\\
5.18590962147741 0.000267025576121007\\
5.19591462397866 0.000267456495483218\\
5.20591962647991 0.000267889967648744\\
5.21592462898116 0.000268325995589126\\
5.22592963148241 0.000268764581651577\\
5.23593463398366 0.00026920572844203\\
5.24593963648491 0.000269649438550419\\
5.25594463898616 0.000270095714959121\\
5.26594964148741 0.00027054456072437\\
5.27595464398866 0.000270995979037657\\
5.28595964648991 0.000271449973367883\\
5.29596464899116 0.000271906546092095\\
5.30596965149241 0.000272365700153362\\
5.31597465399366 0.000272827439046903\\
5.32597965649491 0.000273291766322008\\
5.33598465899617 0.000273758684783932\\
5.34598966149742 0.000274228198116002\\
5.35599466399867 0.000274700310026062\\
5.36599966649992 0.000275175024180078\\
5.37600466900117 0.000275652343748403\\
5.38600967150242 0.000276132271925038\\
5.39601467400367 0.00027661481224054\\
5.40601967650492 0.000277099969067341\\
5.41602467900617 0.000277587746539141\\
5.42602968150742 0.00027807814751438\\
5.43603468400867 0.000278571176045806\\
5.44603968650992 0.000279066836615491\\
5.45604468901117 0.000279565133180661\\
5.46604969151242 0.000280066069880101\\
5.47605469401367 0.000280569651141546\\
5.48605969651492 0.000281075880943699\\
5.49606469901617 0.000281584763704583\\
5.50606970151743 0.000282096304240885\\
5.51607470401868 0.000282610506543506\\
5.52607970651993 0.000283127374745649\\
5.53608470902118 0.000283646913591817\\
5.54608971152243 0.000284169127402288\\
5.55609471402368 0.000284694021418597\\
5.56609971652493 0.000285221600311542\\
5.57610471902618 0.000285751868964706\\
5.58610972152743 0.000286284831921371\\
5.59611472402868 0.000286820493900189\\
5.60611972652993 0.000287358859693198\\
5.61612472903118 0.000287899934787599\\
5.62612973153243 0.000288443723579416\\
5.63613473403368 0.000288990231073052\\
5.64613973653493 0.000289539462394102\\
5.65614473903618 0.000290091422995314\\
5.66614974153743 0.000290646117869963\\
5.67615474403869 0.000291203552695826\\
5.68615974653994 0.000291763732245648\\
5.69616474904119 0.000292326662556375\\
5.70616975154244 0.00029289234897407\\
5.71617475404369 0.000293460797076748\\
5.72617975654494 0.00029403201261994\\
5.73618475904619 0.000294606001641523\\
5.74618976154744 0.000295182770186985\\
5.75619476404869 0.000295762323299351\\
5.76619976654994 0.000296344666969035\\
5.77620476905119 0.00029692980759508\\
5.78620977155244 0.000297517750590883\\
5.79621477405369 0.00029810850149471\\
5.80621977655494 0.000298702067007196\\
5.81622477905619 0.000299298453206226\\
5.82622978155745 0.000299897666091585\\
5.8362347840587 0.000300499711353299\\
5.84623978655995 0.000301104595376807\\
5.8562447890612 0.000301712324158206\\
5.86624979156245 0.000302322904466984\\
5.8762547940637 0.000302936342636466\\
5.88625979656495 0.00030355264582805\\
5.8962647990662 0.000304171820238769\\
5.90626980156745 0.000304793872574937\\
5.9162748040687 0.00030541880890916\\
5.92627980656995 0.000306046636211454\\
5.9362848090712 0.000306677360210409\\
5.94628981157245 0.000307310988515513\\
5.9562948140737 0.000307947527984317\\
5.96629981657495 0.000308586985913413\\
5.9763048190762 0.000309229369040371\\
5.98630982157746 0.000309874684171499\\
5.99631482407871 0.000310522939083734\\
6.00631982657996 0.00031117414054751\\
6.01632482908121 0.000311828295819391\\
6.02632983158246 0.00031248541242018\\
6.03633483408371 0.000313145497986679\\
6.04633983658496 0.000313808559217741\\
6.05634483908621 0.000314474603404901\\
6.06634984158746 0.000315143637575052\\
6.07635484408871 0.000315815669366004\\
6.08635984658996 0.000316490706671133\\
6.09636484909121 0.000317168757084377\\
6.10636985159246 0.000317849827345955\\
6.11637485409371 0.000318533926426125\\
6.12637985659496 0.000319221061886754\\
6.13638485909621 0.000319911241236018\\
6.14638986159747 0.000320604472076551\\
6.15639486409872 0.000321300762620329\\
6.16639986659997 0.000322000120660448\\
6.17640486910122 0.000322702554670237\\
6.18640987160247 0.00032340807279446\\
6.19641487410372 0.000324116682418511\\
6.20641987660497 0.000324828391965735\\
6.21642487910622 0.000325543210085446\\
6.22642988160747 0.000326261145832007\\
6.23643488410872 0.000326982207284483\\
6.24643988660997 0.000327706403190513\\
6.25644488911122 0.000328433741040122\\
6.26644989161247 0.000329164229910238\\
6.27645489411372 0.000329897877512073\\
6.28645989661497 0.000330634692388851\\
6.29646489911622 0.000331374684165402\\
6.30646990161748 0.000332117861503924\\
6.31647490411873 0.000332864233158082\\
6.32647990661998 0.000333613808077772\\
6.33648490912123 0.000334366595089555\\
6.34648991162248 0.000335122602855838\\
6.35649491412373 0.000335881839975493\\
6.36649991662498 0.000336644315954572\\
6.37650491912623 0.000337410039897109\\
6.38650992162748 0.000338179020938516\\
6.39651492412873 0.000338951268374159\\
6.40651992662998 0.00033972679116784\\
6.41652492913123 0.000340505598701399\\
6.42652993163248 0.000341287700678578\\
6.43653493413373 0.000342073106656986\\
6.44653993663498 0.000342861826440679\\
6.45654493913623 0.000343653869759368\\
6.46654994163748 0.000344449246297206\\
6.47655494413874 0.000345247964865162\\
6.48655994663999 0.000346050035256319\\
6.49656494914124 0.000346855466967244\\
6.50656995164249 0.000347664270109784\\
6.51657495414374 0.000348476454254483\\
6.52657995664499 0.000349292030109053\\
6.53658495914624 0.000350111008022743\\
6.54658996164749 0.000350933396969832\\
6.55659496414874 0.000351759207708633\\
6.56659996664999 0.000352588450272317\\
6.57660496915124 0.000353421134811948\\
6.58660997165249 0.000354257272080351\\
6.59661497415374 0.000355096871970206\\
6.60661997665499 0.000355939944286685\\
6.61662497915624 0.000356786499418605\\
6.6266299816575 0.000357636548602915\\
6.63663498415875 0.000358490102713145\\
6.64663998666 0.000359347172867536\\
6.65664498916125 0.000360207769005645\\
6.6666499916625 0.000361071902131682\\
6.67665499416375 0.000361939583729454\\
6.686659996665 0.000362810823675814\\
6.69666499916625 0.000363685632513452\\
6.7066700016675 0.000364564021913711\\
6.71667500416875 0.00036544600212706\\
6.72668000667 0.000366331584502777\\
6.73668500917125 0.000367220780450515\\
6.7466900116725 0.000368113601295168\\
6.75669501417375 0.000369010057801404\\
6.766700016675 0.000369910162073905\\
6.77670501917626 0.000370813925378304\\
6.78671002167751 0.000371721358504524\\
6.79671502417876 0.000372632472987658\\
6.80672002668001 0.000373547280657332\\
6.81672502918126 0.0003744657930024\\
6.82673003168251 0.000375388021641614\\
6.83673503418376 0.000376313977562993\\
6.84674003668501 0.000377243673040169\\
6.85674503918626 0.000378177119963313\\
6.86675004168751 0.000379114329779856\\
6.87675504418876 0.000380055314491661\\
6.88676004669001 0.000381000087406941\\
6.89676504919126 0.00038194866067787\\
6.90677005169251 0.000382901046512687\\
6.91677505419376 0.000383857256908158\\
6.92678005669501 0.000384817303916891\\
6.93678505919626 0.000385781199294052\\
6.94679006169752 0.00038674895590354\\
6.95679506419877 0.000387720585849166\\
6.96680006670002 0.000388696101281753\\
6.97680506920127 0.000389675515198504\\
6.98681007170252 0.000390658840545505\\
6.99681507420377 0.000391646090237208\\
7.00682007670502 0.000392637276918256\\
7.01682507920627 0.000393632413271387\\
7.02683008170752 0.00039463151253059\\
7.03683508420877 0.000395634587034134\\
7.04684008671002 0.000396641649319116\\
7.05684508921127 0.000397652712919189\\
7.06685009171252 0.0003986677914278\\
7.07685509421377 0.000399686897674462\\
7.08686009671502 0.0004007100442036\\
7.09686509921627 0.000401737244183773\\
7.10687010171752 0.000402768510837412\\
7.11687510421878 0.000403803858992787\\
7.12688010672003 0.000404843301765017\\
7.13688510922128 0.000405886852495388\\
7.14689011172253 0.000406934524953046\\
7.15689511422378 0.000407986332150116\\
7.16690011672503 0.000409042287691274\\
7.17690511922628 0.000410102406188578\\
7.18691012172753 0.000411166701340084\\
7.19691512422878 0.000412235187286247\\
7.20692012673003 0.000413307878174466\\
7.21692512923128 0.000414384787995952\\
7.22693013173253 0.000415465931257563\\
7.23693513423378 0.000416551322152301\\
7.24694013673503 0.000417640975345588\\
7.25694513923628 0.000418734904515749\\
7.26695014173754 0.000419833123562281\\
7.27695514423879 0.000420935647469471\\
7.28696014674004 0.000422042490753938\\
7.29696514924129 0.000423153667843624\\
7.30697015174254 0.000424269193601433\\
7.31697515424379 0.000425389083180424\\
7.32698015674504 0.000426513350491822\\
7.33698515924629 0.000427642010411336\\
7.34699016174754 0.00042877507797037\\
7.35699516424879 0.000429912568643862\\
7.36700016675004 0.000431054497485732\\
7.37700516925129 0.000432200879003244\\
7.38701017175254 0.000433351728885835\\
7.39701517425379 0.000434507062047641\\
7.40702017675504 0.000435666894063129\\
7.41702517925629 0.000436831240578024\\
7.42703018175755 0.000438000116505927\\
7.4370351842588 0.000439173537514156\\
7.44704018676005 0.00044035151963609\\
7.4570451892613 0.000441534078406476\\
7.46705019176255 0.000442721230057783\\
7.4770551942638 0.000443912990851724\\
7.48706019676505 0.000445109375870433\\
7.4970651992663 0.000446310401584153\\
7.50707020176755 0.000447516084071111\\
7.5170752042688 0.000448726438296941\\
7.52708020677005 0.000449941481276691\\
7.5370852092713 0.000451161229162915\\
7.54709021177255 0.000452385699126027\\
7.5570952142738 0.000453614906649824\\
7.56710021677505 0.000454848869189891\\
7.57710521927631 0.000456087603178295\\
7.58711022177756 0.000457331124206704\\
7.59711522427881 0.000458579449068619\\
7.60712022678006 0.000459832594431785\\
7.61712522928131 0.000461090577188697\\
7.62713023178256 0.000462353413873078\\
7.63713523428381 0.000463621122033871\\
7.64714023678506 0.000464893718034933\\
7.65714523928631 0.000466171219202799\\
7.66715024178756 0.000467453643436248\\
7.67715524428881 0.000468741008547609\\
7.68716024679006 0.000470033331125425\\
7.69716524929131 0.000471330628969204\\
7.70717025179256 0.000472632919240942\\
7.71717525429381 0.000473940220096799\\
7.72718025679506 0.000475252549299458\\
7.73718525929631 0.00047656992425931\\
7.74719026179757 0.000477892362601156\\
7.75719526429882 0.000479219882396416\\
7.76720026680007 0.000480552501263084\\
7.77720526930132 0.000481890236775736\\
7.78721027180257 0.000483233107240251\\
7.79721527430382 0.00048458113207924\\
7.80722027680507 0.000485934329264828\\
7.81722527930632 0.000487292716890483\\
7.82723028180757 0.000488656314144992\\
7.83723528430882 0.000490025139226665\\
7.84724028681007 0.000491399210418903\\
7.85724528931132 0.000492778546252149\\
7.86725029181257 0.000494163164663682\\
7.87725529431382 0.000495553085045516\\
7.88726029681507 0.000496948326151087\\
7.89726529931632 0.000498348906457826\\
7.90727030181757 0.000499754846318939\\
7.91727530431883 0.000501166164937368\\
7.92728030682008 0.000502582881743165\\
7.93728530932133 0.000504005015395082\\
7.94729031182258 0.000505432585417317\\
7.95729531432383 0.000506865611920705\\
7.96730031682508 0.000508304113261208\\
7.97730531932633 0.00050974811032021\\
7.98731032182758 0.000511197622798511\\
7.99731532432883 0.000512652669636621\\
8.00732032683008 0.000514113270512711\\
8.01732532933133 0.00051557944612672\\
8.02733033183258 0.000517051216400003\\
8.03733533433383 0.000518528601066815\\
8.04734033683508 0.000520011621050801\\
8.05734533933633 0.000521500296501736\\
8.06735034183759 0.000522994647522937\\
8.07735534433884 0.000524494695056184\\
8.08736034684009 0.000526000460011274\\
8.09736534934134 0.000527511962020342\\
8.10737035184259 0.000529029222094909\\
8.11737535434384 0.000530552261981585\\
8.12738035684509 0.000532081101770149\\
8.13738535934634 0.000533615762158009\\
8.14739036184759 0.000535156264655371\\
8.15739536434884 0.000536702631623575\\
8.16740036685009 0.000538254883364532\\
8.17740536935134 0.000539813040381344\\
8.18741037185259 0.000541377126002255\\
8.19741537435384 0.000542947161002358\\
8.20742037685509 0.000544523167454258\\
8.21742537935634 0.000546105166980136\\
8.2274303818576 0.000547693181155888\\
8.23743538435885 0.00054928723188348\\
8.2474403868601 0.000550887341047056\\
8.25744538936135 0.000552493529427872\\
8.2674503918626 0.000554105819563621\\
8.27745539436385 0.000555724235720199\\
8.2874603968651 0.000557348799147632\\
8.29746539936635 0.000558979532275624\\
8.3074704018676 0.000560616457210989\\
8.31747540436885 0.000562259597563987\\
8.3274804068701 0.000563908976048322\\
8.33748540937135 0.000565564614027592\\
8.3474904118726 0.000567226535219108\\
8.35749541437385 0.000568894762130684\\
8.3675004168751 0.000570569318262089\\
8.37750541937636 0.000572250228094916\\
8.38751042187761 0.000573937514841923\\
8.39751542437886 0.000575631201063977\\
8.40752042688011 0.000577331311060382\\
8.41752542938136 0.000579037868347677\\
8.42753043188261 0.000580750895350304\\
8.43753543438386 0.000582470416156501\\
8.44754043688511 0.000584196455868095\\
8.45754543938636 0.000585929038212836\\
8.46755044188761 0.000587668187430631\\
8.47755544438886 0.000589413926559932\\
8.48756044689011 0.000591166281437937\\
8.49756544939136 0.000592925275676632\\
8.50757045189261 0.000594690933284496\\
8.51757545439386 0.000596463278913972\\
8.52758045689511 0.000598242337631173\\
8.53758545939636 0.000600028134431672\\
8.54759046189761 0.000601820694831379\\
8.55759546439887 0.000603620042280938\\
8.56760046690012 0.000605426202238271\\
8.57760546940137 0.000607239200787905\\
8.58761047190262 0.000609059062144473\\
8.59761547440387 0.000610885811653648\\
8.60762047690512 0.000612719475860294\\
8.61762547940637 0.000614560079711814\\
8.62763048190762 0.000616407648761158\\
8.63763548440887 0.000618262209451518\\
8.64764048691012 0.000620123787141402\\
8.65764548941137 0.000621992408409622\\
8.66765049191262 0.000623868099409156\\
8.67765549441387 0.000625750885136234\\
8.68766049691512 0.000627640792563369\\
8.69766549941638 0.000629537850001169\\
8.70767050191763 0.00063144208346686\\
8.71767550441888 0.000633353518509355\\
8.72768050692013 0.000635272182430542\\
8.73768550942138 0.000637198101285054\\
8.74769051192263 0.000639131301914609\\
8.75769551442388 0.00064107181231747\\
8.76770051692513 0.000643019659762003\\
8.77770551942638 0.000644974871860905\\
8.78771052192763 0.000646937475544261\\
8.79771552442888 0.000648907498822246\\
8.80772052693013 0.000650884968740284\\
8.81772552943138 0.000652869914678092\\
8.82773053193263 0.000654862364092649\\
8.83773553443388 0.000656862345073752\\
8.84774053693513 0.000658869884973835\\
8.85774553943638 0.000660885011857148\\
8.86775054193764 0.00066290775397018\\
8.87775554443889 0.000664938140152898\\
8.88776054694014 0.000666976199668992\\
8.89776554944139 0.000669021961204249\\
8.90777055194264 0.000671075454100871\\
8.91777555444389 0.00067313670519943\\
8.92778055694514 0.000675205743581279\\
8.93778555944639 0.000677282598216124\\
8.94779056194764 0.000679367298382456\\
8.95779556444889 0.000681459874896115\\
8.96780056695014 0.000683560357398156\\
8.97780556945139 0.000685668775968247\\
8.98781057195264 0.000687785159212883\\
8.99781557445389 0.000689909537391326\\
9.00782057695514 0.000692041939570753\\
9.01782557945639 0.000694182397674835\\
9.02783058195764 0.000696330941396696\\
9.0378355844589 0.00069848760174663\\
9.04784058696015 0.000700652407879691\\
9.0578455894614 0.000702825389785393\\
9.06785059196265 0.000705006579498671\\
9.0778555944639 0.000707196008656879\\
9.08786059696515 0.000709393707609774\\
9.0978655994664 0.000711599706529395\\
9.10787060196765 0.000713814037505169\\
9.1178756044689 0.000716036730354126\\
9.12788060697015 0.000718267818263772\\
9.1378856094714 0.000720507332513254\\
9.14789061197265 0.000722755305006492\\
9.1578956144739 0.0007250117679632\\
9.16790061697515 0.000727276752033494\\
9.17790561947641 0.000729550289415866\\
9.18791062197766 0.000731832413663088\\
9.19791562447891 0.00073412315669497\\
9.20792062698016 0.000736422550224001\\
9.21792562948141 0.000738730627342644\\
9.22793063198266 0.000741047420336598\\
9.23793563448391 0.000743372962070701\\
9.24794063698516 0.000745707285564963\\
9.25794563948641 0.000748050423608639\\
9.26795064198766 0.000750402410022222\\
9.27795564448891 0.000752763278140659\\
9.28796064699016 0.00075513306314109\\
9.29796564949141 0.000757511798697988\\
9.30797065199266 0.000759899518081218\\
9.31797565449391 0.00076229625456561\\
9.32798065699516 0.000764702044345729\\
9.33798565949641 0.000767116919985752\\
9.34799066199766 0.000769540915280284\\
9.35799566449892 0.000771974065393487\\
9.36800066700017 0.000774416404194096\\
9.37800566950142 0.000776867966281476\\
9.38801067200267 0.00077932878852049\\
9.39801567450392 0.000781798904515852\\
9.40802067700517 0.000784278350237337\\
9.41802567950642 0.000786767160754456\\
9.42803068200767 0.000789265370865865\\
9.43803568450892 0.000791773014743381\\
9.44804068701017 0.000794290129557698\\
9.45804568951142 0.00079681675354587\\
9.46805069201267 0.000799352920666152\\
9.47805569451392 0.000801898668262004\\
9.48806069701517 0.000804454030804358\\
9.49806569951642 0.000807019044829797\\
9.50807070201768 0.000809593747416831\\
9.51807570451893 0.000812178175779572\\
9.52808070702018 0.000814772366565875\\
9.53808570952143 0.000817376356358141\\
9.54809071202268 0.000819990182958523\\
9.55809571452393 0.000822613884832558\\
9.56810071702518 0.000825247498776571\\
9.57810571952643 0.000827891064527125\\
9.58811072202768 0.000830544618408206\\
9.59811572452893 0.000833208196931807\\
9.60812072703018 0.000835881838895597\\
9.61812572953143 0.00083856558410417\\
9.62813073203268 0.000841259470237963\\
9.63813573453393 0.000843963536228369\\
9.64814073703518 0.000846677820000358\\
9.65814573953643 0.000849402360428473\\
9.66815074203769 0.000852137196727283\\
9.67815574453894 0.000854882366288511\\
9.68816074704019 0.00085763790985854\\
9.69816574954144 0.00086040386549318\\
9.70817075204269 0.000863180274027795\\
9.71817575454394 0.000865967175344775\\
9.72818075704519 0.000868764609312881\\
9.73818575954644 0.000871572615188295\\
9.74819076204769 0.000874391234618272\\
9.75819576454894 0.00087722050859266\\
9.76820076705019 0.000880060476037984\\
9.77820576955144 0.000882911178692183\\
9.78821077205269 0.000885772656625597\\
9.79821577455394 0.000888644950921018\\
9.80822077705519 0.000891528103191087\\
9.81822577955644 0.000894422154763055\\
9.82823078205769 0.000897327147960477\\
9.83823578455895 0.000900243125544278\\
9.8482407870602 0.000903170128927317\\
9.85824578956145 0.000906108198790784\\
9.8682507920627 0.000909057379448932\\
9.87825579456395 0.000912017712018933\\
9.8882607970652 0.000914989239660233\\
9.89826579956645 0.000917972004086258\\
9.9082708020677 0.000920966049260429\\
9.91827580456895 0.000923971418281259\\
9.9282808070702 0.000926988153967547\\
9.93828580957145 0.000930016299032839\\
9.9482908120727 0.000933055897287946\\
9.95829581457395 0.000936106990734411\\
9.9683008170752 0.000939169624951273\\
9.97830581957646 0.000942243843057\\
9.98831082207771 0.000945329689208196\\
9.99831582457896 0.000948427209257982\\
10.0083208270802 0.000951536447241634\\
10.0183258295815 0.000954657447418487\\
10.0283308320827 0.000957790253933576\\
10.038335834584 0.000960934912306918\\
10.0483408370852 0.000964091469856278\\
10.0583458395865 0.000967259970817281\\
10.0683508420877 0.000970440460989171\\
10.078355844589 0.000973632985967584\\
10.0883608470902 0.000976837591483323\\
10.0983658495915 0.000980054323883817\\
10.1083708520927 0.000983283230800657\\
10.118375854594 0.000986524357947762\\
10.1283808570952 0.000989777752615652\\
10.1383858595965 0.000993043461817064\\
10.1483908620977 0.000996321532561938\\
10.158395864599 0.00099961201364782\\
10.1684008671002 0.0010029149539935\\
10.1784058696015 0.0010062303986893\\
10.1884108721027 0.00100955839620823\\
10.198415874604 0.00101289899274714\\
10.2084208771052 0.00101625223831928\\
10.2184258796065 0.00101961818089619\\
10.2284308821077 0.00102299686879026\\
10.238435884609 0.00102638834829919\\
10.2484408871102 0.00102979267028598\\
10.2584458896115 0.00103320988432371\\
10.2684508921127 0.00103664003926304\\
10.278455894614 0.00104008318508197\\
10.2884608971152 0.00104353937089223\\
10.2984658996165 0.00104700864594555\\
10.3084709021177 0.0010504910601882\\
10.318475904619 0.00105398666269912\\
10.3284809071202 0.00105749550500412\\
10.3384859096215 0.00106101763930711\\
10.3484909121227 0.00106455311636542\\
10.358495914624 0.00106810198733739\\
10.3685009171252 0.00107166430390497\\
10.3785059196265 0.00107524011654446\\
10.3885109221277 0.00107882947852822\\
10.398515924629 0.00108243244258073\\
10.4085209271302 0.00108604906093015\\
10.4185259296315 0.00108967938463167\\
10.4285309321327 0.00109332346598482\\
10.438535934634 0.00109698135945578\\
10.4485409371352 0.00110065311660075\\
10.4585459396365 0.00110433879146385\\
10.4685509421377 0.00110803843638849\\
10.478555944639 0.0011117521064672\\
10.4885609471402 0.00111547985425887\\
10.4985659496415 0.00111922173417623\\
10.5085709521427 0.00112297780006583\\
10.518575954644 0.00112674810623349\\
10.5285809571452 0.00113053270592186\\
10.5385859596465 0.00113433165433331\\
10.5485909621477 0.00113814500648444\\
10.558595964649 0.00114197281815191\\
10.5686009671502 0.00114581514458297\\
10.5786059696515 0.00114967204119689\\
10.5886109721527 0.00115354356123117\\
10.598615974654 0.00115742976163854\\
10.6086209771552 0.00116133069919481\\
10.6186259796565 0.00116524643212769\\
10.6286309821577 0.00116917701518446\\
10.638635984659 0.00117312250623374\\
10.6486409871602 0.00117708296297762\\
10.6586459896615 0.00118105844422226\\
10.6686509921627 0.00118504900647387\\
10.678655994664 0.00118905470759305\\
10.6886609971652 0.00119307560520055\\
10.6986659996665 0.001197111758246\\
10.7086710021678 0.00120116322580063\\
10.718676004669 0.00120523006815698\\
10.7286810071703 0.0012093123434633\\
10.7386860096715 0.00121341010807042\\
10.7486910121728 0.0012175234233262\\
10.758696014674 0.00122165235040086\\
10.7687010171753 0.00122579694967401\\
10.7787060196765 0.00122995728123702\\
10.7887110221778 0.00123413340405448\\
10.798716024679 0.00123832537840334\\
10.8087210271803 0.00124253326393794\\
10.8187260296815 0.00124675712190667\\
10.8287310321828 0.00125099701251643\\
10.838736034684 0.00125525299798091\\
10.8487410371853 0.00125952514043946\\
10.8587460396865 0.00126381350160119\\
10.8687510421878 0.00126811814290041\\
10.878756044689 0.00127243912676116\\
10.8887610471903 0.0012767765164185\\
10.8987660496915 0.00128113037363142\\
10.9087710521928 0.0012855007627469\\
10.918776054694 0.00128988774618575\\
10.9287810571953 0.00129429138972928\\
10.9387860596965 0.00129871175677737\\
10.9487910621978 0.00130314891145613\\
10.958796064699 0.00130760291901546\\
10.9688010672003 0.00131207384318968\\
10.9788060697015 0.00131656174924821\\
10.9888110722028 0.00132106670230406\\
10.998816074704 0.00132558876660489\\
11.0088210772053 0.00133012800742377\\
11.0188260797065 0.00133468449196868\\
11.0288310822078 0.00133925828711805\\
11.038836084709 0.00134384945754117\\
11.0488410872103 0.00134845807031812\\
11.0588460897115 0.00135308419403665\\
11.0688510922128 0.00135772789753265\\
11.078856094714 0.00136238924586268\\
11.0888610972153 0.00136706830698713\\
11.0988660997165 0.00137176514913683\\
11.1088711022178 0.00137647983832618\\
11.118876104719 0.00138121244154898\\
11.1288811072203 0.00138596302893919\\
11.1388861097215 0.00139073166942794\\
11.1488911122228 0.0013955184305248\\
11.158896114724 0.00140032338413707\\
11.1689011172253 0.0014051465982895\\
11.1789061197265 0.00140998814144917\\
11.1889111222278 0.00141484808361827\\
11.198916124729 0.00141972649607927\\
11.2089211272303 0.00142462345346504\\
11.2189261297315 0.00142953902623781\\
11.2289311322328 0.00143447328374622\\
11.238936134734 0.00143942630127248\\
11.2489411372353 0.00144439814832176\\
11.2589461397365 0.00144938889611125\\
11.2689511422378 0.0014543986164584\\
11.278956144739 0.00145942738255916\\
11.2889611472403 0.00146447526899444\\
11.2989661497415 0.00146954234682923\\
11.3089711522428 0.00147462869159069\\
11.318976154744 0.00147973437466195\\
11.3289811572453 0.00148485947148684\\
11.3389861597465 0.00149000405559417\\
11.3489911622478 0.00149516820215954\\
11.358996164749 0.00150035198760199\\
11.3690011672503 0.00150555548890012\\
11.3790061697515 0.00151077877837473\\
11.3890111722528 0.00151602193324899\\
11.399016174754 0.00152128502687005\\
11.4090211772553 0.00152656813590571\\
11.4190261797565 0.00153187133556694\\
11.4290311822578 0.00153719470355734\\
11.439036184759 0.00154253831735963\\
11.4490411872603 0.00154790225535778\\
11.4590461897615 0.00155328659490305\\
11.4690511922628 0.00155869141170947\\
11.479056194764 0.0015641167827178\\
11.4890611972653 0.00156956278882891\\
11.4990661997665 0.00157502951126928\\
11.5090712022678 0.00158051702947449\\
11.5190762047691 0.00158602541952947\\
11.5290812072703 0.00159155476275105\\
11.5390862097716 0.00159710514030309\\
11.5490912122728 0.00160267663186901\\
11.5590962147741 0.00160826931666156\\
11.5691012172753 0.00161388327722395\\
11.5791062197766 0.00161951859599323\\
11.5891112222778 0.00162517535377068\\
11.5991162247791 0.00163085363032259\\
11.6091212272803 0.00163655350764063\\
11.6191262297816 0.00164227507122255\\
11.6291312322828 0.00164801840133215\\
11.6391362347841 0.00165378358389567\\
11.6491412372853 0.00165957069938609\\
11.6591462397866 0.00166537983292407\\
11.6691512422878 0.0016712110703744\\
11.6791562447891 0.00167706449594662\\
11.6891612472903 0.00168294019296431\\
11.6991662497916 0.0016888382455627\\
11.7091712522928 0.00169475873735467\\
11.7191762547941 0.00170070175389455\\
11.7291812572953 0.00170666738375234\\
11.7391862597966 0.00171265571261673\\
11.7491912622978 0.00171866682561851\\
11.7591962647991 0.00172470080699594\\
11.7692012673003 0.00173075774597279\\
11.7792062698016 0.00173683773189247\\
11.7892112723028 0.00174294085347717\\
11.7992162748041 0.00174906719671513\\
11.8092212773053 0.00175521685042318\\
11.8192262798066 0.00176138990434541\\
11.8292312823078 0.00176758644469556\\
11.8392362848091 0.00177380656142741\\
11.8492412873103 0.00178005034461868\\
11.8592462898116 0.00178631788301687\\
11.8692512923128 0.00179260926808221\\
11.8792562948141 0.0017989245903869\\
11.8892612973153 0.00180526394305996\\
11.8992662998166 0.00181162741787966\\
11.9092713023178 0.00181801510560769\\
11.9192763048191 0.00182442709563971\\
11.9292813073203 0.00183086348104821\\
11.9392863098216 0.00183732435754642\\
11.9492913123228 0.00184380981556769\\
11.9592963148241 0.00185031994861068\\
11.9693013173253 0.001856854854096\\
11.9793063198266 0.00186341462419318\\
11.9893113223278 0.0018699993520258\\
11.9993163248291 0.00187660913258374\\
12.0093213273303 0.00188324406141371\\
12.0193263298316 0.00188990423375274\\
12.0293313323328 0.0018965897431395\\
12.0393363348341 0.00190330068660002\\
12.0493413373353 0.0019100371587844\\
12.0593463398366 0.00191679926003629\\
12.0693513423378 0.00192358708589357\\
12.0793563448391 0.001930400736045\\
12.0893613473403 0.00193724030756418\\
12.0993663498416 0.00194410590061786\\
12.1093713523428 0.00195099761148686\\
12.1193763548441 0.00195791554040798\\
12.1293813573453 0.00196485978411811\\
12.1393863598466 0.0019718304411197\\
12.1493913623478 0.00197882761019783\\
12.1593963648491 0.00198585139323233\\
12.1694013673503 0.00199290189061099\\
12.1794063698516 0.00199997920361027\\
12.1894113723528 0.00200708343480839\\
12.1994163748541 0.00201421468771468\\
12.2094213773553 0.00202137306264277\\
12.2194263798566 0.00202855866133596\\
12.2294313823578 0.00203577158634374\\
12.2394363848591 0.00204301194205723\\
12.2494413873603 0.00205027983329818\\
12.2594463898616 0.00205757536310566\\
12.2694513923628 0.00206489863373677\\
12.2794563948641 0.00207224975147034\\
12.2894613973653 0.00207962882414329\\
12.2994663998666 0.00208703595420321\\
12.3094714023679 0.00209447124857808\\
12.3194764048691 0.00210193481246987\\
12.3294814073704 0.00210942675071066\\
12.3394864098716 0.0021169471703334\\
12.3494914123729 0.00212449618247402\\
12.3594964148741 0.00213207389540101\\
12.3695014173754 0.00213968041475389\\
12.3795064198766 0.00214731585105959\\
12.3895114223779 0.00215498030900293\\
12.3995164248791 0.00216267390149576\\
12.4095214273804 0.00217039673668352\\
12.4195264298816 0.00217814892119082\\
12.4295314323829 0.00218593056835465\\
12.4395364348841 0.00219374179056729\\
12.4495414373854 0.00220158269730898\\
12.4595464398866 0.00220945339840684\\
12.4695514423879 0.00221735400463614\\
12.4795564448891 0.00222528462822684\\
12.4895614473904 0.00223324538341699\\
12.4995664498916 0.00224123638555258\\
12.5095714523929 0.00224925774388626\\
12.5195764548941 0.00225730957276455\\
12.5295814573954 0.00226539198696239\\
12.5395864598966 0.00227350510337215\\
12.5495914623979 0.00228164903750834\\
12.5595964648991 0.00228982390473477\\
12.5696014674004 0.00229802981888344\\
12.5796064699016 0.00230626689487316\\
12.5896114724029 0.00231453525033841\\
12.5996164749041 0.00232283500319115\\
12.6096214774054 0.0023311662711168\\
12.6196264799066 0.00233952917061644\\
12.6296314824079 0.00234792381826968\\
12.6396364849091 0.00235635033748714\\
12.6496414874104 0.00236480884738411\\
12.6596464899116 0.00237329946516963\\
12.6696514924129 0.00238182231416411\\
12.6796564949141 0.00239037750952884\\
12.6896614974154 0.0023989651761429\\
12.6996664999166 0.00240758543582682\\
12.7096715024179 0.00241623840961688\\
12.7196765049191 0.00242492422021577\\
12.7296815074204 0.00243364298927255\\
12.7396865099216 0.00244239483804493\\
12.7496915124229 0.00245117988540703\\
12.7596965149241 0.0024599982583951\\
12.7697015174254 0.00246885007649224\\
12.7797065199266 0.00247773546505349\\
12.7897115224279 0.00248665455327786\\
12.7997165249291 0.00249560746470637\\
12.8097215274304 0.0025045943273339\\
12.8197265299316 0.00251361526442975\\
12.8297315324329 0.00252267040075326\\
12.8397365349341 0.00253175986514895\\
12.8497415374354 0.00254088378576875\\
12.8597465399366 0.00255004229195026\\
12.8697515424379 0.00255923551003255\\
12.8797565449391 0.00256846356706926\\
12.8897615474404 0.00257772659059294\\
12.8997665499416 0.0025870247146357\\
12.9097715524429 0.00259635806975983\\
12.9197765549441 0.00260572678450273\\
12.9297815574454 0.00261513098871585\\
12.9397865599466 0.00262457081336934\\
12.9497915624479 0.00263404638974395\\
12.9597965649491 0.00264355785280982\\
12.9698015674504 0.00265310533330604\\
12.9798065699516 0.00266268896757193\\
12.9898115724529 0.00267230888758772\\
12.9998165749541 0.00268196522503316\\
13.0098215774554 0.00269165811583986\\
13.0198265799566 0.00270138769622613\\
13.0298315824579 0.00271115410174906\\
13.0398365849591 0.00272095746973854\\
13.0498415874604 0.00273079793122428\\
13.0598465899616 0.00274067562664067\\
13.0698515924629 0.00275059068778802\\
13.0798565949641 0.00276054325141359\\
13.0898615974654 0.00277053345351771\\
13.0998665999666 0.00278056143801388\\
13.1098716024679 0.00279062734180589\\
13.1198766049692 0.00280073130374721\\
13.1298816074704 0.00281087346322241\\
13.1398866099717 0.00282105396562499\\
13.1498916124729 0.00283127294615245\\
13.1598966149742 0.00284153054363879\\
13.1699016174754 0.00285182690134527\\
13.1799066199767 0.00286216215954436\\
13.1899116224779 0.0028725364649065\\
13.1999166249792 0.00288294995968431\\
13.2099216274804 0.00289340278562286\\
13.2199266299817 0.00290389508184188\\
13.2299316324829 0.00291442699539036\\
13.2399366349842 0.0029249986695771\\
13.2499416374854 0.00293561025764362\\
13.2599466399867 0.00294626190285794\\
13.2699516424879 0.00295695374852053\\
13.2799566449892 0.0029676859421075\\
13.2899616474904 0.00297845862988751\\
13.2999666499917 0.0029892719566235\\
13.3099716524929 0.00300012607122948\\
13.3199766549942 0.00301102112296579\\
13.3299816574954 0.00302195726365779\\
13.3399866599967 0.00303293464099827\\
13.3499916624979 0.0030439534066145\\
13.3599966649992 0.00305501370827904\\
13.3700016675004 0.00306611569913641\\
13.3800066700017 0.00307725952748285\\
13.3900116725029 0.00308844534526254\\
13.4000166750042 0.00309967330270422\\
13.4100216775054 0.00311094355470697\\
13.4200266800067 0.00312225625314544\\
13.4300316825079 0.00313361155296165\\
13.4400366850092 0.00314500960723584\\
13.4500416875104 0.00315645057035641\\
13.4600466900117 0.00316793459551011\\
13.4700516925129 0.00317946183995311\\
13.4800566950142 0.00319103245614885\\
13.4900616975154 0.00320264659877452\\
13.5000667000167 0.00321430442689439\\
13.5100717025179 0.0032260060980817\\
13.5200767050192 0.00323775176916801\\
13.5300817075204 0.00324954159898941\\
13.5400867100217 0.00326137574727426\\
13.5500917125229 0.00327325437544641\\
13.5600967150242 0.00328517763934523\\
13.5701017175254 0.00329714569730365\\
13.5801067200267 0.00330915871706432\\
13.5901117225279 0.0033212168592956\\
13.6001167250292 0.00333332028342566\\
13.6101217275304 0.00334546915213443\\
13.6201267300317 0.00335766362878698\\
13.6301317325329 0.00336990387710216\\
13.6401367350342 0.0033821900586558\\
13.6501417375354 0.00339452233591846\\
13.6601467400367 0.0034069008738843\\
13.6701517425379 0.00341932583574297\\
13.6801567450392 0.00343179738631784\\
13.6901617475404 0.00344431569414347\\
13.7001667500417 0.00345688092721126\\
13.7101717525429 0.00346949324892568\\
13.7201767550442 0.00348215283026694\\
13.7301817575454 0.00349485984104746\\
13.7401867600467 0.00350761444442359\\
13.7501917625479 0.00352041681235233\\
13.7601967650492 0.00353326710849096\\
13.7702017675504 0.00354616550571545\\
13.7802067700517 0.0035591121773547\\
13.7902117725529 0.00357210729349227\\
13.8002167750542 0.00358515102065824\\
13.8102217775554 0.00359824353040687\\
13.8202267800567 0.00361138499687025\\
13.8302317825579 0.00362457559169486\\
13.8402367850592 0.00363781548873328\\
13.8502417875604 0.00365110486007993\\
13.8602467900617 0.00366444387768337\\
13.8702517925629 0.00367783271404918\\
13.8802567950642 0.00369127154938709\\
13.8902617975654 0.00370476056153864\\
13.9002668000667 0.00371829993265295\\
13.9102718025679 0.00373188983556602\\
13.9202768050692 0.00374553044731452\\
13.9302818075705 0.00375922194637445\\
13.9402868100717 0.00377296451127809\\
13.950291812573 0.00378675832243416\\
13.9602968150742 0.00380060355327542\\
13.9703018175755 0.00381450038184421\\
13.9803068200767 0.00382844899120043\\
13.990311822578 0.00384244956121282\\
14.0003168250792 0.00385650227356525\\
14.0103218275805 0.00387060730812462\\
14.0203268300817 0.00388476484654397\\
14.030331832583 0.00389897507159427\\
14.0403368350842 0.00391323816900611\\
14.0503418375855 0.00392755431800436\\
14.0603468400867 0.00394192370099989\\
14.070351842588 0.00395634650463561\\
14.0803568450892 0.00397082291463068\\
14.0903618475905 0.00398535312348836\\
14.1003668500917 0.00399993731179493\\
14.110371852593 0.0040145756668944\\
14.1203768550942 0.00402926837329918\\
14.1303818575955 0.00404401561832952\\
14.1403868600967 0.00405881759069919\\
14.150391862598 0.00407367448118955\\
14.1603968650992 0.00408858647207205\\
14.1704018676005 0.0041035537558975\\
14.1804068701017 0.00411857652121582\\
14.190411872603 0.00413365495436353\\
14.2004168751042 0.00414878924605327\\
14.2104218776055 0.00416397958693824\\
14.2204268801067 0.00417922617136311\\
14.230431882608 0.004194529195604\\
14.2404368851092 0.00420988885788703\\
14.2504418876105 0.00422530534797551\\
14.2604468901117 0.00424077886107215\\
14.270451892613 0.00425630958886071\\
14.2804568951142 0.00427189772780528\\
14.2904618976155 0.00428754347983474\\
14.3004669001167 0.00430324703325822\\
14.310471902618 0.00431900858501957\\
14.3204769051192 0.00433482832755617\\
14.3304819076205 0.00435070645853169\\
14.3404869101217 0.00436664317480048\\
14.350491912623 0.00438263867378395\\
14.3604969151242 0.00439869315615498\\
14.3705019176255 0.0044148068175437\\
14.3805069201267 0.0044309798582021\\
14.390511922628 0.00444721248119338\\
14.4005169251292 0.00446350488555055\\
14.4105219276305 0.00447985727482027\\
14.4205269301317 0.00449626985176794\\
14.430531932633 0.00451274281547001\\
14.4405369351342 0.0045292763679305\\
14.4505419376355 0.00454587071098412\\
14.4605469401367 0.00456252605277959\\
14.470551942638 0.0045792425961985\\
14.4805569451392 0.0045960205371701\\
14.4905619476405 0.00461286008290254\\
14.5005669501417 0.0046297614406289\\
14.510571952643 0.00464672481251754\\
14.5205769551442 0.00466375040473492\\
14.5305819576455 0.00468083842778488\\
14.5405869601467 0.00469798908870925\\
14.550591962648 0.00471520258501236\\
14.5605969651492 0.00473247912807071\\
14.5706019676505 0.00474981892846938\\
14.5806069701517 0.0047672222003556\\
14.590611972653 0.00478468915241323\\
14.6006169751542 0.00480221999380498\\
14.6106219776555 0.00481981493838918\\
14.6206269801567 0.00483747419633312\\
14.630631982658 0.00485519797569939\\
14.6406369851592 0.00487298649053652\\
14.6506419876605 0.00489083995307336\\
14.6606469901617 0.00490875857722306\\
14.670651992663 0.00492674257491868\\
14.6806569951642 0.00494479215626931\\
14.6906619976655 0.00496290753521435\\
14.7006670001667 0.00498108892106211\\
14.710672002668 0.00499933652601212\\
14.7206770051693 0.00501765056518064\\
14.7306820076705 0.00503603126050894\\
14.7406870101718 0.00505447882873234\\
14.750692012673 0.00507299348887873\\
14.7606970151743 0.00509157546208481\\
14.7707020176755 0.0051102249616774\\
14.7807070201768 0.0051289421992283\\
14.790712022678 0.00514772739614525\\
14.8007170251793 0.00516658077537892\\
14.8107220276805 0.00518550255637447\\
14.8207270301818 0.00520449295518492\\
14.830732032683 0.00522355219014077\\
14.8407370351843 0.00524268047601529\\
14.8507420376855 0.00526187803110755\\
14.8607470401868 0.00528114508091099\\
14.870752042688 0.00530048184378646\\
14.8807570451893 0.00531988854330168\\
14.8907620476905 0.00533936539862944\\
14.9007670501918 0.00535891263729365\\
14.910772052693 0.00537853048045822\\
14.9207770551943 0.00539821915363431\\
14.9307820576955 0.00541797888428534\\
14.9407870601968 0.00543780989920514\\
14.950792062698 0.00545771241562404\\
14.9607970651993 0.005477686656426\\
14.9708020677005 0.00549773284599469\\
14.9808070702018 0.00551785121405766\\
14.990812072703 0.00553804199607392\\
15.0008170752043 0.00555830541227832\\
15.0108220777055 0.00557864168721882\\
15.0208270802068 0.00559905105140471\\
15.030832082708 0.0056195337334757\\
15.0408370852093 0.00564008995907605\\
15.0508420877105 0.00566071995230632\\
15.0608470902118 0.00568142394078066\\
15.070852092713 0.00570220215442315\\
15.0808570952143 0.00572305482524991\\
15.0908620977155 0.00574398218990693\\
15.1008671002168 0.00576498447527953\\
15.110872102718 0.0057860619155814\\
15.1208771052193 0.00580721473685233\\
15.1308821077205 0.00582844316777254\\
15.1408871102218 0.00584974744447882\\
15.150892112723 0.00587112780087342\\
15.1608971152243 0.00589258446776053\\
15.1709021177255 0.0059141176713645\\
15.1809071202268 0.00593572764796643\\
15.190912122728 0.00595741463157362\\
15.2009171252293 0.00597917885645387\\
15.2109221277305 0.00600102055741056\\
15.2209271302318 0.00602293996504321\\
15.230932132733 0.00604493731315049\\
15.2409371352343 0.00606701283781061\\
15.2509421377355 0.00608916677012949\\
15.2609471402368 0.00611139934870516\\
15.270952142738 0.00613371080871887\\
15.2809571452393 0.0061561013884962\\
15.2909621477405 0.00617857132586344\\
15.3009671502418 0.00620112085378916\\
15.310972152743 0.00622375020624561\\
15.3209771552443 0.00624645962633185\\
15.3309821577455 0.00626924935229014\\
15.3409871602468 0.00629211961868894\\
15.350992162748 0.0063150706635978\\
15.3609971652493 0.00633810273021582\\
15.3710021677505 0.0063612160558129\\
15.3810071702518 0.00638441087359544\\
15.391012172753 0.00640768742418983\\
15.4010171752543 0.0064310459383167\\
15.4110221777555 0.00645448666062199\\
15.4210271802568 0.00647800984424271\\
15.431032182758 0.00650161572254198\\
15.4410371852593 0.00652530453018315\\
15.4510421877605 0.0065490765083186\\
15.4610471902618 0.00657293190252547\\
15.471052192763 0.00659687096256362\\
15.4810571952643 0.00662089392361931\\
15.4910621977655 0.00664500101973062\\
15.5010672002668 0.00666919248875706\\
15.511072202768 0.00669346858235046\\
15.5210772052693 0.00671782954116168\\
15.5310822077706 0.00674227560495512\\
15.5410872102718 0.00676680701461528\\
15.5510922127731 0.00679142401188512\\
15.5610972152743 0.00681612684314808\\
15.5711022177756 0.00684091575540162\\
15.5811072202768 0.00686579098728278\\
15.5911122227781 0.0068907527770769\\
15.6011172252793 0.00691580136945116\\
15.6111222277806 0.00694093700766621\\
15.6211272302818 0.00696615994145886\\
15.6311322327831 0.00699147041208788\\
15.6411372352843 0.00701686866048613\\
15.6511422377856 0.00704235493600792\\
15.6611472402868 0.00706792947889771\\
15.6711522427881 0.00709359252968296\\
15.6811572452893 0.00711934432620488\\
15.6911622477906 0.00714518511887516\\
15.7011672502918 0.0071711151576396\\
15.7111722527931 0.00719713468250043\\
15.7211772552943 0.00722324393742373\\
15.7311822577956 0.00724944316736947\\
15.7411872602968 0.00727573262263449\\
15.7511922627981 0.00730211254708653\\
15.7611972652993 0.00732858317935136\\
15.7712022678006 0.00735514476627453\\
15.7812072703018 0.00738179755542086\\
15.7912122728031 0.00740854178963753\\
15.8012172753043 0.00743537771605568\\
15.8112222778056 0.00746230558195205\\
15.8212272803068 0.00748932563030083\\
15.8312322828081 0.00751643811719863\\
15.8412372853093 0.00754364328095444\\
15.8512422878106 0.00757094136319919\\
15.8612472903118 0.00759833261169171\\
15.8712522928131 0.00762581727194969\\
15.8812572953143 0.00765339558628312\\
15.8912622978156 0.00768106780494651\\
15.9012673003168 0.00770883416925626\\
15.9112723028181 0.0077366949230511\\
15.9212773053193 0.00776465031038061\\
15.9312823078206 0.00779270058680313\\
15.9412873103218 0.00782084599896486\\
15.9512923128231 0.00784908678497292\\
15.9612973153243 0.00787742319143104\\
15.9713023178256 0.007905855460305\\
15.9813073203268 0.00793438383433508\\
15.9913123228281 0.00796300856631423\\
16.0013173253293 0.00799172989546499\\
16.0113223278306 0.00802054806284036\\
16.0213273303318 0.0080494633100656\\
16.0313323328331 0.00807847588633001\\
16.0413373353343 0.00810758604062406\\
16.0513423378356 0.00813679401061659\\
16.0613473403368 0.008166100044033\\
16.0713523428381 0.00819550438350064\\
16.0813573453393 0.00822500727019098\\
16.0913623478406 0.00825460895101514\\
16.1013673503418 0.00828430966145579\\
16.1113723528431 0.00831410963967015\\
16.1213773553443 0.00834400913756941\\
16.1313823578456 0.00837400838883209\\
16.1413873603468 0.00840410765058853\\
16.1513923628481 0.00843430715728131\\
16.1613973653493 0.0084646071561755\\
16.1714023678506 0.00849500789128181\\
16.1814073703518 0.00852550960801178\\
16.1914123728531 0.0085561125410954\\
16.2014173753543 0.00858681693146109\\
16.2114223778556 0.00861762302242534\\
16.2214273803568 0.00864853105410044\\
16.2314323828581 0.00867954126874423\\
16.2414373853593 0.00871065390268726\\
16.2514423878606 0.00874186918804061\\
16.2614473903618 0.00877318737613027\\
16.2714523928631 0.00880460870377027\\
16.2814573953643 0.00883613339755452\\
16.2914623978656 0.00886776170843267\\
16.3014674003669 0.00889949387355007\\
16.3114724028681 0.00893133012911311\\
16.3214774053694 0.00896327070944625\\
16.3314824078706 0.0089953158519642\\
16.3414874103719 0.00902746579800743\\
16.3514924128731 0.00905972079705402\\
16.3614974153744 0.00909208107761675\\
16.3715024178756 0.00912454686849049\\
16.3815074203769 0.00915711839297303\\
16.3915124228781 0.00918979589650584\\
16.4015174253794 0.00922257960426521\\
16.4115224278806 0.0092554697476358\\
16.4215274303819 0.00928846656589581\\
16.4315324328831 0.00932157029114943\\
16.4415374353844 0.00935478115536658\\
16.4515424378856 0.00938809938721824\\
16.4615474403869 0.00942152522214646\\
16.4715524428881 0.00945505888989729\\
16.4815574453894 0.00948870062281299\\
16.4915624478906 0.00952245065193908\\
16.5015674503919 0.00955630920495498\\
16.5115724528931 0.00959027651005248\\
16.5215774553944 0.00962435279000869\\
16.5315824578956 0.00965853827646829\\
16.5415874603969 0.0096928331954357\\
16.5515924628981 0.00972723777029724\\
16.5615974653994 0.00976175222562574\\
16.5716024679006 0.00979637679952554\\
16.5816074704019 0.00983111171924042\\
16.5916124729031 0.00986595720057594\\
16.6016174754044 0.0099009134638874\\
16.6116224779056 0.00993598073234238\\
16.6216274804069 0.00997115922137583\\
16.6316324829081 0.0100064491530315\\
16.6416374854094 0.0100418507579119\\
16.6516424879106 0.0100773642614386\\
16.6616474904119 0.0101129898733918\\
16.6716524929131 0.0101487278052725\\
16.6816574954144 0.0101845782730563\\
16.6916624979156 0.0102205415014725\\
16.7016675004169 0.0102566177013941\\
16.7116725029181 0.0102928070925149\\
16.7216775054194 0.0103291098925834\\
16.7316825079206 0.0103655263137278\\
16.7416875104219 0.0104020565690757\\
16.7516925129231 0.0104387008678828\\
16.7616975154244 0.010475459426709\\
16.7717025179256 0.01051233244858\\
16.7817075204269 0.0105493201378537\\
16.7917125229281 0.0105864227040604\\
16.8017175254294 0.0106236403531575\\
16.8117225279306 0.0106609732896039\\
16.8217275304319 0.0106984217149499\\
16.8317325329331 0.0107359858312152\\
16.8417375354344 0.0107736658531239\\
16.8517425379356 0.0108114619862001\\
16.8617475404369 0.0108493744288259\\
16.8717525429381 0.0108874033882739\\
16.8817575454394 0.0109255490587352\\
16.8917625479406 0.010963811638188\\
16.9017675504419 0.0110021913225619\\
16.9117725529431 0.0110406883134765\\
16.9217775554444 0.0110793028104863\\
16.9317825579456 0.011118034999009\\
16.9417875604469 0.0111568850785146\\
16.9517925629481 0.0111958532361627\\
16.9617975654494 0.0112349396674419\\
16.9718025679506 0.0112741445615634\\
16.9818075704519 0.0113134681090312\\
16.9918125729531 0.0113529105015259\\
17.0018175754544 0.0113924719161953\\
17.0118225779556 0.0114321525402482\\
17.0218275804569 0.011471952567787\\
17.0318325829581 0.0115118721771602\\
17.0418375854594 0.0115519115535359\\
17.0518425879606 0.0115920708775515\\
17.0618475904619 0.0116323503295976\\
17.0718525929632 0.0116727500887919\\
17.0818575954644 0.0117132703274926\\
17.0918625979657 0.011753911216045\\
17.1018676004669 0.0117946729248168\\
17.1118726029682 0.0118355556363736\\
17.1218776054694 0.0118765595243766\\
17.1318826079707 0.0119176847502355\\
17.1418876104719 0.0119589314945334\\
17.1518926129732 0.0120002999275268\\
17.1618976154744 0.0120417902131513\\
17.1719026179757 0.0120834025076045\\
17.1819076204769 0.0121251369806843\\
17.1919126229782 0.0121669937795034\\
17.2019176254794 0.012208973073301\\
17.2119226279807 0.0122510750124273\\
17.2219276304819 0.0122932997619444\\
17.2319326329832 0.0123356474779924\\
17.2419376354844 0.0123781183117894\\
17.2519426379857 0.0124207124148426\\
17.2619476404869 0.0124634299537233\\
17.2719526429882 0.0125062710784392\\
17.2819576454894 0.0125492359422431\\
17.2919626479907 0.0125923246776692\\
17.3019676504919 0.0126355374329132\\
17.3119726529932 0.0126788743588517\\
17.3219776554944 0.0127223355929868\\
17.3319826579957 0.0127659212801669\\
17.3419876604969 0.0128096315511733\\
17.3519926629982 0.0128534665410211\\
17.3619976654994 0.0128974263840934\\
17.3720026680007 0.0129415112217168\\
17.3820076705019 0.0129857211947697\\
17.3920126730032 0.013030056420127\\
17.4020176755044 0.0130745170394634\\
17.4120226780057 0.0131191031839998\\
17.4220276805069 0.0131638149701877\\
17.4320326830082 0.013208652526532\\
17.4420376855094 0.0132536159625627\\
17.4520426880107 0.0132987053985507\\
17.4620476905119 0.0133439209582627\\
17.4720526930132 0.013389262756569\\
17.4820576955144 0.0134347308986037\\
17.4920626980157 0.0134803255055165\\
17.5020677005169 0.0135260466836721\\
17.5120727030182 0.0135718945430045\\
17.5220777055194 0.0136178691899004\\
17.5320827080207 0.0136639707274363\\
17.5420877105219 0.0137101992534364\\
17.5520927130232 0.0137565548750366\\
17.5620977155244 0.013803037685209\\
17.5721027180257 0.0138496477858951\\
17.5821077205269 0.0138963852706911\\
17.5921127230282 0.0139432502332729\\
17.6021177255294 0.013990242739641\\
17.6121227280307 0.0140373628876855\\
17.6221277305319 0.014084610781341\\
17.6321327330332 0.0141319864841647\\
17.6421377355344 0.014179490089404\\
17.6521427380357 0.0142271216872705\\
17.6621477405369 0.0142748813511968\\
17.6721527430382 0.0143227691416699\\
17.6821577455394 0.0143707851467567\\
17.6921627480407 0.0144189294409096\\
17.7021677505419 0.0144672020921245\\
17.7121727530432 0.0145156031676792\\
17.7221777555444 0.0145641327223435\\
17.7321827580457 0.0146127908256475\\
17.7421877605469 0.0146615775203965\\
17.7521927630482 0.0147104928716575\\
17.7621977655494 0.0147595369459324\\
17.7722027680507 0.0148087097888659\\
17.7822077705519 0.0148580114546598\\
17.7922127730532 0.0149074419956637\\
17.8022177755544 0.0149570014371027\\
17.8122227780557 0.0150066898437146\\
17.8222277805569 0.0150565072656604\\
17.8322327830582 0.015106453725142\\
17.8422377855594 0.0151565292520227\\
17.8522427880607 0.0152067338702308\\
17.8622477905619 0.0152570676238629\\
17.8722527930632 0.0153075305422199\\
17.8822577955644 0.0153581226430665\\
17.8922627980657 0.0154088439525481\\
17.902267800567 0.0154596945005332\\
17.9122728030682 0.0155106742907271\\
17.9222778055695 0.0155617833472771\\
17.9322828080707 0.0156130216890227\\
17.942287810572 0.015664389315655\\
17.9522928130732 0.0157158862242673\\
17.9622978155745 0.0157675124250919\\
17.9723028180757 0.0158192679139178\\
17.982307820577 0.0158711526868107\\
17.9923128230782 0.0159231667610662\\
18.0023178255795 0.0159753101191127\\
18.0123228280807 0.0160275827685107\\
18.022327830582 0.0160799846848535\\
18.0323328330832 0.0161325158518036\\
18.0423378355845 0.0161851762474987\\
18.0523428380857 0.0162379658700894\\
18.062347840587 0.016290884698881\\
18.0723528430882 0.0163439326924085\\
18.0823578455895 0.0163971098180416\\
18.0923628480907 0.0164504160635986\\
18.102367850592 0.0165038513932504\\
18.1123728530932 0.0165574157671053\\
18.1223778555945 0.0166111091418138\\
18.1323828580957 0.0166649314856905\\
18.142387860597 0.0167188827453631\\
18.1523928630982 0.0167729628833949\\
18.1623978655995 0.0168271718415315\\
18.1724028681007 0.0168815095526842\\
18.182407870602 0.0169359759761307\\
18.1924128731032 0.0169905710529684\\
18.2024178756045 0.0170452946923513\\
18.2124228781057 0.0171001468498628\\
18.222427880607 0.0171551274541961\\
18.2324328831082 0.0172102364409709\\
18.2424378856095 0.0172654737357522\\
18.2524428881107 0.0173208392398696\\
18.262447890612 0.0173763328870144\\
18.2724528931132 0.0174319545986598\\
18.2824578956145 0.0174877042710104\\
18.2924628981157 0.0175435818053298\\
18.302467900617 0.0175995871102838\\
18.3124729031182 0.0176557200792613\\
18.3224779056195 0.0177119806210018\\
18.3324829081207 0.017768368640134\\
18.342487910622 0.0178248840328716\\
18.3524929131232 0.0178815266932811\\
18.3624979156245 0.0179382964938822\\
18.3725029181257 0.0179951933100659\\
18.382507920627 0.0180522170008926\\
18.3925129231282 0.0181093674424313\\
18.4025179256295 0.0181666445240508\\
18.4125229281307 0.0182240481492237\\
18.422527930632 0.0182815781567892\\
18.4325329331332 0.0183392343980942\\
18.4425379356345 0.0183970167475685\\
18.4525429381357 0.0184549250470704\\
18.462547940637 0.0185129591408819\\
18.4725529431382 0.0185711189068977\\
18.4825579456395 0.0186294041886243\\
18.4925629481407 0.0186878148280682\\
18.502567950642 0.0187463506555373\\
18.5125729531432 0.0188050115029935\\
18.5225779556445 0.0188637972025419\\
18.5325829581457 0.0189227075915393\\
18.542587960647 0.018981742500054\\
18.5525929631482 0.0190409017495207\\
18.5625979656495 0.0191001851527144\\
18.5726029681507 0.019159592511976\\
18.582607970652 0.0192191236543576\\
18.5926129731532 0.0192787784006475\\
18.6026179756545 0.0193385565421444\\
18.6126229781557 0.0193984578745175\\
18.622627980657 0.0194584822025069\\
18.6326329831582 0.0195186293186552\\
18.6426379856595 0.0195788990201916\\
18.6526429881607 0.0196392910885385\\
18.662647990662 0.0196998052896115\\
18.6726529931633 0.0197604414215554\\
18.6826579956645 0.0198211992456723\\
18.6926629981658 0.0198820785389134\\
18.702668000667 0.0199430790631708\\
18.7126730031683 0.0200042005851867\\
18.7226780056695 0.0200654428633214\\
18.7326830081708 0.0201268056504347\\
18.742688010672 0.0201882887119067\\
18.7526930131733 0.0202498917920834\\
18.7626980156745 0.0203116146280636\\
18.7727030181758 0.0203734569682572\\
18.782708020677 0.0204354185425856\\
18.7927130231783 0.0204974990733088\\
18.8027180256795 0.0205596983017123\\
18.8127230281808 0.0206220159579107\\
18.822728030682 0.0206844517548455\\
18.8327330331833 0.0207470054141085\\
18.8427380356845 0.0208096766808222\\
18.8527430381858 0.0208724652622282\\
18.862748040687 0.0209353708551226\\
18.8727530431883 0.0209983931491831\\
18.8827580456895 0.0210615318457877\\
18.8927630481908 0.0211247866548838\\
18.902768050692 0.0211881572800835\\
18.9127730531933 0.0212516433958092\\
18.9227780556945 0.0213152446732878\\
18.9327830581958 0.0213789607983607\\
18.942788060697 0.0214427914572951\\
18.9527930631983 0.0215067363252463\\
18.9627980656995 0.0215707950743542\\
18.9728030682008 0.0216349673864457\\
18.982808070702 0.0216992529078312\\
18.9928130732033 0.0217636512768256\\
19.0028180757045 0.0218281621670304\\
19.0128230782058 0.0218927852401038\\
19.022828080707 0.0219575201394817\\
19.0328330832083 0.0220223665043613\\
19.0428380857095 0.0220873239734788\\
19.0528430882108 0.0221523921848851\\
19.062848090712 0.0222175707514177\\
19.0728530932133 0.022282859310855\\
19.0828580957145 0.0223482574970425\\
19.0928630982158 0.0224137649081325\\
19.102868100717 0.0224793811858256\\
19.1128731032183 0.0225451059429173\\
19.1228781057195 0.0226109387704472\\
19.1328831082208 0.02267687926909\\
19.142888110722 0.0227429270393865\\
19.1528931132233 0.0228090816830959\\
19.1628981157245 0.0228753427917385\\
19.1729031182258 0.0229417099394285\\
19.182908120727 0.0230081827200124\\
19.1929131232283 0.0230747607163982\\
19.2029181257295 0.0231414434990161\\
19.2129231282308 0.0232082306179238\\
19.222928130732 0.0232751216672325\\
19.2329331332333 0.0233421162010409\\
19.2429381357345 0.023409213771574\\
19.2529431382358 0.0234764139491725\\
19.262948140737 0.0235437162876479\\
19.2729531432383 0.0236111203339547\\
19.2829581457395 0.0236786256422511\\
19.2929631482408 0.0237462317449721\\
19.302968150742 0.0238139381812117\\
19.3129731532433 0.0238817444869386\\
19.3229781557445 0.0239496501784847\\
19.3329831582458 0.024017654792076\\
19.342988160747 0.0240857578644605\\
19.3529931632483 0.0241539589003511\\
19.3629981657495 0.0242222573991771\\
19.3730031682508 0.0242906528789549\\
19.383008170752 0.0243591448532441\\
19.3930131732533 0.0244277328288137\\
19.4030181757545 0.0244964162946619\\
19.4130231782558 0.0245651947518935\\
19.423028180757 0.0246340676912651\\
19.4330331832583 0.0247030345971167\\
19.4430381857595 0.0247720949595826\\
19.4530431882608 0.0248412482856372\\
19.463048190762 0.0249104940231576\\
19.4730531932633 0.0249798316445268\\
19.4830581957645 0.0250492606130128\\
19.4930631982658 0.0251187803910978\\
19.5030682007671 0.0251883904362474\\
19.5130732032683 0.0252580902449345\\
19.5230782057696 0.0253278792488195\\
19.5330832082708 0.0253977568871159\\
19.5430882107721 0.0254677225924447\\
19.5530932132733 0.0255377758111973\\
19.5630982157746 0.0256079159961244\\
19.5731032182758 0.0256781425698267\\
19.5831082207771 0.0257484549550676\\
19.5931132232783 0.0258188525986783\\
19.6031182257796 0.0258893349010088\\
19.6131232282808 0.0259599012869516\\
19.6231282307821 0.0260305511786041\\
19.6331332332833 0.0261012839790308\\
19.6431382357846 0.0261720990987809\\
19.6531432382858 0.026242995945099\\
19.6631482407871 0.0263139739149284\\
19.6731532432883 0.026385032419851\\
19.6831582457896 0.0264561708466004\\
19.6931632482908 0.0265273885736967\\
19.7031682507921 0.0265986849941569\\
19.7131732532933 0.0266700594957332\\
19.7231782557946 0.0267415114560419\\
19.7331832582958 0.0268130402558794\\
19.7431882607971 0.0268846452632259\\
19.7531932632983 0.0269563258463576\\
19.7631982657996 0.0270280813697365\\
19.7732032683008 0.0270999111960438\\
19.7832082708021 0.0271718146804558\\
19.7932132733033 0.0272437911849497\\
19.8032182758046 0.0273158400587989\\
19.8132232783058 0.0273879606566627\\
19.8232282808071 0.02746015231367\\
19.8332332833083 0.0275324143822467\\
19.8432382858096 0.0276047462064234\\
19.8532432883108 0.0276771471100063\\
19.8632482908121 0.0277496164244382\\
19.8732532933133 0.0278221534803217\\
19.8832582958146 0.0278947576033485\\
19.8932632983158 0.0279674281147243\\
19.9032683008171 0.0280401643353368\\
19.9132733033183 0.0281129655835499\\
19.9232783058196 0.0281858311631701\\
19.9332833083208 0.0282587603876493\\
19.9432883108221 0.0283317525651562\\
19.9532933133233 0.0284048069979519\\
19.9632983158246 0.0284779229871837\\
19.9733033183258 0.0285510998283405\\
19.9833083208271 0.0286243368159369\\
19.9933133233283 0.0286976332413342\\
20.0033183258296 0.0287709883921772\\
};
\end{axis}

\begin{scope}[shift={(1.5,2.5)}]  % had to add this, also close it at the end.
\begin{axis}[%
width=0.4\figurewidth, % had to add the multipliers
height=0.3\figureheight,
unbounded coords=jump,
scale only axis,
xmin=0,
xmax=1,
xtick={0.0333333333333333,0.333333333333333,0.666666666666667,1},
xticklabels={2,20,40,60},
xlabel={Minutes},
ymin=0,
ymax=0.033,
ytick={   0, 0.01, 0.02, 0.03},
axis x line*=bottom,
axis y line*=left
]
\addplot [
color=red,
solid,
forget plot
]
table[row sep=crcr]{
0.0333333333333333 5.81276393297013e-30\\
0.043338335834584 0.00834305422137851\\
0.0533433383358346 0.0103513553196908\\
0.0633483408370852 0.0126066208219804\\
0.0733533433383358 0.0144459978469833\\
0.0833583458395865 0.0155156512172614\\
0.0933633483408371 0.0158011216569933\\
0.103368350842088 0.0155049371968827\\
0.113373353343338 0.0148683141146579\\
0.123378355844589 0.0140750630632411\\
0.13338335834584 0.0132376311423774\\
0.14338836084709 0.0124154370673964\\
0.153393363348341 0.0116357826256851\\
0.163398365849591 0.0109087006269322\\
0.173403368350842 0.0102357516615221\\
0.183408370852093 0.00961473496381256\\
0.193413373353343 0.00904203436208442\\
0.203418375854594 0.00851370186683402\\
0.213423378355845 0.00802591555096908\\
0.223428380857095 0.00757514153201717\\
0.233433383358346 0.00715816757094028\\
0.243438385859596 0.00677208851904253\\
0.253443388360847 0.00641427613886598\\
0.263448390862098 0.00608234755816202\\
0.273453393363348 0.00577413783881279\\
0.283458395864599 0.00548767684970965\\
0.29346339836585 0.00522116951731349\\
0.3034684008671 0.00497297961194149\\
0.313473403368351 0.00474161440435633\\
0.323478405869601 0.00452571195260874\\
0.333483408370852 0.00432403043890355\\
0.343488410872103 0.0041354373348723\\
0.353493413373353 0.00395889922649855\\
0.363498415874604 0.00379347323834169\\
0.373503418375855 0.0036382989630845\\
0.383508420877105 0.00349259136829753\\
0.393513423378356 0.0033556333757328\\
0.403518425879606 0.003226769847445\\
0.413523428380857 0.00310540210264564\\
0.423528430882108 0.00299098217111894\\
0.433533433383358 0.00288300854094457\\
0.443538435884609 0.0027810218968709\\
0.45354343838586 0.00268460103135032\\
0.46354844088711 0.00259335965309607\\
0.473553443388361 0.00250694271095771\\
0.483558445889611 0.00242502417427335\\
0.493563448390862 0.00234730391186947\\
0.503568450892113 0.00227350542674963\\
0.513573453393363 0.00220337401029936\\
0.523578455894614 0.00213667476531996\\
0.533583458395865 0.00207319062983844\\
0.543588460897115 0.00201272098212281\\
0.553593463398366 0.00195508025929287\\
0.563598465899616 0.00190009665395535\\
0.573603468400867 0.00184761085705321\\
0.583608470902118 0.001797475111307\\
0.593613473403368 0.00174955222927029\\
0.603618475904619 0.00170371471935253\\
0.61362347840587 0.00165984392955083\\
0.62362848090712 0.00161782941339287\\
0.633633483408371 0.00157756824904977\\
0.643638485909621 0.00153896449000996\\
0.653643488410872 0.00150192855755989\\
0.663648490912123 0.00146637678559946\\
0.673653493413373 0.00143223092886828\\
0.683658495914624 0.00139941779770443\\
0.693663498415875 0.00136786884772163\\
0.703668500917125 0.00133751983821139\\
0.713673503418376 0.00130831054064116\\
0.723678505919626 0.00128018444898531\\
0.733683508420877 0.00125308845900334\\
0.743688510922128 0.00122697268441826\\
0.753693513423378 0.00120179020523582\\
0.763698515924629 0.00117749686649925\\
0.77370351842588 0.00115405107702483\\
0.78370852092713 0.00113141362901276\\
0.793713523428381 0.00110954755672291\\
0.803718525929631 0.00108841799457971\\
0.813723528430882 0.0010679920025182\\
0.823728530932133 0.00104823848047187\\
0.833733533433383 0.00102912799999611\\
0.843738535934634 0.00101063273010199\\
0.853743538435885 0.000992726341720461\\
0.863748540937135 0.000975383898164311\\
0.873753543438386 0.000958581762729907\\
0.883758545939636 0.000942297520129925\\
0.893763548440887 0.000926509924328105\\
0.903768550942138 0.000911198801898512\\
0.913773553443388 0.000896344994325983\\
0.923778555944639 0.00088193030219717\\
0.93378355844589 0.000867937425942852\\
0.94378856094714 0.000854349913523847\\
0.953793563448391 0.000841152109531959\\
0.963798565949642 0.000828329115087497\\
0.973803568450892 0.000815866729319931\\
0.983808570952143 0.000803751427046145\\
0.993813573453393 0.000791970320232764\\
1.00381857595464 0.000780511111423665\\
};
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
0.043338335834584 0.0074854633250007\\
0.0533433383358346 0.0100456566182034\\
0.0633483408370852 0.012933565671503\\
0.0733533433383358 0.0151491840554948\\
0.0833583458395865 0.01634672355951\\
0.0933633483408371 0.0166350524360868\\
0.103368350842088 0.0162995990497593\\
0.113373353343338 0.0156160924328217\\
0.123378355844589 0.0147790116538015\\
0.13338335834584 0.0139028596113654\\
0.14338836084709 0.0130465836106194\\
0.153393363348341 0.0122365187989822\\
0.163398365849591 0.0114818152683361\\
0.173403368350842 0.0107833571732393\\
0.183408370852093 0.0101384686748709\\
0.193413373353343 0.00954321996312414\\
0.203418375854594 0.00899346308143809\\
0.213423378355845 0.00848525562570373\\
0.223428380857095 0.00801499145758209\\
0.233433383358346 0.00757941379609207\\
0.243438385859596 0.00717558822008798\\
0.253443388360847 0.00680086421689467\\
0.263448390862098 0.00645283852073223\\
0.273453393363348 0.00612932442431897\\
0.283458395864599 0.00582832660746035\\
0.29346339836585 0.00554802312653511\\
0.3034684008671 0.00528674905825026\\
0.313473403368351 0.00504298153817085\\
0.323478405869601 0.00481532710848106\\
0.333483408370852 0.00460251165084949\\
0.343488410872103 0.00440337065747953\\
0.353493413373353 0.00421683939225805\\
0.363498415874604 0.00404194441790694\\
0.373503418375855 0.00387779551718944\\
0.383508420877105 0.00372357923894017\\
0.393513423378356 0.00357855120375374\\
0.403518425879606 0.00344203031908187\\
0.413523428380857 0.00331339316864177\\
0.423528430882108 0.00319206870643836\\
0.433533433383358 0.00307753380990869\\
0.443538435884609 0.00296930866283467\\
0.45354343838586 0.00286695283910335\\
0.46354844088711 0.00277006191201418\\
0.473553443388361 0.00267826418800789\\
0.483558445889611 0.0025912176943777\\
0.493563448390862 0.00250860760596541\\
0.503568450892113 0.00243014384784944\\
0.513573453393363 0.00235555881019864\\
0.523578455894614 0.00228460537380367\\
0.533583458395865 0.00221705523635545\\
0.543588460897115 0.00215269724693815\\
0.553593463398366 0.00209133605458359\\
0.563598465899616 0.00203279057127879\\
0.573603468400867 0.00197689286782124\\
0.583608470902118 0.00192348711507507\\
0.593613473403368 0.001872428573251\\
0.603618475904619 0.00182358262448952\\
0.61362347840587 0.00177682400994659\\
0.62362848090712 0.0017320360379454\\
0.633633483408371 0.00168910993999353\\
0.643638485909621 0.00164794426265121\\
0.653643488410872 0.00160844425709251\\
0.663648490912123 0.0015705213600793\\
0.673653493413373 0.00153409280814192\\
0.683658495914624 0.00149908112544719\\
0.693663498415875 0.0014654137625265\\
0.703668500917125 0.00143302264513995\\
0.713673503418376 0.0014018439607742\\
0.723678505919626 0.00137181779698496\\
0.733683508420877 0.00134288785762983\\
0.743688510922128 0.00131500122328018\\
0.753693513423378 0.00128810811910913\\
0.763698515924629 0.0012621617048616\\
0.77370351842588 0.00123711785734833\\
0.78370852092713 0.00121293496049247\\
0.793713523428381 0.00118957375993305\\
0.803718525929631 0.00116699722965903\\
0.813723528430882 0.00114517038512677\\
0.823728530932133 0.00112406018928168\\
0.833733533433383 0.00110363537527582\\
0.843738535934634 0.00108386637414548\\
0.853743538435885 0.00106472519763805\\
0.863748540937135 0.00104618533200309\\
0.873753543438386 0.00102822164337887\\
0.883758545939636 0.00101081030105493\\
0.893763548440887 0.000993928705087021\\
0.903768550942138 0.000977555397588084\\
0.913773553443388 0.000961669993272296\\
0.923778555944639 0.000946253121312181\\
0.93378355844589 0.000931286370888551\\
0.94378856094714 0.000916752228641992\\
0.953793563448391 0.000902634023834439\\
0.963798565949642 0.000888915891133671\\
0.973803568450892 0.00087558271744837\\
0.983808570952143 0.000862620100463058\\
0.993813573453393 0.000850014306933642\\
1.00381857595464 0.000837752238310128\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
0.0333333333333333 5.97666124702261e-30\\
0.043338335834584 0.00227860119439033\\
0.0533433383358346 0.00689533531471018\\
0.0633483408370852 0.0136833691096516\\
0.0733533433383358 0.0203625467532794\\
0.0833583458395865 0.0253986147756704\\
0.0933633483408371 0.0282284925317196\\
0.103368350842088 0.0290366936625848\\
0.113373353343338 0.0283750875348781\\
0.123378355844589 0.0268300789845366\\
0.13338335834584 0.0248597474528225\\
0.14338836084709 0.0227647593604252\\
0.153393363348341 0.0207184405194833\\
0.163398365849591 0.0188082561564055\\
0.173403368350842 0.0170698123608703\\
0.183408370852093 0.0155099352826838\\
0.193413373353343 0.0141208131771809\\
0.203418375854594 0.0128880876337976\\
0.213423378355845 0.0117952502977696\\
0.223428380857095 0.0108258864987761\\
0.233433383358346 0.00996472759526075\\
0.243438385859596 0.00919806470546434\\
0.253443388360847 0.00851382973250451\\
0.263448390862098 0.00790151801309498\\
0.273453393363348 0.00735204263833979\\
0.283458395864599 0.00685756684796521\\
0.29346339836585 0.00641134005654243\\
0.3034684008671 0.00600754627344446\\
0.313473403368351 0.00564116843002975\\
0.323478405869601 0.00530787131528433\\
0.333483408370852 0.00500390193432184\\
0.343488410872103 0.00472600390410407\\
0.353493413373353 0.00447134414582441\\
0.363498415874604 0.0042374519872555\\
0.373503418375855 0.00402216695867224\\
0.383508420877105 0.00382359543152327\\
0.393513423378356 0.0036400727563282\\
0.403518425879606 0.00347013202572374\\
0.413523428380857 0.00331247748359385\\
0.423528430882108 0.0031659613000196\\
0.433533433383358 0.00302956463548111\\
0.443538435884609 0.00290238083848277\\
0.45354343838586 0.00278360112191743\\
0.46354844088711 0.0026725025893771\\
0.473553443388361 0.00256843748125523\\
0.483558445889611 0.00247082436272963\\
0.493563448390862 0.00237914001173813\\
0.503568450892113 0.00229291278658154\\
0.513573453393363 0.00221171671787967\\
0.523578455894614 0.00213516636816022\\
0.533583458395865 0.00206291231497759\\
0.543588460897115 0.0019946372018666\\
0.553593463398366 0.00193005233172068\\
0.563598465899616 0.0018688946902498\\
0.573603468400867 0.00181092417125272\\
0.583608470902118 0.00175592130913784\\
0.593613473403368 0.0017036851838219\\
0.603618475904619 0.00165403160195133\\
0.61362347840587 0.00160679138665519\\
0.62362848090712 0.00156180900433108\\
0.633633483408371 0.00151894126742322\\
0.643638485909621 0.00147805618455544\\
0.653643488410872 0.00143903193571906\\
0.663648490912123 0.00140175589924153\\
0.673653493413373 0.00136612387998009\\
0.683658495914624 0.00133203935847995\\
0.693663498415875 0.00129941281972134\\
0.703668500917125 0.00126816116626058\\
0.713673503418376 0.00123820713084421\\
0.723678505919626 0.00120947882717689\\
0.733683508420877 0.00118190931891507\\
0.743688510922128 0.00115543620555163\\
0.753693513423378 0.00113000122777696\\
0.763698515924629 0.0011055499878131\\
0.77370351842588 0.00108203161290143\\
0.78370852092713 0.00105939851049585\\
0.793713523428381 0.00103760610825261\\
0.803718525929631 0.00101661261024011\\
0.813723528430882 0.000996378814188424\\
0.823728530932133 0.000976867908925387\\
0.833733533433383 0.000958045308387967\\
0.843738535934634 0.000939878486023814\\
0.853743538435885 0.000922336824370633\\
0.863748540937135 0.000905391492318169\\
0.873753543438386 0.000889015317144993\\
0.883758545939636 0.000873182677145825\\
0.893763548440887 0.000857869382515868\\
0.903768550942138 0.000843052592492209\\
0.913773553443388 0.000828710719154114\\
0.923778555944639 0.000814823344160023\\
0.93378355844589 0.000801371150193188\\
0.94378856094714 0.000788335847514386\\
0.953793563448391 0.000775700107211711\\
0.963798565949642 0.000763447501652859\\
0.973803568450892 0.000751562456174789\\
0.983808570952143 0.000740030181806972\\
0.993813573453393 0.000728836635056742\\
1.00381857595464 0.000717968473735728\\
};
\end{axis}
\end{scope}
\end{tikzpicture}%

==> Sensitivity_km3_fix.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 

% defining custom colors
\definecolor{mycolor1}{rgb}{1,0,1}

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=20,
xtick={ 5, 10, 15, 20},
xlabel={Hours},
ymin=-0.01,
ymax=0,
ytick={-0.01,     0},
ylabel={$\text{Relative Sensitivity to k}_\text{-}$},
axis x line*=bottom,
axis y line*=left
]
\addplot [
color=red,
solid,
forget plot
]
table[row sep=crcr]{
0.0333333333333333 0\\
0.0333440704286431 -2.55542395621409e-06\\
0.0333548075239528 -5.11084748504534e-06\\
0.0333655446192626 -7.66626976579301e-06\\
0.0333956243061274 -1.48252125052763e-05\\
0.0334257039929923 -2.1984133260211e-05\\
0.0334557836798571 -2.9143017439466e-05\\
0.033485863366722 -3.63018517646927e-05\\
0.0335517774670385 -5.19888877780236e-05\\
0.033617691567355 -6.76754957991104e-05\\
0.0336836056676715 -8.33615452637155e-05\\
0.0337495197679881 -9.90469063559884e-05\\
0.0338154338683046 -0.000114731449604612\\
0.0340148578542543 -0.000162178943462108\\
0.0342142818402039 -0.00020961418432596\\
0.0344137058261536 -0.000257033593366148\\
0.0346131298121033 -0.00030443359704944\\
0.034812553798053 -0.000351810628352439\\
0.0351184326689758 -0.00042442529535013\\
0.0354243115398986 -0.000496964743957564\\
0.0357301904108214 -0.000569416230372146\\
0.0360360692817442 -0.000641767079345209\\
0.036341948152667 -0.000714004693674425\\
0.0366478270235898 -0.000786116563682678\\
0.0373478283155196 -0.000950604247810542\\
0.0380478296074493 -0.00111422201050566\\
0.038747830899379 -0.00127682676593537\\
0.0394478321913087 -0.00143827943420943\\
0.0401478334832385 -0.00159844543632627\\
0.0408478347751682 -0.00175719515277683\\
0.0415478360670979 -0.00191440434245407\\
0.0422478373590276 -0.00206995451783678\\
0.0429478386509573 -0.0022237332739978\\
0.0436478399428871 -0.00237563457064768\\
0.0443478412348168 -0.00252555896699203\\
0.0450478425267465 -0.00267341380921617\\
0.0457478438186762 -0.00281911337072863\\
0.046447845110606 -0.00296257894597078\\
0.0471478464025357 -0.00310373889925571\\
0.0479455322695059 -0.00326170485758135\\
0.0487432181364762 -0.00341650878652078\\
0.0493628661971343 -0.00353453258089938\\
0.0499825142577924 -0.00365057497018699\\
0.0506021623184506 -0.00376461079484836\\
0.0512218103791087 -0.00387661891144072\\
0.0518414584397669 -0.00398658208408899\\
0.052461106500425 -0.00409448686128908\\
0.0531146850746262 -0.00420605895804039\\
0.0537682636488273 -0.00431532295129214\\
0.0544218422230284 -0.00442227574783783\\
0.0550754207972296 -0.00452691822537304\\
0.0557289993714307 -0.00462925503172054\\
0.0563825779456318 -0.00472929437505624\\
0.057036156519833 -0.00482704781086492\\
0.0582103598575154 -0.00499697531691958\\
0.0593845631951979 -0.00515968202540329\\
0.0605587665328804 -0.00531530270845561\\
0.0615111701190678 -0.00543643067680213\\
0.0624635737052551 -0.00555309349963024\\
0.0634159772914425 -0.00566539166243896\\
0.0643683808776299 -0.00577343154226309\\
0.0653207844638172 -0.00587732433276978\\
0.0662731880500046 -0.00597718504350732\\
0.067225591636192 -0.00607313157264852\\
0.0681779952223793 -0.00616528385639355\\
0.0691303988085667 -0.00625376309658211\\
0.0700828023947541 -0.00633869106440693\\
0.0710352059809414 -0.00642018947648992\\
0.0719876095671288 -0.00649837943999849\\
0.0729400131533162 -0.0065733809655361\\
0.0738969575608672 -0.00664564832224609\\
0.0748539019684183 -0.00671493464050267\\
0.0758108463759694 -0.0067813559352792\\
0.0767677907835204 -0.00684502570163571\\
0.0777247351910715 -0.00690605469069562\\
0.0786816795986225 -0.00696455073047274\\
0.0796386240061736 -0.00702061858545666\\
0.0807357925858451 -0.00708204524746811\\
0.0818329611655166 -0.00714056126790822\\
0.0829301297451881 -0.00719630880289974\\
0.0840272983248596 -0.007249424267349\\
0.085124466904531 -0.00730003834496012\\
0.0862216354842025 -0.00734827603487728\\
0.087318804063874 -0.00739425672961362\\
0.0887343146857408 -0.00745042826662453\\
0.0901498253076076 -0.00750326356862742\\
0.0915653359294744 -0.00755297969987814\\
0.0929808465513412 -0.00759977997091267\\
0.094396357173208 -0.00764385456235616\\
0.0958118677950748 -0.0076853811746544\\
0.0972273784169415 -0.00772452568948815\\
0.0988529860422503 -0.00776674135709528\\
0.100478593667559 -0.00780623636746226\\
0.102104201292868 -0.00784321107257148\\
0.103729808918176 -0.00787785006016813\\
0.105355416543485 -0.00791032332808292\\
0.106981024168794 -0.00794078739812517\\
0.108606631794103 -0.00796938636618522\\
0.110232239419411 -0.00799625288706117\\
0.11185784704472 -0.00802150909400217\\
0.113483454670029 -0.00804526745407541\\
0.115109062295337 -0.00806763156127521\\
0.116734669920646 -0.0080886968698776\\
0.118378988619325 -0.00810877317442919\\
0.120023307318005 -0.00812769457203153\\
0.121667626016684 -0.008145538455708\\
0.123311944715363 -0.00816237621846665\\
0.124956263414042 -0.00817827376176306\\
0.126600582112722 -0.00819329196071404\\
0.128244900811401 -0.00820748708910151\\
0.130084647409084 -0.00822245770452793\\
0.131924394006767 -0.00823653026423681\\
0.133764140604449 -0.00824976650198878\\
0.135603887202132 -0.00826222317143068\\
0.137443633799815 -0.00827395250379815\\
0.139283380397498 -0.00828500262236522\\
0.14112312699518 -0.00829541791546849\\
0.14323280805201 -0.00830663276999738\\
0.145342489108839 -0.0083171234600252\\
0.147452170165669 -0.00832694199206086\\
0.149561851222498 -0.00833613602642847\\
0.151671532279328 -0.00834474930198197\\
0.153781213336157 -0.00835282201636012\\
0.155890894392987 -0.00836039116392893\\
0.158392625059646 -0.00836876102547169\\
0.160894355726306 -0.00837652266571693\\
0.163396086392966 -0.0083837235148861\\
0.165897817059625 -0.00839040683067278\\
0.168399547726285 -0.00839661212719824\\
0.170901278392944 -0.00840237555573838\\
0.173403009059604 -0.00840773023936558\\
0.176493999753299 -0.00841382670856641\\
0.179584990446995 -0.00841939758081503\\
0.18267598114069 -0.00842448990627043\\
0.185766971834386 -0.00842914618858807\\
0.188857962528081 -0.00843340488083046\\
0.191948953221777 -0.00843730082287389\\
0.195039943915472 -0.00844086562229215\\
0.198742989255824 -0.00844474040551192\\
0.202446034596176 -0.00844822545799242\\
0.206149079936528 -0.00845136051280238\\
0.20985212527688 -0.00845418109908757\\
0.213555170617232 -0.00845671901871025\\
0.217258215957584 -0.00845900276593718\\
0.220961261297937 -0.00846105789280597\\
0.225425649262307 -0.00846326398523463\\
0.229890037226678 -0.00846520667559867\\
0.234354425191049 -0.00846691733937286\\
0.23881881315542 -0.00846842356240029\\
0.243283201119791 -0.00846974961073697\\
0.247747589084162 -0.00847091684292356\\
0.252211977048533 -0.00847194406710396\\
0.257578002514374 -0.00847301672276749\\
0.262944027980215 -0.00847393597580636\\
0.268310053446055 -0.00847472334522156\\
0.273676078911896 -0.00847539731806072\\
0.279042104377737 -0.00847597377903369\\
0.284408129843577 -0.00847646638222231\\
0.289774155309418 -0.00847688686769508\\
0.296223128332924 -0.00847731094043504\\
0.30267210135643 -0.00847766020741271\\
0.309121074379936 -0.00847794706695406\\
0.315570047403442 -0.00847818185863754\\
0.322019020426948 -0.00847837320470297\\
0.328467993450454 -0.00847852829869622\\
0.33491696647396 -0.00847865314425689\\
0.342796876659763 -0.00847877185896448\\
0.350676786845567 -0.00847886032627677\\
0.358556697031371 -0.00847892455333496\\
0.366436607217174 -0.00847896935170154\\
0.374316517402978 -0.00847899857449145\\
0.382196427588782 -0.00847901531050201\\
0.390076337774585 -0.00847902203763116\\
0.400035712467541 -0.00847901926547675\\
0.409995087160497 -0.00847900677797063\\
0.419954461853453 -0.00847898694913208\\
0.429913836546409 -0.00847896157031173\\
0.439873211239365 -0.00847893199260996\\
0.449832585932321 -0.00847889923844353\\
0.459791960625277 -0.00847886408312458\\
0.473039335953024 -0.00847881458359023\\
0.486286711280771 -0.0084787628589351\\
0.499534086608518 -0.00847870960442203\\
0.512781461936265 -0.00847865529550173\\
0.526028837264012 -0.00847860025749623\\
0.539276212591759 -0.00847854471655091\\
0.552523587919506 -0.00847848883085933\\
0.571661383775166 -0.00847840770222246\\
0.590799179630827 -0.00847832627887043\\
0.609936975486487 -0.0084782446822121\\
0.629074771342148 -0.00847816299415269\\
0.648212567197808 -0.00847808126518371\\
0.667350363053469 -0.00847799951515883\\
0.709480240912209 -0.00847781954288949\\
0.751610118770949 -0.00847763956689209\\
0.793739996629689 -0.00847745962268162\\
0.835869874488428 -0.0084772797603821\\
0.877999752347168 -0.00847710000064824\\
0.920129630205908 -0.00847692033860232\\
1.01889820820115 -0.00847649957368269\\
1.11766678619639 -0.00847607945094968\\
1.21643536419163 -0.00847566012205627\\
1.31520394218687 -0.00847524172961171\\
1.41397252018212 -0.00847482436571941\\
1.51274109817736 -0.00847440812505259\\
1.6405834460748 -0.00847387121930728\\
1.76842579397225 -0.00847333663881406\\
1.89626814186969 -0.00847280461052073\\
2.02411048976714 -0.00847227535572733\\
2.15195283766458 -0.00847174909790517\\
2.27979518556203 -0.00847122605535434\\
2.4513716408357 -0.00847052950270176\\
2.62294809610938 -0.00846983960763051\\
2.79452455138306 -0.0084691568429301\\
2.96610100665674 -0.00846848166028509\\
3.13767746193042 -0.00846781448632547\\
3.3092539172041 -0.00846715572478169\\
3.48083037247778 -0.00846650575684263\\
3.72317738761876 -0.0084656033622895\\
3.96552440275973 -0.00846472013543265\\
4.20787141790071 -0.00846385689279018\\
4.45021843304168 -0.00846301435008675\\
4.69256544818266 -0.00846219312198791\\
4.93491246332363 -0.00846139372309893\\
5.17725947846461 -0.00846061657054973\\
5.43669986939163 -0.0084598096227058\\
5.69614026031866 -0.00845902881817396\\
5.95558065124568 -0.00845827432253584\\
6.21502104217271 -0.00845754619355453\\
6.47446143309974 -0.0084568443882742\\
6.73390182402676 -0.00845616876999044\\
6.99334221495379 -0.00845551911595121\\
7.27645632824725 -0.00845483945192079\\
7.55957044154072 -0.00845418986038288\\
7.84268455483419 -0.00845356976637079\\
8.12579866812765 -0.00845297851809241\\
8.40891278142112 -0.00845241539840394\\
8.69202689471459 -0.00845187963501411\\
8.97514100800805 -0.00845137041069568\\
9.27775625944716 -0.00845085448973501\\
9.58037151088626 -0.00845036684040638\\
9.88298676232537 -0.00844990636377279\\
10.1856020137645 -0.00844947194675916\\
10.4882172652036 -0.00844906247145679\\
10.7908325166427 -0.00844867682247164\\
11.0934477680818 -0.0084483138940272\\
11.4189984198607 -0.00844794758035511\\
11.7445490716396 -0.00844760496987551\\
12.0700997234184 -0.00844728476551408\\
12.3956503751973 -0.00844698570844851\\
12.7212010269762 -0.0084467065823171\\
13.0467516787551 -0.00844644621554329\\
13.372302330534 -0.00844620348366359\\
13.725611216257 -0.00844595875884515\\
14.07892010198 -0.00844573222823297\\
14.4322289877031 -0.00844552265035175\\
14.7855378734261 -0.0084453288515214\\
15.1388467591491 -0.00844514972521461\\
15.4921556448721 -0.00844498422992783\\
15.8454645305952 -0.00844483138756791\\
16.232346400453 -0.00844467745179478\\
16.6192282703108 -0.00844453646648888\\
17.0061101401686 -0.00844440738881369\\
17.3929920100264 -0.00844428925204152\\
17.7798738798842 -0.00844418116172878\\
18.166755749742 -0.00844408229084458\\
18.5536376195998 -0.00844399187591936\\
18.9815171798114 -0.00844390088039377\\
19.4093967400229 -0.00844381849436972\\
19.8372763002344 -0.00844374392069218\\
19.9666666666667 -0.00844372279647274\\
};
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
0.0333333333333333 0\\
0.0333440704286431 -2.55542385794137e-06\\
0.0333548075239528 -5.11084697833965e-06\\
0.0333655446192626 -7.66626831086976e-06\\
0.0333956243061274 -1.48252035208442e-05\\
0.0334257039929923 -2.198410615342e-05\\
0.0334557836798571 -2.91429565661529e-05\\
0.033485863366722 -3.63017363186338e-05\\
0.0335517774670385 -5.19885558463943e-05\\
0.033617691567355 -6.76747695859933e-05\\
0.0336836056676715 -8.33601925880389e-05\\
0.0337495197679881 -9.90446409278743e-05\\
0.0338154338683046 -0.000114727931276269\\
0.0340148578542543 -0.000162169014868669\\
0.0342142818402039 -0.000209592751399856\\
0.0344137058261536 -0.00025699407608725\\
0.0346131298121033 -0.000304367933047162\\
0.034812553798053 -0.000351709277337882\\
0.0351184326689758 -0.000424247299365323\\
0.0354243115398986 -0.000496678909772554\\
0.0357301904108214 -0.000568986119023132\\
0.0360360692817442 -0.000641151052913192\\
0.036341948152667 -0.000713155968439383\\
0.0366478270235898 -0.000784983269621742\\
0.0373478283155196 -0.000948597660724972\\
0.0380478296074493 -0.00111098563667366\\
0.038747830899379 -0.00127194777384425\\
0.0394478321913087 -0.00143129133728797\\
0.0401478334832385 -0.00158883108660332\\
0.0408478347751682 -0.00174439001421381\\
0.0415478360670979 -0.00189780001026101\\
0.0422478373590276 -0.00204890244715365\\
0.0429478386509573 -0.00219754867968865\\
0.0436478399428871 -0.00234360045974944\\
0.0443478412348168 -0.00248693026574093\\
0.0450478425267465 -0.00262742154708067\\
0.0457478438186762 -0.002764968884687\\
0.046447845110606 -0.00289947806964882\\
0.0471478464025357 -0.00303086610346876\\
0.0479455322695059 -0.003176693148717\\
0.0487432181364762 -0.00331828521085373\\
0.0493628661971343 -0.00342530644382081\\
0.0499825142577924 -0.00352970323165818\\
0.0506021623184506 -0.003631455941895\\
0.0512218103791087 -0.00373055097832023\\
0.0518414584397669 -0.00382698055589917\\
0.052461106500425 -0.00392074245246864\\
0.0531146850746262 -0.00401675124042267\\
0.0537682636488273 -0.00410980540644058\\
0.0544218422230284 -0.00419992054556391\\
0.0550754207972296 -0.00428711778689943\\
0.0557289993714307 -0.00437142342760285\\
0.0563825779456318 -0.00445286855547497\\
0.057036156519833 -0.00453148867122705\\
0.0582103598575154 -0.00466576692082116\\
0.0593845631951979 -0.00479131475274368\\
0.0605587665328804 -0.00490842186189217\\
0.0615111701190678 -0.0049974246331186\\
0.0624635737052551 -0.00508125909874423\\
0.0634159772914425 -0.00516010965959636\\
0.0643683808776299 -0.00523416546771572\\
0.0653207844638172 -0.0053036188103352\\
0.0662731880500046 -0.00536866364667082\\
0.067225591636192 -0.00542949428398052\\
0.0681779952223793 -0.0054863041943055\\
0.0691303988085667 -0.00553928497478932\\
0.0700828023947541 -0.00558862544599607\\
0.0710352059809414 -0.00563451087708854\\
0.0719876095671288 -0.00567712232773604\\
0.0729400131533162 -0.00571663610198295\\
0.0738969575608672 -0.00575339098910639\\
0.0748539019684183 -0.00578735921310435\\
0.0758108463759694 -0.00581870273232236\\
0.0767677907835204 -0.00584757735859795\\
0.0777247351910715 -0.00587413262260897\\
0.0786816795986225 -0.00589851170299514\\
0.0796386240061736 -0.00592085140848189\\
0.0807357925858451 -0.00594412318762124\\
0.0818329611655166 -0.00596507190190638\\
0.0829301297451881 -0.00598387337912985\\
0.0840272983248596 -0.00600069305255635\\
0.085124466904531 -0.00601568627250572\\
0.0862216354842025 -0.00602899865239447\\
0.087318804063874 -0.00604076644079217\\
0.0887343146857408 -0.00605387199093506\\
0.0901498253076076 -0.00606487006105665\\
0.0915653359294744 -0.00607399080758436\\
0.0929808465513412 -0.00608144362968958\\
0.094396357173208 -0.00608741862768682\\
0.0958118677950748 -0.00609208802660887\\
0.0972273784169415 -0.00609560754855026\\
0.0988529860422503 -0.0060984121684554\\
0.100478593667559 -0.00610007540287446\\
0.102104201292868 -0.0061007656379688\\
0.103729808918176 -0.00610063149908961\\
0.105355416543485 -0.00609980385152306\\
0.106981024168794 -0.006098397640349\\
0.108606631794103 -0.00609651357176354\\
0.110232239419411 -0.00609423964254013\\
0.11185784704472 -0.00609165252775632\\
0.113483454670029 -0.00608881883711981\\
0.115109062295337 -0.00608579624907988\\
0.116734669920646 -0.00608263453152707\\
0.118378988619325 -0.00607933854401176\\
0.120023307318005 -0.00607598180463153\\
0.121667626016684 -0.00607259647690427\\
0.123311944715363 -0.00606920973370553\\
0.124956263414042 -0.00606584437517933\\
0.126600582112722 -0.00606251937841302\\
0.128244900811401 -0.00605925038527899\\
0.130084647409084 -0.0060556748539019\\
0.131924394006767 -0.00605219944036818\\
0.133764140604449 -0.00604883491789684\\
0.135603887202132 -0.00604558920692022\\
0.137443633799815 -0.00604246781958289\\
0.139283380397498 -0.00603947424766104\\
0.14112312699518 -0.00603661029726459\\
0.14323280805201 -0.00603348614746908\\
0.145342489108839 -0.00603053171674957\\
0.147452170165669 -0.00602774420910607\\
0.149561851222498 -0.00602511960059092\\
0.151671532279328 -0.0060226529317567\\
0.153781213336157 -0.00602033855336853\\
0.155890894392987 -0.00601817032867532\\
0.158392625059646 -0.00601577968457163\\
0.160894355726306 -0.00601357437097301\\
0.163396086392966 -0.00601154317334386\\
0.165897817059625 -0.00600967494717163\\
0.168399547726285 -0.0060079587660845\\
0.170901278392944 -0.00600638403458435\\
0.173403009059604 -0.00600494056811146\\
0.176493999753299 -0.00600332395046264\\
0.179584990446995 -0.00600187562895189\\
0.18267598114069 -0.00600057953447092\\
0.185766971834386 -0.00599942081241723\\
0.188857962528081 -0.00599838580407364\\
0.191948953221777 -0.0059974620098116\\
0.195039943915472 -0.00599663803574584\\
0.198742989255824 -0.00599576786718239\\
0.202446034596176 -0.00599501017948476\\
0.206149079936528 -0.00599435082684065\\
0.20985212527688 -0.00599377732130131\\
0.213555170617232 -0.00599327866869565\\
0.217258215957584 -0.00599284521303537\\
0.220961261297937 -0.00599246849007624\\
0.225425649262307 -0.00599207928938006\\
0.229890037226678 -0.00599175063810105\\
0.234354425191049 -0.00599147303632585\\
0.23881881315542 -0.00599123843905737\\
0.243283201119791 -0.00599104004428969\\
0.247747589084162 -0.00599087210742402\\
0.252211977048533 -0.00599072978100266\\
0.257578002514374 -0.00599058687942623\\
0.262944027980215 -0.00599046922572697\\
0.268310053446055 -0.00599037203447038\\
0.273676078911896 -0.00599029142109368\\
0.279042104377737 -0.00599022423539431\\
0.284408129843577 -0.0059901679227011\\
0.289774155309418 -0.0059901204112216\\
0.296223128332924 -0.00599007261128298\\
0.30267210135643 -0.00599003280060392\\
0.309121074379936 -0.00598999918025342\\
0.315570047403442 -0.00598997035689344\\
0.322019020426948 -0.00598994525189708\\
0.328467993450454 -0.00598992302902219\\
0.33491696647396 -0.0059899030393794\\
0.342796876659763 -0.00598988092398421\\
0.350676786845567 -0.00598986070656371\\
0.358556697031371 -0.00598984187874114\\
0.366436607217174 -0.00598982406973377\\
0.374316517402978 -0.00598980700914272\\
0.382196427588782 -0.00598979049880504\\
0.390076337774585 -0.00598977439315713\\
0.400035712467541 -0.00598975445452873\\
0.409995087160497 -0.00598973484321451\\
0.419954461853453 -0.00598971545667327\\
0.429913836546409 -0.00598969622651873\\
0.439873211239365 -0.00598967710702416\\
0.449832585932321 -0.00598965806706586\\
0.459791960625277 -0.00598963908538582\\
0.473039335953024 -0.00598961390396214\\
0.486286711280771 -0.00598958877998509\\
0.499534086608518 -0.00598956370089096\\
0.512781461936265 -0.00598953865949754\\
0.526028837264012 -0.00598951365167772\\
0.539276212591759 -0.00598948867484406\\
0.552523587919506 -0.00598946372732443\\
0.571661383775166 -0.00598942773702749\\
0.590799179630827 -0.00598939180523259\\
0.609936975486487 -0.00598935593174681\\
0.629074771342148 -0.00598932011630906\\
0.648212567197808 -0.00598928435799307\\
0.667350363053469 -0.00598924865933047\\
0.709480240912209 -0.00598917027347076\\
0.751610118770949 -0.00598909217403127\\
0.793739996629689 -0.00598901436291871\\
0.835869874488428 -0.00598893684024007\\
0.877999752347168 -0.00598885960857368\\
0.920129630205908 -0.00598878267128393\\
1.01889820820115 -0.00598860346515863\\
1.11766678619639 -0.00598842591401104\\
1.21643536419163 -0.00598825004156049\\
1.31520394218687 -0.00598807587248758\\
1.41397252018212 -0.00598790343052552\\
1.51274109817736 -0.00598773273659615\\
1.6405834460748 -0.0059875144243303\\
1.76842579397225 -0.0059872991136382\\
1.89626814186969 -0.00598708684102696\\
2.02411048976714 -0.00598687763860233\\
2.15195283766458 -0.00598667153481357\\
2.27979518556203 -0.00598646855473446\\
2.4513716408357 -0.00598620108261869\\
2.62294809610938 -0.00598593931661302\\
2.79452455138306 -0.00598568328722993\\
2.96610100665674 -0.00598543301441976\\
3.13767746193042 -0.00598518850780289\\
3.3092539172041 -0.00598494976716041\\
3.48083037247778 -0.00598471678294722\\
3.72317738761876 -0.00598439746933198\\
3.96552440275973 -0.00598408952160156\\
4.20787141790071 -0.00598379282853276\\
4.45021843304168 -0.00598350725083075\\
4.69256544818266 -0.0059832326238958\\
4.93491246332363 -0.00598296876047007\\
5.17725947846461 -0.00598271545329625\\
5.43669986939163 -0.00598245572386692\\
5.69614026031866 -0.00598220753996789\\
5.95558065124568 -0.00598197059053349\\
6.21502104217271 -0.00598174455110117\\
6.47446143309974 -0.00598152908679284\\
6.73390182402676 -0.00598132385484762\\
6.99334221495379 -0.00598112850713411\\
7.27645632824725 -0.00598092619938174\\
7.55957044154072 -0.00598073478585275\\
7.84268455483419 -0.0059805538098592\\
8.12579866812765 -0.00598038281831736\\
8.40891278142112 -0.00598022136400723\\
8.69202689471459 -0.00598006900724002\\
8.97514100800805 -0.00597992531750982\\
9.27775625944716 -0.00597978083857718\\
9.58037151088626 -0.00597964528375075\\
9.88298676232537 -0.00597951817092031\\
10.1856020137645 -0.00597939903503565\\
10.4882172652036 -0.00597928742888704\\
10.7908325166427 -0.00597918292331739\\
11.0934477680818 -0.00597908510755949\\
11.4189984198607 -0.00597898689915038\\
11.7445490716396 -0.00597889551444402\\
12.0700997234184 -0.00597881051284235\\
12.3956503751973 -0.00597873147744166\\
12.7212010269762 -0.00597865801459214\\
13.0467516787551 -0.00597858975299461\\
13.372302330534 -0.00597852634306096\\
13.725611216257 -0.00597846263428437\\
14.07892010198 -0.00597840385942467\\
14.4322289877031 -0.00597834965130534\\
14.7855378734261 -0.00597829966774413\\
15.1388467591491 -0.00597825359036112\\
15.4921556448721 -0.00597821112301969\\
15.8454645305952 -0.00597817199065849\\
16.232346400453 -0.00597813266362346\\
16.6192282703108 -0.0059780967199663\\
17.0061101401686 -0.00597806387467328\\
17.3929920100264 -0.00597803386567734\\
17.7798738798842 -0.00597800645233609\\
18.166755749742 -0.00597798141361984\\
18.5536376195998 -0.00597795854676445\\
18.9815171798114 -0.00597793556235651\\
19.4093967400229 -0.005977914777894\\
19.8372763002344 -0.0059778959850348\\
19.9666666666667 -0.00597789066521663\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
0.0333333333333333 0\\
0.0333440704286431 -2.55542390707729e-06\\
0.0333548075239528 -5.11084723167859e-06\\
0.0333655446192626 -7.66626903825914e-06\\
0.0333956243061274 -1.48252080120963e-05\\
0.0334257039929923 -2.19841197022303e-05\\
0.0334557836798571 -2.91429869887445e-05\\
0.033485863366722 -3.63017940078878e-05\\
0.0335517774670385 -5.19887216710687e-05\\
0.033617691567355 -6.76751322869821e-05\\
0.0336836056676715 -8.33608679903e-05\\
0.0337495197679881 -9.90457717740814e-05\\
0.0338154338683046 -0.000114729687072997\\
0.0340148578542543 -0.00016217396573863\\
0.0342142818402039 -0.000209603430292946\\
0.0344137058261536 -0.000257013749494167\\
0.0346131298121033 -0.000304400596795087\\
0.034812553798053 -0.000351759651945169\\
0.0351184326689758 -0.00042433565748234\\
0.0354243115398986 -0.000496820619640732\\
0.0357301904108214 -0.000569199086605523\\
0.0360360692817442 -0.000641455684921762\\
0.036341948152667 -0.000713575132241446\\
0.0366478270235898 -0.000785542250098748\\
0.0373478283155196 -0.000949584424330765\\
0.0380478296074493 -0.00111257235480544\\
0.038747830899379 -0.00127433252481987\\
0.0394478321913087 -0.00143469644153738\\
0.0401478334832385 -0.00159350131032771\\
0.0408478347751682 -0.00175059066117811\\
0.0415478360670979 -0.0019058149219981\\
0.0422478373590276 -0.00205903193274073\\
0.0429478386509573 -0.00221010739652337\\
0.0436478399428871 -0.00235891526627567\\
0.0443478412348168 -0.00250533806625483\\
0.0450478425267465 -0.00264926714785741\\
0.0457478438186762 -0.00279060287965963\\
0.046447845110606 -0.00292925477262167\\
0.0471478464025357 -0.00306514154236282\\
0.0479455322695059 -0.00321652878616071\\
0.0487432181364762 -0.00336413981742298\\
0.0493628661971343 -0.00347614940079991\\
0.0499825142577924 -0.00358580370542748\\
0.0506021623184506 -0.00369307816575135\\
0.0512218103791087 -0.00379795339184825\\
0.0518414584397669 -0.00390041501300906\\
0.052461106500425 -0.00400045350085615\\
0.0531146850746262 -0.00410333877913005\\
0.0537682636488273 -0.00420352259394044\\
0.0544218422230284 -0.00430100986603164\\
0.0550754207972296 -0.00439581050135153\\
0.0557289993714307 -0.00448793910882907\\
0.0563825779456318 -0.00457741470609278\\
0.057036156519833 -0.00466426042166353\\
0.0582103598575154 -0.00481376661667529\\
0.0593845631951979 -0.00495505733926756\\
0.0605587665328804 -0.00508834776279103\\
0.0615111701190678 -0.00519074953993881\\
0.0624635737052551 -0.00528818545855543\\
0.0634159772914425 -0.00538080219358312\\
0.0643683808776299 -0.00546875237724178\\
0.0653207844638172 -0.0055521931765087\\
0.0662731880500046 -0.0056312849840732\\
0.067225591636192 -0.00570619021726897\\
0.0681779952223793 -0.00577707222821293\\
0.0691303988085667 -0.00584409432796854\\
0.0700828023947541 -0.00590741892147856\\
0.0710352059809414 -0.00596720674640274\\
0.0719876095671288 -0.00602361620953315\\
0.0729400131533162 -0.00607680281793511\\
0.0738969575608672 -0.00612715051251993\\
0.0748539019684183 -0.00617454856454273\\
0.0758108463759694 -0.00621914322726326\\
0.0767677907835204 -0.00626107628401308\\
0.0777247351910715 -0.00630048483979385\\
0.0786816795986225 -0.00633750117152996\\
0.0796386240061736 -0.00637225262825255\\
0.0807357925858451 -0.00640946701228651\\
0.0818329611655166 -0.00644404114079166\\
0.0829301297451881 -0.00647614272367271\\
0.0840272983248596 -0.00650593095243332\\
0.085124466904531 -0.00653355665309324\\
0.0862216354842025 -0.00655916247948623\\
0.087318804063874 -0.0065828831394224\\
0.0887343146857408 -0.00661090625046115\\
0.0901498253076076 -0.00663625689389575\\
0.0915653359294744 -0.00665917019279396\\
0.0929808465513412 -0.0066798628600575\\
0.094396357173208 -0.00669853429212813\\
0.0958118677950748 -0.00671536766303947\\
0.0972273784169415 -0.00673053100158979\\
0.0988529860422503 -0.00674608337500325\\
0.100478593667559 -0.00675984771929239\\
0.102104201292868 -0.00677201518257435\\
0.103729808918176 -0.00678275789316567\\
0.105355416543485 -0.00679223066106209\\
0.106981024168794 -0.00680057256319644\\
0.108606631794103 -0.00680790841144705\\
0.110232239419411 -0.00681435010565432\\
0.11185784704472 -0.0068199978765253\\
0.113483454670029 -0.00682494142414537\\
0.115109062295337 -0.00682926095779942\\
0.116734669920646 -0.00683302814299118\\
0.118378988619325 -0.00683634208745991\\
0.120023307318005 -0.00683921538123169\\
0.121667626016684 -0.00684170058286133\\
0.123311944715363 -0.00684384444790579\\
0.124956263414042 -0.0068456885380887\\
0.126600582112722 -0.00684726977016963\\
0.128244900811401 -0.00684862090960203\\
0.130084647409084 -0.00684989557556629\\
0.131924394006767 -0.00685095431089079\\
0.133764140604449 -0.00685182837143335\\
0.135603887202132 -0.00685254499592156\\
0.137443633799815 -0.00685312789273376\\
0.139283380397498 -0.00685359767217826\\
0.14112312699518 -0.00685397222735925\\
0.14323280805201 -0.00685430445147055\\
0.145342489108839 -0.00685455181902185\\
0.147452170165669 -0.00685473127075936\\
0.149561851222498 -0.006854857085097\\
0.151671532279328 -0.0068549412596961\\
0.153781213336157 -0.00685499384308324\\
0.155890894392987 -0.00685502321959252\\
0.158392625059646 -0.00685503747914221\\
0.160894355726306 -0.00685503827475564\\
0.163396086392966 -0.00685503306956213\\
0.165897817059625 -0.00685502769634956\\
0.168399547726285 -0.00685502664999039\\
0.170901278392944 -0.00685503333416112\\
0.173403009059604 -0.00685505026545284\\
0.176493999753299 -0.00685508795503321\\
0.179584990446995 -0.00685514618271952\\
0.18267598114069 -0.00685522611623678\\
0.185766971834386 -0.00685532814655067\\
0.188857962528081 -0.0068554520910469\\
0.191948953221777 -0.00685559735630497\\
0.195039943915472 -0.00685576306308192\\
0.198742989255824 -0.0068559869797714\\
0.202446034596176 -0.00685623663214772\\
0.206149079936528 -0.00685650985075843\\
0.20985212527688 -0.00685680444427863\\
0.213555170617232 -0.00685711826614924\\
0.217258215957584 -0.00685744926062725\\
0.220961261297937 -0.00685779549041708\\
0.225425649262307 -0.00685823060565833\\
0.229890037226678 -0.00685868235674189\\
0.234354425191049 -0.00685914814796283\\
0.23881881315542 -0.00685962566857411\\
0.243283201119791 -0.00686011287664615\\
0.247747589084162 -0.00686060797929883\\
0.252211977048533 -0.00686110940995774\\
0.257578002514374 -0.00686171857167784\\
0.262944027980215 -0.00686233288841341\\
0.268310053446055 -0.00686295065929231\\
0.273676078911896 -0.00686357046290909\\
0.279042104377737 -0.00686419111625177\\
0.284408129843577 -0.00686481163829883\\
0.289774155309418 -0.00686543121817703\\
0.296223128332924 -0.00686617365859916\\
0.30267210135643 -0.00686691284659613\\
0.309121074379936 -0.0068676480508194\\
0.315570047403442 -0.00686837870369378\\
0.322019020426948 -0.00686910436926959\\
0.328467993450454 -0.00686982471674442\\
0.33491696647396 -0.00687053949923213\\
0.342796876659763 -0.00687140507077795\\
0.350676786845567 -0.0068722618471381\\
0.358556697031371 -0.00687310969678411\\
0.366436607217174 -0.00687394855694837\\
0.374316517402978 -0.00687477841642714\\
0.382196427588782 -0.00687559930214179\\
0.390076337774585 -0.00687641126915046\\
0.400035712467541 -0.00687742487021606\\
0.409995087160497 -0.00687842453347414\\
0.419954461853453 -0.00687941047072746\\
0.429913836546409 -0.00688038290998725\\
0.439873211239365 -0.00688134208857514\\
0.449832585932321 -0.00688228824812719\\
0.459791960625277 -0.00688322163136528\\
0.473039335953024 -0.00688444377912483\\
0.486286711280771 -0.0068856443112453\\
0.499534086608518 -0.00688682377753029\\
0.512781461936265 -0.00688798271396078\\
0.526028837264012 -0.00688912164138411\\
0.539276212591759 -0.00689024106481088\\
0.552523587919506 -0.00689134147339304\\
0.571661383775166 -0.00689289855668799\\
0.590799179630827 -0.00689441831481262\\
0.609936975486487 -0.00689590205784557\\
0.629074771342148 -0.00689735103553583\\
0.648212567197808 -0.00689876643981378\\
0.667350363053469 -0.00690014941200374\\
0.709480240912209 -0.00690308488857671\\
0.751610118770949 -0.00690587920205501\\
0.793739996629689 -0.00690854216526858\\
0.835869874488428 -0.00691108270101888\\
0.877999752347168 -0.00691350894291373\\
0.920129630205908 -0.00691582832015555\\
1.01889820820115 -0.00692088442142841\\
1.11766678619639 -0.0069254656293494\\
1.21643536419163 -0.00692963475100854\\
1.31520394218687 -0.00693344398751943\\
1.41397252018212 -0.00693693708234159\\
1.51274109817736 -0.00694015097186354\\
1.6405834460748 -0.00694394697167187\\
1.76842579397225 -0.00694738448742501\\
1.89626814186969 -0.00695051062757103\\
2.02411048976714 -0.00695336460274671\\
2.15195283766458 -0.00695597931344663\\
2.27979518556203 -0.00695838256941399\\
2.4513716408357 -0.00696131654967966\\
2.62294809610938 -0.00696395976202133\\
2.79452455138306 -0.00696635149003084\\
2.96610100665674 -0.00696852426490141\\
3.13767746193042 -0.00697050525744439\\
3.3092539172041 -0.00697231733909629\\
3.48083037247778 -0.0069739799002626\\
3.72317738761876 -0.00697610506548654\\
3.96552440275973 -0.00697800351452457\\
4.20787141790071 -0.00697970699911738\\
4.45021843304168 -0.00698124165704109\\
4.69256544818266 -0.00698262920135934\\
4.93491246332363 -0.00698388781979451\\
5.17725947846461 -0.00698503286302681\\
5.43669986939163 -0.00698614755556548\\
5.69614026031866 -0.00698716063715546\\
5.95558065124568 -0.0069880837123102\\
6.21502104217271 -0.00698892672656053\\
6.47446143309974 -0.00698969825265351\\
6.73390182402676 -0.00699040571987248\\
6.99334221495379 -0.00699105559846808\\
7.27645632824725 -0.00699170570407507\\
7.55957044154072 -0.00699230038976224\\
7.84268455483419 -0.0069928452656416\\
8.12579866812765 -0.00699334524842037\\
8.40891278142112 -0.00699380466464672\\
8.69202689471459 -0.00699422733652603\\
8.97514100800805 -0.00699461665270913\\
9.27775625944716 -0.00699499930700531\\
9.58037151088626 -0.00699535056458161\\
9.88298676232537 -0.00699567333281102\\
10.1856020137645 -0.00699597020243677\\
10.4882172652036 -0.00699624348847972\\
10.7908325166427 -0.00699649526553682\\
11.0934477680818 -0.00699672739728266\\
11.4189984198607 -0.00699695710465556\\
11.7445490716396 -0.00699716789431013\\
12.0700997234184 -0.00699736145250049\\
12.3956503751973 -0.00699753929615329\\
12.7212010269762 -0.0069977027923945\\
13.0467516787551 -0.00699785317603843\\
13.372302330534 -0.00699799156418913\\
13.725611216257 -0.00699812935429041\\
14.07892010198 -0.00699825537641225\\
14.4322289877031 -0.00699837068519137\\
14.7855378734261 -0.00699847623300027\\
15.1388467591491 -0.00699857288080996\\
15.4921556448721 -0.00699866140833652\\
15.8454645305952 -0.00699874252236988\\
16.232346400453 -0.006998823597829\\
16.6192282703108 -0.00699889731360831\\
17.0061101401686 -0.00699896435626163\\
17.3929920100264 -0.00699902534523669\\
17.7798738798842 -0.00699908083969548\\
18.166755749742 -0.0069991313451732\\
18.5536376195998 -0.00699917731887819\\
18.9815171798114 -0.00699922338443946\\
19.4093967400229 -0.0069992649166745\\
19.8372763002344 -0.00699930236814264\\
19.9666666666667 -0.0069993129524022\\
};
\end{axis}

\begin{scope}[shift={(5,3.5)}]
\begin{axis}[%
width=0.4\figurewidth,
height=0.3\figureheight,
scale only axis,
xmin=0,
xmax=1,
xtick={0.0333333333333333,0.333333333333333,0.666666666666667,1},
xticklabels={2,20,30,60},
xlabel={Minutes},
ymin=-0.01,
ymax=0,
ytick={-0.01,     0},
axis x line*=bottom,
axis y line*=left
]
\addplot [
color=red,
solid,
forget plot
]
table[row sep=crcr]{
0.0333333333333333 0\\
0.0333440704286431 -2.55542395621409e-06\\
0.0333548075239528 -5.11084748504534e-06\\
0.0333655446192626 -7.66626976579301e-06\\
0.0333956243061274 -1.48252125052763e-05\\
0.0334257039929923 -2.1984133260211e-05\\
0.0334557836798571 -2.9143017439466e-05\\
0.033485863366722 -3.63018517646927e-05\\
0.0335517774670385 -5.19888877780236e-05\\
0.033617691567355 -6.76754957991104e-05\\
0.0336836056676715 -8.33615452637155e-05\\
0.0337495197679881 -9.90469063559884e-05\\
0.0338154338683046 -0.000114731449604612\\
0.0340148578542543 -0.000162178943462108\\
0.0342142818402039 -0.00020961418432596\\
0.0344137058261536 -0.000257033593366148\\
0.0346131298121033 -0.00030443359704944\\
0.034812553798053 -0.000351810628352439\\
0.0351184326689758 -0.00042442529535013\\
0.0354243115398986 -0.000496964743957564\\
0.0357301904108214 -0.000569416230372146\\
0.0360360692817442 -0.000641767079345209\\
0.036341948152667 -0.000714004693674425\\
0.0366478270235898 -0.000786116563682678\\
0.0373478283155196 -0.000950604247810542\\
0.0380478296074493 -0.00111422201050566\\
0.038747830899379 -0.00127682676593537\\
0.0394478321913087 -0.00143827943420943\\
0.0401478334832385 -0.00159844543632627\\
0.0408478347751682 -0.00175719515277683\\
0.0415478360670979 -0.00191440434245407\\
0.0422478373590276 -0.00206995451783678\\
0.0429478386509573 -0.0022237332739978\\
0.0436478399428871 -0.00237563457064768\\
0.0443478412348168 -0.00252555896699203\\
0.0450478425267465 -0.00267341380921617\\
0.0457478438186762 -0.00281911337072863\\
0.046447845110606 -0.00296257894597078\\
0.0471478464025357 -0.00310373889925571\\
0.0479455322695059 -0.00326170485758135\\
0.0487432181364762 -0.00341650878652078\\
0.0493628661971343 -0.00353453258089938\\
0.0499825142577924 -0.00365057497018699\\
0.0506021623184506 -0.00376461079484836\\
0.0512218103791087 -0.00387661891144072\\
0.0518414584397669 -0.00398658208408899\\
0.052461106500425 -0.00409448686128908\\
0.0531146850746262 -0.00420605895804039\\
0.0537682636488273 -0.00431532295129214\\
0.0544218422230284 -0.00442227574783783\\
0.0550754207972296 -0.00452691822537304\\
0.0557289993714307 -0.00462925503172054\\
0.0563825779456318 -0.00472929437505624\\
0.057036156519833 -0.00482704781086492\\
0.0582103598575154 -0.00499697531691958\\
0.0593845631951979 -0.00515968202540329\\
0.0605587665328804 -0.00531530270845561\\
0.0615111701190678 -0.00543643067680213\\
0.0624635737052551 -0.00555309349963024\\
0.0634159772914425 -0.00566539166243896\\
0.0643683808776299 -0.00577343154226309\\
0.0653207844638172 -0.00587732433276978\\
0.0662731880500046 -0.00597718504350732\\
0.067225591636192 -0.00607313157264852\\
0.0681779952223793 -0.00616528385639355\\
0.0691303988085667 -0.00625376309658211\\
0.0700828023947541 -0.00633869106440693\\
0.0710352059809414 -0.00642018947648992\\
0.0719876095671288 -0.00649837943999849\\
0.0729400131533162 -0.0065733809655361\\
0.0738969575608672 -0.00664564832224609\\
0.0748539019684183 -0.00671493464050267\\
0.0758108463759694 -0.0067813559352792\\
0.0767677907835204 -0.00684502570163571\\
0.0777247351910715 -0.00690605469069562\\
0.0786816795986225 -0.00696455073047274\\
0.0796386240061736 -0.00702061858545666\\
0.0807357925858451 -0.00708204524746811\\
0.0818329611655166 -0.00714056126790822\\
0.0829301297451881 -0.00719630880289974\\
0.0840272983248596 -0.007249424267349\\
0.085124466904531 -0.00730003834496012\\
0.0862216354842025 -0.00734827603487728\\
0.087318804063874 -0.00739425672961362\\
0.0887343146857408 -0.00745042826662453\\
0.0901498253076076 -0.00750326356862742\\
0.0915653359294744 -0.00755297969987814\\
0.0929808465513412 -0.00759977997091267\\
0.094396357173208 -0.00764385456235616\\
0.0958118677950748 -0.0076853811746544\\
0.0972273784169415 -0.00772452568948815\\
0.0988529860422503 -0.00776674135709528\\
0.100478593667559 -0.00780623636746226\\
0.102104201292868 -0.00784321107257148\\
0.103729808918176 -0.00787785006016813\\
0.105355416543485 -0.00791032332808292\\
0.106981024168794 -0.00794078739812517\\
0.108606631794103 -0.00796938636618522\\
0.110232239419411 -0.00799625288706117\\
0.11185784704472 -0.00802150909400217\\
0.113483454670029 -0.00804526745407541\\
0.115109062295337 -0.00806763156127521\\
0.116734669920646 -0.0080886968698776\\
0.118378988619325 -0.00810877317442919\\
0.120023307318005 -0.00812769457203153\\
0.121667626016684 -0.008145538455708\\
0.123311944715363 -0.00816237621846665\\
0.124956263414042 -0.00817827376176306\\
0.126600582112722 -0.00819329196071404\\
0.128244900811401 -0.00820748708910151\\
0.130084647409084 -0.00822245770452793\\
0.131924394006767 -0.00823653026423681\\
0.133764140604449 -0.00824976650198878\\
0.135603887202132 -0.00826222317143068\\
0.137443633799815 -0.00827395250379815\\
0.139283380397498 -0.00828500262236522\\
0.14112312699518 -0.00829541791546849\\
0.14323280805201 -0.00830663276999738\\
0.145342489108839 -0.0083171234600252\\
0.147452170165669 -0.00832694199206086\\
0.149561851222498 -0.00833613602642847\\
0.151671532279328 -0.00834474930198197\\
0.153781213336157 -0.00835282201636012\\
0.155890894392987 -0.00836039116392893\\
0.158392625059646 -0.00836876102547169\\
0.160894355726306 -0.00837652266571693\\
0.163396086392966 -0.0083837235148861\\
0.165897817059625 -0.00839040683067278\\
0.168399547726285 -0.00839661212719824\\
0.170901278392944 -0.00840237555573838\\
0.173403009059604 -0.00840773023936558\\
0.176493999753299 -0.00841382670856641\\
0.179584990446995 -0.00841939758081503\\
0.18267598114069 -0.00842448990627043\\
0.185766971834386 -0.00842914618858807\\
0.188857962528081 -0.00843340488083046\\
0.191948953221777 -0.00843730082287389\\
0.195039943915472 -0.00844086562229215\\
0.198742989255824 -0.00844474040551192\\
0.202446034596176 -0.00844822545799242\\
0.206149079936528 -0.00845136051280238\\
0.20985212527688 -0.00845418109908757\\
0.213555170617232 -0.00845671901871025\\
0.217258215957584 -0.00845900276593718\\
0.220961261297937 -0.00846105789280597\\
0.225425649262307 -0.00846326398523463\\
0.229890037226678 -0.00846520667559867\\
0.234354425191049 -0.00846691733937286\\
0.23881881315542 -0.00846842356240029\\
0.243283201119791 -0.00846974961073697\\
0.247747589084162 -0.00847091684292356\\
0.252211977048533 -0.00847194406710396\\
0.257578002514374 -0.00847301672276749\\
0.262944027980215 -0.00847393597580636\\
0.268310053446055 -0.00847472334522156\\
0.273676078911896 -0.00847539731806072\\
0.279042104377737 -0.00847597377903369\\
0.284408129843577 -0.00847646638222231\\
0.289774155309418 -0.00847688686769508\\
0.296223128332924 -0.00847731094043504\\
0.30267210135643 -0.00847766020741271\\
0.309121074379936 -0.00847794706695406\\
0.315570047403442 -0.00847818185863754\\
0.322019020426948 -0.00847837320470297\\
0.328467993450454 -0.00847852829869622\\
0.33491696647396 -0.00847865314425689\\
0.342796876659763 -0.00847877185896448\\
0.350676786845567 -0.00847886032627677\\
0.358556697031371 -0.00847892455333496\\
0.366436607217174 -0.00847896935170154\\
0.374316517402978 -0.00847899857449145\\
0.382196427588782 -0.00847901531050201\\
0.390076337774585 -0.00847902203763116\\
0.400035712467541 -0.00847901926547675\\
0.409995087160497 -0.00847900677797063\\
0.419954461853453 -0.00847898694913208\\
0.429913836546409 -0.00847896157031173\\
0.439873211239365 -0.00847893199260996\\
0.449832585932321 -0.00847889923844353\\
0.459791960625277 -0.00847886408312458\\
0.473039335953024 -0.00847881458359023\\
0.486286711280771 -0.0084787628589351\\
0.499534086608518 -0.00847870960442203\\
0.512781461936265 -0.00847865529550173\\
0.526028837264012 -0.00847860025749623\\
0.539276212591759 -0.00847854471655091\\
0.552523587919506 -0.00847848883085933\\
0.571661383775166 -0.00847840770222246\\
0.590799179630827 -0.00847832627887043\\
0.609936975486487 -0.0084782446822121\\
0.629074771342148 -0.00847816299415269\\
0.648212567197808 -0.00847808126518371\\
0.667350363053469 -0.00847799951515883\\
0.709480240912209 -0.00847781954288949\\
0.751610118770949 -0.00847763956689209\\
0.793739996629689 -0.00847745962268162\\
0.835869874488428 -0.0084772797603821\\
0.877999752347168 -0.00847710000064824\\
0.920129630205908 -0.00847692033860232\\
1.01889820820115 -0.00847649957368269\\
};
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
0.0333333333333333 0\\
0.0333440704286431 -2.55542385794137e-06\\
0.0333548075239528 -5.11084697833965e-06\\
0.0333655446192626 -7.66626831086976e-06\\
0.0333956243061274 -1.48252035208442e-05\\
0.0334257039929923 -2.198410615342e-05\\
0.0334557836798571 -2.91429565661529e-05\\
0.033485863366722 -3.63017363186338e-05\\
0.0335517774670385 -5.19885558463943e-05\\
0.033617691567355 -6.76747695859933e-05\\
0.0336836056676715 -8.33601925880389e-05\\
0.0337495197679881 -9.90446409278743e-05\\
0.0338154338683046 -0.000114727931276269\\
0.0340148578542543 -0.000162169014868669\\
0.0342142818402039 -0.000209592751399856\\
0.0344137058261536 -0.00025699407608725\\
0.0346131298121033 -0.000304367933047162\\
0.034812553798053 -0.000351709277337882\\
0.0351184326689758 -0.000424247299365323\\
0.0354243115398986 -0.000496678909772554\\
0.0357301904108214 -0.000568986119023132\\
0.0360360692817442 -0.000641151052913192\\
0.036341948152667 -0.000713155968439383\\
0.0366478270235898 -0.000784983269621742\\
0.0373478283155196 -0.000948597660724972\\
0.0380478296074493 -0.00111098563667366\\
0.038747830899379 -0.00127194777384425\\
0.0394478321913087 -0.00143129133728797\\
0.0401478334832385 -0.00158883108660332\\
0.0408478347751682 -0.00174439001421381\\
0.0415478360670979 -0.00189780001026101\\
0.0422478373590276 -0.00204890244715365\\
0.0429478386509573 -0.00219754867968865\\
0.0436478399428871 -0.00234360045974944\\
0.0443478412348168 -0.00248693026574093\\
0.0450478425267465 -0.00262742154708067\\
0.0457478438186762 -0.002764968884687\\
0.046447845110606 -0.00289947806964882\\
0.0471478464025357 -0.00303086610346876\\
0.0479455322695059 -0.003176693148717\\
0.0487432181364762 -0.00331828521085373\\
0.0493628661971343 -0.00342530644382081\\
0.0499825142577924 -0.00352970323165818\\
0.0506021623184506 -0.003631455941895\\
0.0512218103791087 -0.00373055097832023\\
0.0518414584397669 -0.00382698055589917\\
0.052461106500425 -0.00392074245246864\\
0.0531146850746262 -0.00401675124042267\\
0.0537682636488273 -0.00410980540644058\\
0.0544218422230284 -0.00419992054556391\\
0.0550754207972296 -0.00428711778689943\\
0.0557289993714307 -0.00437142342760285\\
0.0563825779456318 -0.00445286855547497\\
0.057036156519833 -0.00453148867122705\\
0.0582103598575154 -0.00466576692082116\\
0.0593845631951979 -0.00479131475274368\\
0.0605587665328804 -0.00490842186189217\\
0.0615111701190678 -0.0049974246331186\\
0.0624635737052551 -0.00508125909874423\\
0.0634159772914425 -0.00516010965959636\\
0.0643683808776299 -0.00523416546771572\\
0.0653207844638172 -0.0053036188103352\\
0.0662731880500046 -0.00536866364667082\\
0.067225591636192 -0.00542949428398052\\
0.0681779952223793 -0.0054863041943055\\
0.0691303988085667 -0.00553928497478932\\
0.0700828023947541 -0.00558862544599607\\
0.0710352059809414 -0.00563451087708854\\
0.0719876095671288 -0.00567712232773604\\
0.0729400131533162 -0.00571663610198295\\
0.0738969575608672 -0.00575339098910639\\
0.0748539019684183 -0.00578735921310435\\
0.0758108463759694 -0.00581870273232236\\
0.0767677907835204 -0.00584757735859795\\
0.0777247351910715 -0.00587413262260897\\
0.0786816795986225 -0.00589851170299514\\
0.0796386240061736 -0.00592085140848189\\
0.0807357925858451 -0.00594412318762124\\
0.0818329611655166 -0.00596507190190638\\
0.0829301297451881 -0.00598387337912985\\
0.0840272983248596 -0.00600069305255635\\
0.085124466904531 -0.00601568627250572\\
0.0862216354842025 -0.00602899865239447\\
0.087318804063874 -0.00604076644079217\\
0.0887343146857408 -0.00605387199093506\\
0.0901498253076076 -0.00606487006105665\\
0.0915653359294744 -0.00607399080758436\\
0.0929808465513412 -0.00608144362968958\\
0.094396357173208 -0.00608741862768682\\
0.0958118677950748 -0.00609208802660887\\
0.0972273784169415 -0.00609560754855026\\
0.0988529860422503 -0.0060984121684554\\
0.100478593667559 -0.00610007540287446\\
0.102104201292868 -0.0061007656379688\\
0.103729808918176 -0.00610063149908961\\
0.105355416543485 -0.00609980385152306\\
0.106981024168794 -0.006098397640349\\
0.108606631794103 -0.00609651357176354\\
0.110232239419411 -0.00609423964254013\\
0.11185784704472 -0.00609165252775632\\
0.113483454670029 -0.00608881883711981\\
0.115109062295337 -0.00608579624907988\\
0.116734669920646 -0.00608263453152707\\
0.118378988619325 -0.00607933854401176\\
0.120023307318005 -0.00607598180463153\\
0.121667626016684 -0.00607259647690427\\
0.123311944715363 -0.00606920973370553\\
0.124956263414042 -0.00606584437517933\\
0.126600582112722 -0.00606251937841302\\
0.128244900811401 -0.00605925038527899\\
0.130084647409084 -0.0060556748539019\\
0.131924394006767 -0.00605219944036818\\
0.133764140604449 -0.00604883491789684\\
0.135603887202132 -0.00604558920692022\\
0.137443633799815 -0.00604246781958289\\
0.139283380397498 -0.00603947424766104\\
0.14112312699518 -0.00603661029726459\\
0.14323280805201 -0.00603348614746908\\
0.145342489108839 -0.00603053171674957\\
0.147452170165669 -0.00602774420910607\\
0.149561851222498 -0.00602511960059092\\
0.151671532279328 -0.0060226529317567\\
0.153781213336157 -0.00602033855336853\\
0.155890894392987 -0.00601817032867532\\
0.158392625059646 -0.00601577968457163\\
0.160894355726306 -0.00601357437097301\\
0.163396086392966 -0.00601154317334386\\
0.165897817059625 -0.00600967494717163\\
0.168399547726285 -0.0060079587660845\\
0.170901278392944 -0.00600638403458435\\
0.173403009059604 -0.00600494056811146\\
0.176493999753299 -0.00600332395046264\\
0.179584990446995 -0.00600187562895189\\
0.18267598114069 -0.00600057953447092\\
0.185766971834386 -0.00599942081241723\\
0.188857962528081 -0.00599838580407364\\
0.191948953221777 -0.0059974620098116\\
0.195039943915472 -0.00599663803574584\\
0.198742989255824 -0.00599576786718239\\
0.202446034596176 -0.00599501017948476\\
0.206149079936528 -0.00599435082684065\\
0.20985212527688 -0.00599377732130131\\
0.213555170617232 -0.00599327866869565\\
0.217258215957584 -0.00599284521303537\\
0.220961261297937 -0.00599246849007624\\
0.225425649262307 -0.00599207928938006\\
0.229890037226678 -0.00599175063810105\\
0.234354425191049 -0.00599147303632585\\
0.23881881315542 -0.00599123843905737\\
0.243283201119791 -0.00599104004428969\\
0.247747589084162 -0.00599087210742402\\
0.252211977048533 -0.00599072978100266\\
0.257578002514374 -0.00599058687942623\\
0.262944027980215 -0.00599046922572697\\
0.268310053446055 -0.00599037203447038\\
0.273676078911896 -0.00599029142109368\\
0.279042104377737 -0.00599022423539431\\
0.284408129843577 -0.0059901679227011\\
0.289774155309418 -0.0059901204112216\\
0.296223128332924 -0.00599007261128298\\
0.30267210135643 -0.00599003280060392\\
0.309121074379936 -0.00598999918025342\\
0.315570047403442 -0.00598997035689344\\
0.322019020426948 -0.00598994525189708\\
0.328467993450454 -0.00598992302902219\\
0.33491696647396 -0.0059899030393794\\
0.342796876659763 -0.00598988092398421\\
0.350676786845567 -0.00598986070656371\\
0.358556697031371 -0.00598984187874114\\
0.366436607217174 -0.00598982406973377\\
0.374316517402978 -0.00598980700914272\\
0.382196427588782 -0.00598979049880504\\
0.390076337774585 -0.00598977439315713\\
0.400035712467541 -0.00598975445452873\\
0.409995087160497 -0.00598973484321451\\
0.419954461853453 -0.00598971545667327\\
0.429913836546409 -0.00598969622651873\\
0.439873211239365 -0.00598967710702416\\
0.449832585932321 -0.00598965806706586\\
0.459791960625277 -0.00598963908538582\\
0.473039335953024 -0.00598961390396214\\
0.486286711280771 -0.00598958877998509\\
0.499534086608518 -0.00598956370089096\\
0.512781461936265 -0.00598953865949754\\
0.526028837264012 -0.00598951365167772\\
0.539276212591759 -0.00598948867484406\\
0.552523587919506 -0.00598946372732443\\
0.571661383775166 -0.00598942773702749\\
0.590799179630827 -0.00598939180523259\\
0.609936975486487 -0.00598935593174681\\
0.629074771342148 -0.00598932011630906\\
0.648212567197808 -0.00598928435799307\\
0.667350363053469 -0.00598924865933047\\
0.709480240912209 -0.00598917027347076\\
0.751610118770949 -0.00598909217403127\\
0.793739996629689 -0.00598901436291871\\
0.835869874488428 -0.00598893684024007\\
0.877999752347168 -0.00598885960857368\\
0.920129630205908 -0.00598878267128393\\
1.01889820820115 -0.00598860346515863\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
0.0333333333333333 0\\
0.0333440704286431 -2.55542390707729e-06\\
0.0333548075239528 -5.11084723167859e-06\\
0.0333655446192626 -7.66626903825914e-06\\
0.0333956243061274 -1.48252080120963e-05\\
0.0334257039929923 -2.19841197022303e-05\\
0.0334557836798571 -2.91429869887445e-05\\
0.033485863366722 -3.63017940078878e-05\\
0.0335517774670385 -5.19887216710687e-05\\
0.033617691567355 -6.76751322869821e-05\\
0.0336836056676715 -8.33608679903e-05\\
0.0337495197679881 -9.90457717740814e-05\\
0.0338154338683046 -0.000114729687072997\\
0.0340148578542543 -0.00016217396573863\\
0.0342142818402039 -0.000209603430292946\\
0.0344137058261536 -0.000257013749494167\\
0.0346131298121033 -0.000304400596795087\\
0.034812553798053 -0.000351759651945169\\
0.0351184326689758 -0.00042433565748234\\
0.0354243115398986 -0.000496820619640732\\
0.0357301904108214 -0.000569199086605523\\
0.0360360692817442 -0.000641455684921762\\
0.036341948152667 -0.000713575132241446\\
0.0366478270235898 -0.000785542250098748\\
0.0373478283155196 -0.000949584424330765\\
0.0380478296074493 -0.00111257235480544\\
0.038747830899379 -0.00127433252481987\\
0.0394478321913087 -0.00143469644153738\\
0.0401478334832385 -0.00159350131032771\\
0.0408478347751682 -0.00175059066117811\\
0.0415478360670979 -0.0019058149219981\\
0.0422478373590276 -0.00205903193274073\\
0.0429478386509573 -0.00221010739652337\\
0.0436478399428871 -0.00235891526627567\\
0.0443478412348168 -0.00250533806625483\\
0.0450478425267465 -0.00264926714785741\\
0.0457478438186762 -0.00279060287965963\\
0.046447845110606 -0.00292925477262167\\
0.0471478464025357 -0.00306514154236282\\
0.0479455322695059 -0.00321652878616071\\
0.0487432181364762 -0.00336413981742298\\
0.0493628661971343 -0.00347614940079991\\
0.0499825142577924 -0.00358580370542748\\
0.0506021623184506 -0.00369307816575135\\
0.0512218103791087 -0.00379795339184825\\
0.0518414584397669 -0.00390041501300906\\
0.052461106500425 -0.00400045350085615\\
0.0531146850746262 -0.00410333877913005\\
0.0537682636488273 -0.00420352259394044\\
0.0544218422230284 -0.00430100986603164\\
0.0550754207972296 -0.00439581050135153\\
0.0557289993714307 -0.00448793910882907\\
0.0563825779456318 -0.00457741470609278\\
0.057036156519833 -0.00466426042166353\\
0.0582103598575154 -0.00481376661667529\\
0.0593845631951979 -0.00495505733926756\\
0.0605587665328804 -0.00508834776279103\\
0.0615111701190678 -0.00519074953993881\\
0.0624635737052551 -0.00528818545855543\\
0.0634159772914425 -0.00538080219358312\\
0.0643683808776299 -0.00546875237724178\\
0.0653207844638172 -0.0055521931765087\\
0.0662731880500046 -0.0056312849840732\\
0.067225591636192 -0.00570619021726897\\
0.0681779952223793 -0.00577707222821293\\
0.0691303988085667 -0.00584409432796854\\
0.0700828023947541 -0.00590741892147856\\
0.0710352059809414 -0.00596720674640274\\
0.0719876095671288 -0.00602361620953315\\
0.0729400131533162 -0.00607680281793511\\
0.0738969575608672 -0.00612715051251993\\
0.0748539019684183 -0.00617454856454273\\
0.0758108463759694 -0.00621914322726326\\
0.0767677907835204 -0.00626107628401308\\
0.0777247351910715 -0.00630048483979385\\
0.0786816795986225 -0.00633750117152996\\
0.0796386240061736 -0.00637225262825255\\
0.0807357925858451 -0.00640946701228651\\
0.0818329611655166 -0.00644404114079166\\
0.0829301297451881 -0.00647614272367271\\
0.0840272983248596 -0.00650593095243332\\
0.085124466904531 -0.00653355665309324\\
0.0862216354842025 -0.00655916247948623\\
0.087318804063874 -0.0065828831394224\\
0.0887343146857408 -0.00661090625046115\\
0.0901498253076076 -0.00663625689389575\\
0.0915653359294744 -0.00665917019279396\\
0.0929808465513412 -0.0066798628600575\\
0.094396357173208 -0.00669853429212813\\
0.0958118677950748 -0.00671536766303947\\
0.0972273784169415 -0.00673053100158979\\
0.0988529860422503 -0.00674608337500325\\
0.100478593667559 -0.00675984771929239\\
0.102104201292868 -0.00677201518257435\\
0.103729808918176 -0.00678275789316567\\
0.105355416543485 -0.00679223066106209\\
0.106981024168794 -0.00680057256319644\\
0.108606631794103 -0.00680790841144705\\
0.110232239419411 -0.00681435010565432\\
0.11185784704472 -0.0068199978765253\\
0.113483454670029 -0.00682494142414537\\
0.115109062295337 -0.00682926095779942\\
0.116734669920646 -0.00683302814299118\\
0.118378988619325 -0.00683634208745991\\
0.120023307318005 -0.00683921538123169\\
0.121667626016684 -0.00684170058286133\\
0.123311944715363 -0.00684384444790579\\
0.124956263414042 -0.0068456885380887\\
0.126600582112722 -0.00684726977016963\\
0.128244900811401 -0.00684862090960203\\
0.130084647409084 -0.00684989557556629\\
0.131924394006767 -0.00685095431089079\\
0.133764140604449 -0.00685182837143335\\
0.135603887202132 -0.00685254499592156\\
0.137443633799815 -0.00685312789273376\\
0.139283380397498 -0.00685359767217826\\
0.14112312699518 -0.00685397222735925\\
0.14323280805201 -0.00685430445147055\\
0.145342489108839 -0.00685455181902185\\
0.147452170165669 -0.00685473127075936\\
0.149561851222498 -0.006854857085097\\
0.151671532279328 -0.0068549412596961\\
0.153781213336157 -0.00685499384308324\\
0.155890894392987 -0.00685502321959252\\
0.158392625059646 -0.00685503747914221\\
0.160894355726306 -0.00685503827475564\\
0.163396086392966 -0.00685503306956213\\
0.165897817059625 -0.00685502769634956\\
0.168399547726285 -0.00685502664999039\\
0.170901278392944 -0.00685503333416112\\
0.173403009059604 -0.00685505026545284\\
0.176493999753299 -0.00685508795503321\\
0.179584990446995 -0.00685514618271952\\
0.18267598114069 -0.00685522611623678\\
0.185766971834386 -0.00685532814655067\\
0.188857962528081 -0.0068554520910469\\
0.191948953221777 -0.00685559735630497\\
0.195039943915472 -0.00685576306308192\\
0.198742989255824 -0.0068559869797714\\
0.202446034596176 -0.00685623663214772\\
0.206149079936528 -0.00685650985075843\\
0.20985212527688 -0.00685680444427863\\
0.213555170617232 -0.00685711826614924\\
0.217258215957584 -0.00685744926062725\\
0.220961261297937 -0.00685779549041708\\
0.225425649262307 -0.00685823060565833\\
0.229890037226678 -0.00685868235674189\\
0.234354425191049 -0.00685914814796283\\
0.23881881315542 -0.00685962566857411\\
0.243283201119791 -0.00686011287664615\\
0.247747589084162 -0.00686060797929883\\
0.252211977048533 -0.00686110940995774\\
0.257578002514374 -0.00686171857167784\\
0.262944027980215 -0.00686233288841341\\
0.268310053446055 -0.00686295065929231\\
0.273676078911896 -0.00686357046290909\\
0.279042104377737 -0.00686419111625177\\
0.284408129843577 -0.00686481163829883\\
0.289774155309418 -0.00686543121817703\\
0.296223128332924 -0.00686617365859916\\
0.30267210135643 -0.00686691284659613\\
0.309121074379936 -0.0068676480508194\\
0.315570047403442 -0.00686837870369378\\
0.322019020426948 -0.00686910436926959\\
0.328467993450454 -0.00686982471674442\\
0.33491696647396 -0.00687053949923213\\
0.342796876659763 -0.00687140507077795\\
0.350676786845567 -0.0068722618471381\\
0.358556697031371 -0.00687310969678411\\
0.366436607217174 -0.00687394855694837\\
0.374316517402978 -0.00687477841642714\\
0.382196427588782 -0.00687559930214179\\
0.390076337774585 -0.00687641126915046\\
0.400035712467541 -0.00687742487021606\\
0.409995087160497 -0.00687842453347414\\
0.419954461853453 -0.00687941047072746\\
0.429913836546409 -0.00688038290998725\\
0.439873211239365 -0.00688134208857514\\
0.449832585932321 -0.00688228824812719\\
0.459791960625277 -0.00688322163136528\\
0.473039335953024 -0.00688444377912483\\
0.486286711280771 -0.0068856443112453\\
0.499534086608518 -0.00688682377753029\\
0.512781461936265 -0.00688798271396078\\
0.526028837264012 -0.00688912164138411\\
0.539276212591759 -0.00689024106481088\\
0.552523587919506 -0.00689134147339304\\
0.571661383775166 -0.00689289855668799\\
0.590799179630827 -0.00689441831481262\\
0.609936975486487 -0.00689590205784557\\
0.629074771342148 -0.00689735103553583\\
0.648212567197808 -0.00689876643981378\\
0.667350363053469 -0.00690014941200374\\
0.709480240912209 -0.00690308488857671\\
0.751610118770949 -0.00690587920205501\\
0.793739996629689 -0.00690854216526858\\
0.835869874488428 -0.00691108270101888\\
0.877999752347168 -0.00691350894291373\\
0.920129630205908 -0.00691582832015555\\
1.01889820820115 -0.00692088442142841\\
};
\end{axis}
\end{scope}
\end{tikzpicture}%

==> Sensitivity_kp3_fix.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 

% defining custom colors
\definecolor{mycolor1}{rgb}{1,0,1}

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=20,
xtick={ 5, 10, 15, 20},
xlabel={Hours},
ymin=0,
ymax=0.03,
ytick={   0, 0.01, 0.02, 0.03},
ylabel={$\text{Relative Sensitivity to k}_\text{+}$},
axis x line*=bottom,
axis y line*=left
]
\addplot [
color=red,
solid,
forget plot
]
table[row sep=crcr]{
0.0333333333333333 0\\
0.0333440704286431 1.36362726417969e-13\\
0.0333548075239528 7.03102152744888e-13\\
0.0333655446192626 2.0188438434996e-12\\
0.0333956243061274 1.24667573215894e-11\\
0.0334257039929923 3.76132578317969e-11\\
0.0334557836798571 8.44675329097845e-11\\
0.033485863366722 1.60192452050898e-10\\
0.0335517774670385 4.605873496843e-10\\
0.033617691567355 1.00769234691712e-09\\
0.0336836056676715 1.87697375369774e-09\\
0.0337495197679881 3.14351565510841e-09\\
0.0338154338683046 4.88205542869068e-09\\
0.0340148578542543 1.37771361992014e-08\\
0.0342142818402039 2.97411929712856e-08\\
0.0344137058261536 5.48366217202269e-08\\
0.0346131298121033 9.11211205214693e-08\\
0.034812553798053 1.40646597372268e-07\\
0.0351184326689758 2.47017929009669e-07\\
0.0354243115398986 3.96691433909993e-07\\
0.0357301904108214 5.96957184416553e-07\\
0.0360360692817442 8.55044048521814e-07\\
0.036341948152667 1.17811133402122e-06\\
0.0366478270235898 1.57324047250289e-06\\
0.0373478283155196 2.78611233944471e-06\\
0.0380478296074493 4.49473351756461e-06\\
0.038747830899379 6.77792025940566e-06\\
0.0394478321913087 9.71096959791759e-06\\
0.0401478334832385 1.33652471909877e-05\\
0.0408478347751682 1.7807814697185e-05\\
0.0415478360670979 2.31010998131633e-05\\
0.0422478373590276 2.93026127571999e-05\\
0.0429478386509573 3.64647113636403e-05\\
0.0436478399428871 4.46344151556446e-05\\
0.0443478412348168 5.38532680337354e-05\\
0.0450478425267465 6.41572490730183e-05\\
0.0457478438186762 7.55767305480031e-05\\
0.046447845110606 8.81364815878576e-05\\
0.0471478464025357 0.00010185571516682\\
0.0479455322695059 0.00011892024476541\\
0.0487432181364762 0.000137520033259692\\
0.0493628661971343 0.000153030310688611\\
0.0499825142577924 0.000169467108456834\\
0.0506021623184506 0.0001868255392338\\
0.0512218103791087 0.000205097929430387\\
0.0518414584397669 0.000224273963997899\\
0.052461106500425 0.00024434084272286\\
0.0531146850746262 0.000266455152133217\\
0.0537682636488273 0.000289523304379179\\
0.0544218422230284 0.000313522457624659\\
0.0550754207972296 0.000338427506026481\\
0.0557289993714307 0.000364211292556539\\
0.0563825779456318 0.000390844825953117\\
0.057036156519833 0.000418297495035378\\
0.0582103598575154 0.00046957347514537\\
0.0593845631951979 0.000523194367042164\\
0.0605587665328804 0.000578956229809869\\
0.0615111701190678 0.000625613395510614\\
0.0624635737052551 0.000673427915732433\\
0.0634159772914425 0.000722286280361961\\
0.0643683808776299 0.000772075660150691\\
0.0653207844638172 0.000822684671818614\\
0.0662731880500046 0.000874004044589242\\
0.067225591636192 0.000925927202082952\\
0.0681779952223793 0.000978350761110902\\
0.0691303988085667 0.00103117494574371\\
0.0700828023947541 0.0010843039206804\\
0.0710352059809414 0.00113764605246463\\
0.0719876095671288 0.00119111410649418\\
0.0729400131533162 0.0012446253839609\\
0.0738969575608672 0.00129835657010668\\
0.0748539019684183 0.00135197811781719\\
0.0758108463759694 0.0014054203099055\\
0.0767677907835204 0.00145861813248845\\
0.0777247351910715 0.00151151120324777\\
0.0786816795986225 0.00156404367122137\\
0.0796386240061736 0.00161616409429244\\
0.0807357925858451 0.0016753541681571\\
0.0818329611655166 0.00173387626518132\\
0.0829301297451881 0.00179167271433383\\
0.0840272983248596 0.00184869228666266\\
0.085124466904531 0.00190488983919913\\
0.0862216354842025 0.00196022595535936\\
0.087318804063874 0.00201466658621044\\
0.0887343146857408 0.00208353369096673\\
0.0901498253076076 0.00215081136749527\\
0.0915653359294744 0.00221646032025538\\
0.0929808465513412 0.00228045181370891\\
0.094396357173208 0.00234276658296722\\
0.0958118677950748 0.00240339380951882\\
0.0972273784169415 0.00246233016758868\\
0.0988529860422503 0.00252793274599775\\
0.100478593667559 0.00259132412488403\\
0.102104201292868 0.00265252722532727\\
0.103729808918176 0.00271157225182617\\
0.105355416543485 0.00276849550400273\\
0.106981024168794 0.00282333831598357\\
0.108606631794103 0.00287614611790453\\
0.110232239419411 0.00292696761063943\\
0.11185784704472 0.00297585404201471\\
0.113483454670029 0.00302285857355498\\
0.115109062295337 0.00306803572901841\\
0.116734669920646 0.00311144091705134\\
0.118378988619325 0.00315360009939335\\
0.120023307318005 0.00319406142441029\\
0.121667626016684 0.00323288266109868\\
0.123311944715363 0.00327012111996073\\
0.124956263414042 0.00330583342778375\\
0.126600582112722 0.00334007534029938\\
0.128244900811401 0.00337290158822989\\
0.130084647409084 0.00340801719125583\\
0.131924394006767 0.00344150085559084\\
0.133764140604449 0.00347342367342621\\
0.135603887202132 0.00350385454950924\\
0.137443633799815 0.00353286013449497\\
0.139283380397498 0.00356050478290812\\
0.14112312699518 0.00358685053353962\\
0.14323280805201 0.00361554008035934\\
0.145342489108839 0.00364268639907858\\
0.147452170165669 0.00366837189937769\\
0.149561851222498 0.00369267514461202\\
0.151671532279328 0.00371567094552561\\
0.153781213336157 0.00373743046606264\\
0.155890894392987 0.00375802133944437\\
0.158392625059646 0.00378101228575448\\
0.160894355726306 0.00380255118213677\\
0.163396086392966 0.00382273299343598\\
0.165897817059625 0.00384164681344618\\
0.168399547726285 0.00385937616942745\\
0.170901278392944 0.00387599932112188\\
0.173403009059604 0.00389158955298596\\
0.176493999753299 0.00390952718240422\\
0.179584990446995 0.00392611253374678\\
0.18267598114069 0.00394145618405265\\
0.185766971834386 0.00395565986985024\\
0.188857962528081 0.00396881715247265\\
0.191948953221777 0.00398101404317464\\
0.195039943915472 0.00399232958765076\\
0.198742989255824 0.00400482685709891\\
0.202446034596176 0.00401627688769335\\
0.206149079936528 0.00402678241960303\\
0.20985212527688 0.00403643619402273\\
0.213555170617232 0.00404532190564608\\
0.217258215957584 0.00405351507313107\\
0.220961261297937 0.00406108382901638\\
0.225425649262307 0.00406946539222807\\
0.229890037226678 0.00407712455146749\\
0.234354425191049 0.00408414622129883\\
0.23881881315542 0.00409060535774585\\
0.243283201119791 0.0040965681164353\\
0.247747589084162 0.00410209288577066\\
0.252211977048533 0.00410723119914124\\
0.257578002514374 0.00411295967794349\\
0.262944027980215 0.00411826412306002\\
0.268310053446055 0.00412320380767828\\
0.273676078911896 0.00412782972066067\\
0.279042104377737 0.00413218571941838\\
0.284408129843577 0.00413630953328007\\
0.289774155309418 0.00414023362388004\\
0.296223128332924 0.00414472453942948\\
0.30267210135643 0.00414900822381541\\
0.309121074379936 0.00415311900737837\\
0.315570047403442 0.00415708552878051\\
0.322019020426948 0.00416093167540031\\
0.328467993450454 0.00416467737953784\\
0.33491696647396 0.00416833927815912\\
0.342796876659763 0.00417271997178602\\
0.350676786845567 0.00417701687531151\\
0.358556697031371 0.00418124663726668\\
0.366436607217174 0.00418542259209425\\
0.374316517402978 0.00418955541708799\\
0.382196427588782 0.00419365367037396\\
0.390076337774585 0.0041977242162077\\
0.400035712467541 0.00420283774898805\\
0.409995087160497 0.00420792439163947\\
0.419954461853453 0.00421299071338817\\
0.429913836546409 0.00421804166763859\\
0.439873211239365 0.00422308098692781\\
0.449832585932321 0.00422811149228966\\
0.459791960625277 0.0042331353194549\\
0.473039335953024 0.00423981007163301\\
0.486286711280771 0.00424647855966976\\
0.499534086608518 0.0042531426779258\\
0.512781461936265 0.00425980371112941\\
0.526028837264012 0.00426646252753129\\
0.539276212591759 0.00427311972036286\\
0.552523587919506 0.0042797756946157\\
0.571661383775166 0.00428938961224032\\
0.590799179630827 0.00429900199245861\\
0.609936975486487 0.00430861306925533\\
0.629074771342148 0.00431822296707526\\
0.648212567197808 0.00432783172673226\\
0.667350363053469 0.00433743929521774\\
0.709480240912209 0.00435858487621605\\
0.751610118770949 0.00437972339832637\\
0.793739996629689 0.00440085387671192\\
0.835869874488428 0.00442197537343486\\
0.877999752347168 0.00444308686497362\\
0.920129630205908 0.00446418725677158\\
1.01889820820115 0.00451360518477341\\
1.11766678619639 0.00456294268911753\\
1.21643536419163 0.00461218647999451\\
1.31520394218687 0.00466132334070965\\
1.41397252018212 0.00471034003125823\\
1.51274109817736 0.00475922345758431\\
1.6405834460748 0.00482227747356487\\
1.76842579397225 0.00488505909914784\\
1.89626814186969 0.0049475412188846\\
2.02411048976714 0.00500969725238053\\
2.15195283766458 0.00507150121736482\\
2.27979518556203 0.00513292774766619\\
2.4513716408357 0.00521473155133785\\
2.62294809610938 0.00529575328581667\\
2.79452455138306 0.00537593757421999\\
2.96610100665674 0.00545523155984942\\
3.13767746193042 0.00553358500995496\\
3.3092539172041 0.00561095042429397\\
3.48083037247778 0.00568728312282909\\
3.72317738761876 0.00579326101404031\\
3.96552440275973 0.0058969878539045\\
4.20787141790071 0.00599836770254977\\
4.45021843304168 0.00609731653259369\\
4.69256544818266 0.00619376217709862\\
4.93491246332363 0.0062876441789414\\
5.17725947846461 0.0063789135457527\\
5.43669986939163 0.00647368209888237\\
5.69614026031866 0.00656538036448186\\
5.95558065124568 0.00665398889372778\\
6.21502104217271 0.00673950089674032\\
6.47446143309974 0.0068219214312372\\
6.73390182402676 0.00690126654646727\\
6.99334221495379 0.00697756239609181\\
7.27645632824725 0.00705738264367857\\
7.55957044154072 0.00713367115644952\\
7.84268455483419 0.00720649546003736\\
8.12579866812765 0.00727593209108688\\
8.40891278142112 0.00734206528721445\\
8.69202689471459 0.00740498574022007\\
8.97514100800805 0.00746478941873694\\
9.27775625944716 0.00752537955894664\\
9.58037151088626 0.00758264945845801\\
9.88298676232537 0.00763672817929315\\
10.1856020137645 0.00768774642932999\\
10.4882172652036 0.00773583551541163\\
10.7908325166427 0.00778112642143672\\
11.0934477680818 0.00782374900344764\\
11.4189984198607 0.00786676915289036\\
11.7445490716396 0.00790700558258082\\
12.0700997234184 0.00794461062369014\\
12.3956503751973 0.00797973210069058\\
12.7212010269762 0.00801251288388961\\
13.0467516787551 0.00804309055393304\\
13.372302330534 0.00807159716203835\\
13.725611216257 0.00810033782647968\\
14.07892010198 0.00812694175032282\\
14.4322289877031 0.0081515547356923\\
14.7855378734261 0.00817431460720792\\
15.1388467591491 0.00819535133711739\\
15.4921556448721 0.00821478722914365\\
15.8454645305952 0.00823273714537085\\
16.232346400453 0.00825081547712173\\
16.6192282703108 0.00826737289669299\\
17.0061101401686 0.00828253187807124\\
17.3929920100264 0.00829640594117431\\
17.7798738798842 0.00830910015175191\\
18.166755749742 0.00832071162407893\\
18.5536376195998 0.00833133001600126\\
18.9815171798114 0.00834201659864774\\
19.4093967400229 0.00835169207495521\\
19.8372763002344 0.00836045006633621\\
19.9666666666667 0.00836293090950764\\
};
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
0.0333333333333333 0\\
0.0333440704286431 1.84708967107131e-13\\
0.0333548075239528 9.52380974667923e-13\\
0.0333655446192626 2.73460739248871e-12\\
0.0333956243061274 1.68867321439192e-11\\
0.0334257039929923 5.0948673622933e-11\\
0.0334557836798571 1.1441462483164e-10\\
0.033485863366722 2.16986895012111e-10\\
0.0335517774670385 6.23882129982213e-10\\
0.033617691567355 1.36495188450739e-09\\
0.0336836056676715 2.5424133095463e-09\\
0.0337495197679881 4.25796278257044e-09\\
0.0338154338683046 6.6128233408643e-09\\
0.0340148578542543 1.86609800625659e-08\\
0.0342142818402039 4.02830995570725e-08\\
0.0344137058261536 7.42714255980726e-08\\
0.0346131298121033 1.23411054592903e-07\\
0.034812553798053 1.90478284267171e-07\\
0.0351184326689758 3.34511161790868e-07\\
0.0354243115398986 5.37148622511302e-07\\
0.0357301904108214 8.08235519479711e-07\\
0.0360360692817442 1.15752382099518e-06\\
0.036341948152667 1.59465996825277e-06\\
0.0366478270235898 2.12917231401348e-06\\
0.0373478283155196 3.76911471781457e-06\\
0.0380478296074493 6.077665479885e-06\\
0.038747830899379 9.15985824463463e-06\\
0.0394478321913087 1.31154140523844e-05\\
0.0401478334832385 1.80381318930349e-05\\
0.0408478347751682 2.40153433294676e-05\\
0.0415478360670979 3.11274360079161e-05\\
0.0422478373590276 3.94474518528423e-05\\
0.0429478386509573 4.90407631378645e-05\\
0.0436478399428871 5.99648267091406e-05\\
0.0443478412348168 7.22690153988068e-05\\
0.0450478425267465 8.59945253741519e-05\\
0.0457478438186762 0.000101174357543294\\
0.046447845110606 0.000117833369987502\\
0.0471478464025357 0.000135988397272599\\
0.0479455322695059 0.000158511834537612\\
0.0487432181364762 0.000182990713385326\\
0.0493628661971343 0.00020334894068528\\
0.0499825142577924 0.000224870736436989\\
0.0506021623184506 0.000247542096271437\\
0.0512218103791087 0.000271345204069111\\
0.0518414584397669 0.000296258673247023\\
0.052461106500425 0.000322257804508453\\
0.0531146850746262 0.000350826363390375\\
0.0537682636488273 0.000380535854045461\\
0.0544218422230284 0.00041134718920029\\
0.0550754207972296 0.00044321847671488\\
0.0557289993714307 0.000476105351402911\\
0.0563825779456318 0.000509961310158648\\
0.057036156519833 0.000544738039616572\\
0.0582103598575154 0.000609371019885027\\
0.0593845631951979 0.000676516831547221\\
0.0605587665328804 0.000745870674087799\\
0.0615111701190678 0.000803534382110664\\
0.0624635737052551 0.000862285424634327\\
0.0634159772914425 0.000921962729766041\\
0.0643683808776299 0.000982408553371779\\
0.0653207844638172 0.00104346947332282\\
0.0662731880500046 0.00110499722242052\\
0.067225591636192 0.00116684938922053\\
0.0681779952223793 0.0012288899912314\\
0.0691303988085667 0.00129098991777792\\
0.0700828023947541 0.00135302725014941\\
0.0710352059809414 0.00141488747516533\\
0.0719876095671288 0.0014764636068701\\
0.0729400131533162 0.00153765622386485\\
0.0738969575608672 0.00159866164927188\\
0.0748539019684183 0.00165910149190319\\
0.0758108463759694 0.00171889752373542\\
0.0767677907835204 0.00177797873856152\\
0.0777247351910715 0.00183628111549192\\
0.0786816795986225 0.0018937473499866\\
0.0796386240061736 0.00195032656162383\\
0.0807357925858451 0.00201404749777242\\
0.0818329611655166 0.00207648563828649\\
0.0829301297451881 0.00213759223571578\\
0.0840272983248596 0.00219732727023573\\
0.085124466904531 0.00225565880298622\\
0.0862216354842025 0.00231256234214518\\
0.087318804063874 0.00236802022744782\\
0.0887343146857408 0.00243741563236632\\
0.0901498253076076 0.00250437549795568\\
0.0915653359294744 0.00256890281704094\\
0.0929808465513412 0.00263101258008688\\
0.094396357173208 0.00269073012345899\\
0.0958118677950748 0.00274808961659049\\
0.0972273784169415 0.00280313268883491\\
0.0988529860422503 0.00286355007684761\\
0.100478593667559 0.00292105633207498\\
0.102104201292868 0.00297573901902605\\
0.103729808918176 0.00302769089923981\\
0.105355416543485 0.00307700844014777\\
0.106981024168794 0.00312379052723113\\
0.108606631794103 0.00316813736569065\\
0.110232239419411 0.00321014955318222\\
0.11185784704472 0.00324992730158949\\
0.113483454670029 0.00328756978813468\\
0.115109062295337 0.00332317462046895\\
0.116734669920646 0.0033568374025576\\
0.118378988619325 0.00338900716828507\\
0.120023307318005 0.00341937910997328\\
0.121667626016684 0.0034480440478535\\
0.123311944715363 0.00347508968208445\\
0.124956263414042 0.00350060048441606\\
0.126600582112722 0.0035246576323654\\
0.128244900811401 0.00354733897939121\\
0.130084647409084 0.00357117694729252\\
0.131924394006767 0.00359348535943624\\
0.133764140604449 0.00361435862138669\\
0.135603887202132 0.00363388616420504\\
0.137443633799815 0.00365215258076521\\
0.139283380397498 0.00366923777892016\\
0.14112312699518 0.00368521714875376\\
0.14323280805201 0.00370227149409941\\
0.145342489108839 0.00371806541917401\\
0.147452170165669 0.00373269253537477\\
0.149561851222498 0.00374624000517137\\
0.151671532279328 0.0037587889074126\\
0.153781213336157 0.00377041459509605\\
0.155890894392987 0.00378118704382261\\
0.158392625059646 0.0037929446262511\\
0.160894355726306 0.00380369320488827\\
0.163396086392966 0.00381352390917908\\
0.165897817059625 0.00382251993959768\\
0.168399547726285 0.00383075720438416\\
0.170901278392944 0.0038383049159859\\
0.173403009059604 0.00384522614684543\\
0.176493999753299 0.00385299751143828\\
0.179584990446995 0.00385999747277885\\
0.18267598114069 0.00386631290403943\\
0.185766971834386 0.0038720210689469\\
0.188857962528081 0.00387719064618817\\
0.191948953221777 0.0038818826575702\\
0.195039943915472 0.00388615130187766\\
0.198742989255824 0.00389077491884058\\
0.202446034596176 0.00389493230340898\\
0.206149079936528 0.0038986863899888\\
0.20985212527688 0.00390209168028024\\
0.213555170617232 0.00390519535359805\\
0.217258215957584 0.00390803824330983\\
0.220961261297937 0.00391065568481498\\
0.225425649262307 0.0039135546321055\\
0.229890037226678 0.00391621578610525\\
0.234354425191049 0.00391867750747929\\
0.23881881315542 0.00392097197305894\\
0.243283201119791 0.00392312616332953\\
0.247747589084162 0.00392516270473538\\
0.252211977048533 0.0039271005743042\\
0.257578002514374 0.00392932151438695\\
0.262944027980215 0.00393144553489575\\
0.268310053446055 0.00393349108140377\\
0.273676078911896 0.00393547306206639\\
0.279042104377737 0.00393740352242465\\
0.284408129843577 0.00393929220174512\\
0.289774155309418 0.00394114697825285\\
0.296223128332924 0.00394334011475563\\
0.30267210135643 0.00394550218071035\\
0.309121074379936 0.0039476399725052\\
0.315570047403442 0.00394975874499182\\
0.322019020426948 0.00395186256017172\\
0.328467993450454 0.00395395456357827\\
0.33491696647396 0.00395603719352388\\
0.342796876659763 0.00395857191540535\\
0.350676786845567 0.00396109803132191\\
0.358556697031371 0.003963617445668\\
0.366436607217174 0.00396613154587013\\
0.374316517402978 0.00396864134255076\\
0.382196427588782 0.00397114757538271\\
0.390076337774585 0.00397365078679904\\
0.400035712467541 0.0039768108605019\\
0.409995087160497 0.00397996729242127\\
0.419954461853453 0.0039831204606701\\
0.429913836546409 0.00398627061548106\\
0.439873211239365 0.00398941792223553\\
0.449832585932321 0.00399256249166391\\
0.459791960625277 0.00399570439762435\\
0.473039335953024 0.0039998795267216\\
0.486286711280771 0.0040040500909346\\
0.499534086608518 0.00400821612390472\\
0.512781461936265 0.00401237763925975\\
0.526028837264012 0.00401653463944495\\
0.539276212591759 0.00402068712118922\\
0.552523587919506 0.00402483507759984\\
0.571661383775166 0.00403081940376082\\
0.590799179630827 0.00403679422940738\\
0.609936975486487 0.00404275951788335\\
0.629074771342148 0.00404871523312617\\
0.648212567197808 0.00405466133734266\\
0.667350363053469 0.004060597791831\\
0.709480240912209 0.00407363209220112\\
0.751610118770949 0.00408661904314165\\
0.793739996629689 0.00409955825415024\\
0.835869874488428 0.00411244934294024\\
0.877999752347168 0.00412529193266626\\
0.920129630205908 0.00413808565371423\\
1.01889820820115 0.00416788542764758\\
1.11766678619639 0.00419741016071263\\
1.21643536419163 0.00422665560021292\\
1.31520394218687 0.00425561772521911\\
1.41397252018212 0.00428429274779659\\
1.51274109817736 0.00431267711241541\\
1.6405834460748 0.00434897978951874\\
1.76842579397225 0.00438478331608204\\
1.89626814186969 0.00442008168643189\\
2.02411048976714 0.00445486952516986\\
2.15195283766458 0.00448914207752505\\
2.27979518556203 0.00452289519824608\\
2.4513716408357 0.00456737256831632\\
2.62294809610938 0.00461090108340453\\
2.79452455138306 0.00465347566092715\\
2.96610100665674 0.00469509299385883\\
3.13767746193042 0.00473575148039242\\
3.3092539172041 0.00477545115220042\\
3.48083037247778 0.00481419360029507\\
3.72317738761876 0.0048672915811821\\
3.96552440275973 0.0049184995534978\\
4.20787141790071 0.00496783601214661\\
4.45021843304168 0.00501532411919403\\
4.69256544818266 0.0050609912479211\\
4.93491246332363 0.00510486853535582\\
5.17725947846461 0.00514699044507951\\
5.43669986939163 0.00519018029904894\\
5.69614026031866 0.00523145027065827\\
5.95558065124568 0.00527085208847232\\
6.21502104217271 0.00530843970207996\\
6.47446143309974 0.00534426880413057\\
6.73390182402676 0.00537839638815852\\
6.99334221495379 0.00541088034191516\\
7.27645632824725 0.00544452166754062\\
7.55957044154072 0.0054763514155746\\
7.84268455483419 0.00550644552925197\\
8.12579866812765 0.00553487934575104\\
8.40891278142112 0.00556172724077929\\
8.69202689471459 0.00558706232416542\\
8.97514100800805 0.00561095618157007\\
9.27775625944716 0.00563498127610898\\
9.58037151088626 0.00565752239944874\\
9.88298676232537 0.00567865972273262\\
10.1856020137645 0.00569847057202044\\
10.4882172652036 0.00571702932278842\\
10.7908325166427 0.00573440733237944\\
11.0934477680818 0.00575067290446798\\
11.4189984198607 0.00576700377230796\\
11.7445490716396 0.00578219994043092\\
12.0700997234184 0.00579633467728331\\
12.3956503751973 0.00580947730238975\\
12.7212010269762 0.00582169328532109\\
13.0467516787551 0.00583304436193103\\
13.372302330534 0.00584358866278447\\
13.725611216257 0.00585418266023409\\
14.07892010198 0.00586395620638649\\
14.4322289877031 0.00587297036069786\\
14.7855378734261 0.00588128201718944\\
15.1388467591491 0.00588894412941214\\
15.4921556448721 0.00589600593392933\\
15.8454645305952 0.00590251316902741\\
16.232346400453 0.00590905277866327\\
16.6192282703108 0.00591502977266843\\
17.0061101401686 0.00592049154811352\\
17.3929920100264 0.00592548167678489\\
17.7798738798842 0.00593004018529917\\
18.166755749742 0.00593420382063848\\
18.5536376195998 0.00593800629959199\\
18.9815171798114 0.00594182832860077\\
19.4093967400229 0.00594528453235879\\
19.8372763002344 0.00594840955848876\\
19.9666666666667 0.0059492941794302\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
0.0333333333333333 0\\
0.0333440704286431 1.25147248978128e-12\\
0.0333548075239528 6.45273825243464e-12\\
0.0333655446192626 1.85279911711655e-11\\
0.0333956243061274 1.14413965860606e-10\\
0.0334257039929923 3.4519650974851e-10\\
0.0334557836798571 7.75202481867609e-10\\
0.033485863366722 1.47016898368862e-09\\
0.0335517774670385 4.2270438568945e-09\\
0.033617691567355 9.24809169912885e-09\\
0.0336836056676715 1.72258892043468e-08\\
0.0337495197679881 2.88494948313903e-08\\
0.0338154338683046 4.48047724341882e-08\\
0.0340148578542543 1.26437567475472e-07\\
0.0342142818402039 2.72941772953147e-07\\
0.0344137058261536 5.03240418167233e-07\\
0.0346131298121033 8.36210699187479e-07\\
0.034812553798053 1.29067334199707e-06\\
0.0351184326689758 2.26672150081679e-06\\
0.0354243115398986 3.64000299964238e-06\\
0.0357301904108214 5.47731800348513e-06\\
0.0360360692817442 7.84486924736892e-06\\
0.036341948152667 1.08081802816382e-05\\
0.0366478270235898 1.44320141032705e-05\\
0.0373478283155196 2.55528132785911e-05\\
0.0380478296074493 4.12129872944008e-05\\
0.038747830899379 6.21295600515627e-05\\
0.0394478321913087 8.89851628381164e-05\\
0.0401478334832385 0.000122424010983659\\
0.0408478347751682 0.000163048275647773\\
0.0415478360670979 0.000211414883450298\\
0.0422478373590276 0.000268032782977628\\
0.0429478386509573 0.000333360700910314\\
0.0436478399428871 0.000407805392320423\\
0.0443478412348168 0.000491720382005791\\
0.0450478425267465 0.000585405191880862\\
0.0457478438186762 0.000689105045374228\\
0.046447845110606 0.000803011032338174\\
0.0471478464025357 0.00092726071070989\\
0.0479455322695059 0.00108156526226576\\
0.0487432181364762 0.00124945584410017\\
0.0493628661971343 0.00138922886274567\\
0.0499825142577924 0.00153712800971569\\
0.0506021623184506 0.00169307519881877\\
0.0512218103791087 0.00185696620813941\\
0.0518414584397669 0.00202867219473588\\
0.052461106500425 0.00220804132147665\\
0.0531146850746262 0.00240534481876117\\
0.0537682636488273 0.00261075359412167\\
0.0544218422230284 0.00282401834132616\\
0.0550754207972296 0.0030448696362592\\
0.0557289993714307 0.00327302010235444\\
0.0563825779456318 0.00350816660699366\\
0.057036156519833 0.00374999242063539\\
0.0582103598575154 0.00420018033239137\\
0.0593845631951979 0.00466888724114854\\
0.0605587665328804 0.00515407507257434\\
0.0615111701190678 0.00555829549436292\\
0.0624635737052551 0.00597089112087869\\
0.0634159772914425 0.00639076397354282\\
0.0643683808776299 0.00681683277862318\\
0.0653207844638172 0.00724804004503717\\
0.0662731880500046 0.00768335810178039\\
0.067225591636192 0.00812179425689765\\
0.0681779952223793 0.00856239510240787\\
0.0691303988085667 0.00900424995220613\\
0.0700828023947541 0.00944649346045631\\
0.0710352059809414 0.00988830751704792\\
0.0719876095671288 0.0103289225094659\\
0.0729400131533162 0.0107676179994036\\
0.0738969575608672 0.0112057949565107\\
0.0748539019684183 0.0116407258581367\\
0.0758108463759694 0.0120718292430103\\
0.0767677907835204 0.0124985719900597\\
0.0777247351910715 0.0129204680367795\\
0.0786816795986225 0.0133370768519819\\
0.0796386240061736 0.0137480017247032\\
0.0807357925858451 0.0142116905301747\\
0.0818329611655166 0.0146669725263904\\
0.0829301297451881 0.0151134428130464\\
0.0840272983248596 0.0155507576149105\\
0.085124466904531 0.0159786301701857\\
0.0862216354842025 0.0163968266599675\\
0.087318804063874 0.0168051622195822\\
0.0887343146857408 0.0173171865493548\\
0.0901498253076076 0.017812368777384\\
0.0915653359294744 0.018290610699399\\
0.0929808465513412 0.0187519038239359\\
0.094396357173208 0.0191963182084267\\
0.0958118677950748 0.0196239921364359\\
0.0972273784169415 0.0200351226611614\\
0.0988529860422503 0.0204871885806678\\
0.100478593667559 0.0209182057425768\\
0.102104201292868 0.0213286763005105\\
0.103729808918176 0.0217191498578031\\
0.105355416543485 0.022090212672568\\
0.106981024168794 0.02244247822069\\
0.108606631794103 0.0227765790321793\\
0.110232239419411 0.0230931596866463\\
0.11185784704472 0.0233928708301304\\
0.113483454670029 0.0236763640880161\\
0.115109062295337 0.0239442877742807\\
0.116734669920646 0.024197283310421\\
0.118378988619325 0.0244386489507724\\
0.120023307318005 0.0246660278408381\\
0.121667626016684 0.0248800459435497\\
0.123311944715363 0.0250813127130747\\
0.124956263414042 0.0252704198529564\\
0.126600582112722 0.0254479403965578\\
0.128244900811401 0.0256144280647687\\
0.130084647409084 0.0257882825019024\\
0.131924394006767 0.0259497120121264\\
0.133764140604449 0.0260994036563343\\
0.135603887202132 0.026238013434793\\
0.137443633799815 0.0263661667110651\\
0.139283380397498 0.0264844587970583\\
0.14112312699518 0.0265934556781656\\
0.14323280805201 0.0267076966177142\\
0.145342489108839 0.0268111864207064\\
0.147452170165669 0.0269046453070417\\
0.149561851222498 0.0269887497515183\\
0.151671532279328 0.0270641345253372\\
0.153781213336157 0.0271313947436169\\
0.155890894392987 0.0271910879045782\\
0.158392625059646 0.0272527831283763\\
0.160894355726306 0.0273053791078403\\
0.163396086392966 0.0273496230481861\\
0.165897817059625 0.0273862043445012\\
0.168399547726285 0.0274157586412405\\
0.170901278392944 0.0274388716837542\\
0.173403009059604 0.0274560829576754\\
0.176493999753299 0.0274699337459787\\
0.179584990446995 0.0274763845483136\\
0.18267598114069 0.027476205522203\\
0.185766971834386 0.0274700908680237\\
0.188857962528081 0.0274586660175362\\
0.191948953221777 0.027442494223888\\
0.195039943915472 0.0274220825677516\\
0.198742989255824 0.0273926840571312\\
0.202446034596176 0.0273585519067761\\
0.206149079936528 0.0273203017828566\\
0.20985212527688 0.0272784756707211\\
0.213555170617232 0.0272335505094382\\
0.217258215957584 0.027185945889618\\
0.220961261297937 0.0271360308577184\\
0.225425649262307 0.0270732395307117\\
0.229890037226678 0.0270080531502618\\
0.234354425191049 0.0269408941657748\\
0.23881881315542 0.0268721238181973\\
0.243283201119791 0.0268020508383336\\
0.247747589084162 0.0267309389894384\\
0.252211977048533 0.0266590135238713\\
0.257578002514374 0.0265717544847365\\
0.262944027980215 0.0264838766399973\\
0.268310053446055 0.0263956114399935\\
0.273676078911896 0.026307149478757\\
0.279042104377737 0.026218647434146\\
0.284408129843577 0.0261302339070416\\
0.289774155309418 0.0260420142409776\\
0.296223128332924 0.0259363671852546\\
0.30267210135643 0.0258312427507735\\
0.309121074379936 0.025726733530844\\
0.315570047403442 0.0256229107231835\\
0.322019020426948 0.0255198284699734\\
0.328467993450454 0.0254175273854537\\
0.33491696647396 0.0253160373412447\\
0.342796876659763 0.0251931594374279\\
0.350676786845567 0.0250715491741677\\
0.358556697031371 0.0249512205254829\\
0.366436607217174 0.0248321788012466\\
0.374316517402978 0.0247144228413847\\
0.382196427588782 0.0245979467235377\\
0.390076337774585 0.0244827410266192\\
0.400035712467541 0.0243389318077259\\
0.409995087160497 0.0241971043516801\\
0.419954461853453 0.0240572273023644\\
0.429913836546409 0.0239192673890787\\
0.439873211239365 0.023783190290898\\
0.449832585932321 0.0236489612631022\\
0.459791960625277 0.0235165455412483\\
0.473039335953024 0.0233431646505367\\
0.486286711280771 0.0231728508904661\\
0.499534086608518 0.0230055260225995\\
0.512781461936265 0.0228411138614033\\
0.526028837264012 0.0226795404299295\\
0.539276212591759 0.0225207340289144\\
0.552523587919506 0.022364625219835\\
0.571661383775166 0.022143730573058\\
0.590799179630827 0.0219281310649043\\
0.609936975486487 0.0217176408567218\\
0.629074771342148 0.021512082674178\\
0.648212567197808 0.021311287289222\\
0.667350363053469 0.0211150930886194\\
0.709480240912209 0.0206986535555114\\
0.751610118770949 0.0203022401230093\\
0.793739996629689 0.0199244607383548\\
0.835869874488428 0.0195640494469521\\
0.877999752347168 0.019219852353677\\
0.920129630205908 0.0188908155134639\\
1.01889820820115 0.0181735352158617\\
1.11766678619639 0.0175236251580184\\
1.21643536419163 0.0169321756472752\\
1.31520394218687 0.0163917811422818\\
1.41397252018212 0.0158962356554211\\
1.51274109817736 0.0154402993504071\\
1.6405834460748 0.0149017824651388\\
1.76842579397225 0.0144141217716089\\
1.89626814186969 0.0139706340558775\\
2.02411048976714 0.0135657568030166\\
2.15195283766458 0.0131948226995987\\
2.27979518556203 0.0128538864775409\\
2.4513716408357 0.0124376594056159\\
2.62294809610938 0.0120626819033247\\
2.79452455138306 0.0117233810738783\\
2.96610100665674 0.0114151418776596\\
3.13767746193042 0.0111341097406084\\
3.3092539172041 0.0108770400356242\\
3.48083037247778 0.0106411819515202\\
3.72317738761876 0.0103396968637216\\
3.96552440275973 0.0100703747063771\\
4.20787141790071 0.00982871104469899\\
4.45021843304168 0.00961099786598304\\
4.69256544818266 0.0094141548535994\\
4.93491246332363 0.00923560182153027\\
5.17725947846461 0.00907316105946931\\
5.43669986939163 0.00891502597661027\\
5.69614026031866 0.00877130586000968\\
5.95558065124568 0.00864035444055538\\
6.21502104217271 0.00852076081356024\\
6.47446143309974 0.00841130879848834\\
6.73390182402676 0.00831094445008461\\
6.99334221495379 0.00821874987674108\\
7.27645632824725 0.00812652309662649\\
7.55957044154072 0.00804215842351307\\
7.84268455483419 0.00796485998178043\\
8.12579866812765 0.00789393027721037\\
8.40891278142112 0.00782875551101951\\
8.69202689471459 0.00776879345579489\\
8.97514100800805 0.00771356338865779\\
9.27775625944716 0.00765927840293282\\
9.58037151088626 0.00760944748987751\\
9.88298676232537 0.0075636581956256\\
10.1856020137645 0.0075215429978586\\
10.4882172652036 0.00748277346051982\\
10.7908325166427 0.00744705528085861\\
11.0934477680818 0.00741412407498955\\
11.4189984198607 0.00738153679814459\\
11.7445490716396 0.00735163326928326\\
12.0700997234184 0.00732417426773997\\
12.3956503751973 0.00729894460689228\\
12.7212010269762 0.00727575032342407\\
13.0467516787551 0.00725441625018914\\
13.372302330534 0.00723478391429752\\
13.725611216257 0.007215236417264\\
14.07892010198 0.00719735837566346\\
14.4322289877031 0.00718100017260794\\
14.7855378734261 0.00716602671144766\\
15.1388467591491 0.00715231583413638\\
15.4921556448721 0.00713975693637551\\
15.8454645305952 0.00712824975325791\\
16.232346400453 0.00711674803942929\\
16.6192282703108 0.00710629040089066\\
17.0061101401686 0.00709677943842105\\
17.3929920100264 0.00708812728516763\\
17.7798738798842 0.0070802545992494\\
18.166755749742 0.00707308967343168\\
18.5536376195998 0.00706656764842501\\
18.9815171798114 0.00706003258931995\\
19.4093967400229 0.00705414064704453\\
19.8372763002344 0.00704882761764438\\
19.9666666666667 0.00704732609034552\\
};
\end{axis}

\begin{scope}[shift={(5,3.5)}]
\begin{axis}[%
width=0.4\figurewidth,
height=0.3\figureheight,
scale only axis,
xmin=0,
xmax=1,
xtick={0.0333333333333333,0.333333333333333,0.666666666666667,1},
xticklabels={2,20,40,60},
xlabel={Minutes},
ymin=0,
ymax=0.03,
ytick={   0, 0.01, 0.02, 0.03},
axis x line*=bottom,
axis y line*=left
]
\addplot [
color=red,
solid,
forget plot
]
table[row sep=crcr]{
0.0333333333333333 0\\
0.0333440704286431 1.36362726417969e-13\\
0.0333548075239528 7.03102152744888e-13\\
0.0333655446192626 2.0188438434996e-12\\
0.0333956243061274 1.24667573215894e-11\\
0.0334257039929923 3.76132578317969e-11\\
0.0334557836798571 8.44675329097845e-11\\
0.033485863366722 1.60192452050898e-10\\
0.0335517774670385 4.605873496843e-10\\
0.033617691567355 1.00769234691712e-09\\
0.0336836056676715 1.87697375369774e-09\\
0.0337495197679881 3.14351565510841e-09\\
0.0338154338683046 4.88205542869068e-09\\
0.0340148578542543 1.37771361992014e-08\\
0.0342142818402039 2.97411929712856e-08\\
0.0344137058261536 5.48366217202269e-08\\
0.0346131298121033 9.11211205214693e-08\\
0.034812553798053 1.40646597372268e-07\\
0.0351184326689758 2.47017929009669e-07\\
0.0354243115398986 3.96691433909993e-07\\
0.0357301904108214 5.96957184416553e-07\\
0.0360360692817442 8.55044048521814e-07\\
0.036341948152667 1.17811133402122e-06\\
0.0366478270235898 1.57324047250289e-06\\
0.0373478283155196 2.78611233944471e-06\\
0.0380478296074493 4.49473351756461e-06\\
0.038747830899379 6.77792025940566e-06\\
0.0394478321913087 9.71096959791759e-06\\
0.0401478334832385 1.33652471909877e-05\\
0.0408478347751682 1.7807814697185e-05\\
0.0415478360670979 2.31010998131633e-05\\
0.0422478373590276 2.93026127571999e-05\\
0.0429478386509573 3.64647113636403e-05\\
0.0436478399428871 4.46344151556446e-05\\
0.0443478412348168 5.38532680337354e-05\\
0.0450478425267465 6.41572490730183e-05\\
0.0457478438186762 7.55767305480031e-05\\
0.046447845110606 8.81364815878576e-05\\
0.0471478464025357 0.00010185571516682\\
0.0479455322695059 0.00011892024476541\\
0.0487432181364762 0.000137520033259692\\
0.0493628661971343 0.000153030310688611\\
0.0499825142577924 0.000169467108456834\\
0.0506021623184506 0.0001868255392338\\
0.0512218103791087 0.000205097929430387\\
0.0518414584397669 0.000224273963997899\\
0.052461106500425 0.00024434084272286\\
0.0531146850746262 0.000266455152133217\\
0.0537682636488273 0.000289523304379179\\
0.0544218422230284 0.000313522457624659\\
0.0550754207972296 0.000338427506026481\\
0.0557289993714307 0.000364211292556539\\
0.0563825779456318 0.000390844825953117\\
0.057036156519833 0.000418297495035378\\
0.0582103598575154 0.00046957347514537\\
0.0593845631951979 0.000523194367042164\\
0.0605587665328804 0.000578956229809869\\
0.0615111701190678 0.000625613395510614\\
0.0624635737052551 0.000673427915732433\\
0.0634159772914425 0.000722286280361961\\
0.0643683808776299 0.000772075660150691\\
0.0653207844638172 0.000822684671818614\\
0.0662731880500046 0.000874004044589242\\
0.067225591636192 0.000925927202082952\\
0.0681779952223793 0.000978350761110902\\
0.0691303988085667 0.00103117494574371\\
0.0700828023947541 0.0010843039206804\\
0.0710352059809414 0.00113764605246463\\
0.0719876095671288 0.00119111410649418\\
0.0729400131533162 0.0012446253839609\\
0.0738969575608672 0.00129835657010668\\
0.0748539019684183 0.00135197811781719\\
0.0758108463759694 0.0014054203099055\\
0.0767677907835204 0.00145861813248845\\
0.0777247351910715 0.00151151120324777\\
0.0786816795986225 0.00156404367122137\\
0.0796386240061736 0.00161616409429244\\
0.0807357925858451 0.0016753541681571\\
0.0818329611655166 0.00173387626518132\\
0.0829301297451881 0.00179167271433383\\
0.0840272983248596 0.00184869228666266\\
0.085124466904531 0.00190488983919913\\
0.0862216354842025 0.00196022595535936\\
0.087318804063874 0.00201466658621044\\
0.0887343146857408 0.00208353369096673\\
0.0901498253076076 0.00215081136749527\\
0.0915653359294744 0.00221646032025538\\
0.0929808465513412 0.00228045181370891\\
0.094396357173208 0.00234276658296722\\
0.0958118677950748 0.00240339380951882\\
0.0972273784169415 0.00246233016758868\\
0.0988529860422503 0.00252793274599775\\
0.100478593667559 0.00259132412488403\\
0.102104201292868 0.00265252722532727\\
0.103729808918176 0.00271157225182617\\
0.105355416543485 0.00276849550400273\\
0.106981024168794 0.00282333831598357\\
0.108606631794103 0.00287614611790453\\
0.110232239419411 0.00292696761063943\\
0.11185784704472 0.00297585404201471\\
0.113483454670029 0.00302285857355498\\
0.115109062295337 0.00306803572901841\\
0.116734669920646 0.00311144091705134\\
0.118378988619325 0.00315360009939335\\
0.120023307318005 0.00319406142441029\\
0.121667626016684 0.00323288266109868\\
0.123311944715363 0.00327012111996073\\
0.124956263414042 0.00330583342778375\\
0.126600582112722 0.00334007534029938\\
0.128244900811401 0.00337290158822989\\
0.130084647409084 0.00340801719125583\\
0.131924394006767 0.00344150085559084\\
0.133764140604449 0.00347342367342621\\
0.135603887202132 0.00350385454950924\\
0.137443633799815 0.00353286013449497\\
0.139283380397498 0.00356050478290812\\
0.14112312699518 0.00358685053353962\\
0.14323280805201 0.00361554008035934\\
0.145342489108839 0.00364268639907858\\
0.147452170165669 0.00366837189937769\\
0.149561851222498 0.00369267514461202\\
0.151671532279328 0.00371567094552561\\
0.153781213336157 0.00373743046606264\\
0.155890894392987 0.00375802133944437\\
0.158392625059646 0.00378101228575448\\
0.160894355726306 0.00380255118213677\\
0.163396086392966 0.00382273299343598\\
0.165897817059625 0.00384164681344618\\
0.168399547726285 0.00385937616942745\\
0.170901278392944 0.00387599932112188\\
0.173403009059604 0.00389158955298596\\
0.176493999753299 0.00390952718240422\\
0.179584990446995 0.00392611253374678\\
0.18267598114069 0.00394145618405265\\
0.185766971834386 0.00395565986985024\\
0.188857962528081 0.00396881715247265\\
0.191948953221777 0.00398101404317464\\
0.195039943915472 0.00399232958765076\\
0.198742989255824 0.00400482685709891\\
0.202446034596176 0.00401627688769335\\
0.206149079936528 0.00402678241960303\\
0.20985212527688 0.00403643619402273\\
0.213555170617232 0.00404532190564608\\
0.217258215957584 0.00405351507313107\\
0.220961261297937 0.00406108382901638\\
0.225425649262307 0.00406946539222807\\
0.229890037226678 0.00407712455146749\\
0.234354425191049 0.00408414622129883\\
0.23881881315542 0.00409060535774585\\
0.243283201119791 0.0040965681164353\\
0.247747589084162 0.00410209288577066\\
0.252211977048533 0.00410723119914124\\
0.257578002514374 0.00411295967794349\\
0.262944027980215 0.00411826412306002\\
0.268310053446055 0.00412320380767828\\
0.273676078911896 0.00412782972066067\\
0.279042104377737 0.00413218571941838\\
0.284408129843577 0.00413630953328007\\
0.289774155309418 0.00414023362388004\\
0.296223128332924 0.00414472453942948\\
0.30267210135643 0.00414900822381541\\
0.309121074379936 0.00415311900737837\\
0.315570047403442 0.00415708552878051\\
0.322019020426948 0.00416093167540031\\
0.328467993450454 0.00416467737953784\\
0.33491696647396 0.00416833927815912\\
0.342796876659763 0.00417271997178602\\
0.350676786845567 0.00417701687531151\\
0.358556697031371 0.00418124663726668\\
0.366436607217174 0.00418542259209425\\
0.374316517402978 0.00418955541708799\\
0.382196427588782 0.00419365367037396\\
0.390076337774585 0.0041977242162077\\
0.400035712467541 0.00420283774898805\\
0.409995087160497 0.00420792439163947\\
0.419954461853453 0.00421299071338817\\
0.429913836546409 0.00421804166763859\\
0.439873211239365 0.00422308098692781\\
0.449832585932321 0.00422811149228966\\
0.459791960625277 0.0042331353194549\\
0.473039335953024 0.00423981007163301\\
0.486286711280771 0.00424647855966976\\
0.499534086608518 0.0042531426779258\\
0.512781461936265 0.00425980371112941\\
0.526028837264012 0.00426646252753129\\
0.539276212591759 0.00427311972036286\\
0.552523587919506 0.0042797756946157\\
0.571661383775166 0.00428938961224032\\
0.590799179630827 0.00429900199245861\\
0.609936975486487 0.00430861306925533\\
0.629074771342148 0.00431822296707526\\
0.648212567197808 0.00432783172673226\\
0.667350363053469 0.00433743929521774\\
0.709480240912209 0.00435858487621605\\
0.751610118770949 0.00437972339832637\\
0.793739996629689 0.00440085387671192\\
0.835869874488428 0.00442197537343486\\
0.877999752347168 0.00444308686497362\\
0.920129630205908 0.00446418725677158\\
1.01889820820115 0.00451360518477341\\
};
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
0.0333333333333333 0\\
0.0333440704286431 1.84708967107131e-13\\
0.0333548075239528 9.52380974667923e-13\\
0.0333655446192626 2.73460739248871e-12\\
0.0333956243061274 1.68867321439192e-11\\
0.0334257039929923 5.0948673622933e-11\\
0.0334557836798571 1.1441462483164e-10\\
0.033485863366722 2.16986895012111e-10\\
0.0335517774670385 6.23882129982213e-10\\
0.033617691567355 1.36495188450739e-09\\
0.0336836056676715 2.5424133095463e-09\\
0.0337495197679881 4.25796278257044e-09\\
0.0338154338683046 6.6128233408643e-09\\
0.0340148578542543 1.86609800625659e-08\\
0.0342142818402039 4.02830995570725e-08\\
0.0344137058261536 7.42714255980726e-08\\
0.0346131298121033 1.23411054592903e-07\\
0.034812553798053 1.90478284267171e-07\\
0.0351184326689758 3.34511161790868e-07\\
0.0354243115398986 5.37148622511302e-07\\
0.0357301904108214 8.08235519479711e-07\\
0.0360360692817442 1.15752382099518e-06\\
0.036341948152667 1.59465996825277e-06\\
0.0366478270235898 2.12917231401348e-06\\
0.0373478283155196 3.76911471781457e-06\\
0.0380478296074493 6.077665479885e-06\\
0.038747830899379 9.15985824463463e-06\\
0.0394478321913087 1.31154140523844e-05\\
0.0401478334832385 1.80381318930349e-05\\
0.0408478347751682 2.40153433294676e-05\\
0.0415478360670979 3.11274360079161e-05\\
0.0422478373590276 3.94474518528423e-05\\
0.0429478386509573 4.90407631378645e-05\\
0.0436478399428871 5.99648267091406e-05\\
0.0443478412348168 7.22690153988068e-05\\
0.0450478425267465 8.59945253741519e-05\\
0.0457478438186762 0.000101174357543294\\
0.046447845110606 0.000117833369987502\\
0.0471478464025357 0.000135988397272599\\
0.0479455322695059 0.000158511834537612\\
0.0487432181364762 0.000182990713385326\\
0.0493628661971343 0.00020334894068528\\
0.0499825142577924 0.000224870736436989\\
0.0506021623184506 0.000247542096271437\\
0.0512218103791087 0.000271345204069111\\
0.0518414584397669 0.000296258673247023\\
0.052461106500425 0.000322257804508453\\
0.0531146850746262 0.000350826363390375\\
0.0537682636488273 0.000380535854045461\\
0.0544218422230284 0.00041134718920029\\
0.0550754207972296 0.00044321847671488\\
0.0557289993714307 0.000476105351402911\\
0.0563825779456318 0.000509961310158648\\
0.057036156519833 0.000544738039616572\\
0.0582103598575154 0.000609371019885027\\
0.0593845631951979 0.000676516831547221\\
0.0605587665328804 0.000745870674087799\\
0.0615111701190678 0.000803534382110664\\
0.0624635737052551 0.000862285424634327\\
0.0634159772914425 0.000921962729766041\\
0.0643683808776299 0.000982408553371779\\
0.0653207844638172 0.00104346947332282\\
0.0662731880500046 0.00110499722242052\\
0.067225591636192 0.00116684938922053\\
0.0681779952223793 0.0012288899912314\\
0.0691303988085667 0.00129098991777792\\
0.0700828023947541 0.00135302725014941\\
0.0710352059809414 0.00141488747516533\\
0.0719876095671288 0.0014764636068701\\
0.0729400131533162 0.00153765622386485\\
0.0738969575608672 0.00159866164927188\\
0.0748539019684183 0.00165910149190319\\
0.0758108463759694 0.00171889752373542\\
0.0767677907835204 0.00177797873856152\\
0.0777247351910715 0.00183628111549192\\
0.0786816795986225 0.0018937473499866\\
0.0796386240061736 0.00195032656162383\\
0.0807357925858451 0.00201404749777242\\
0.0818329611655166 0.00207648563828649\\
0.0829301297451881 0.00213759223571578\\
0.0840272983248596 0.00219732727023573\\
0.085124466904531 0.00225565880298622\\
0.0862216354842025 0.00231256234214518\\
0.087318804063874 0.00236802022744782\\
0.0887343146857408 0.00243741563236632\\
0.0901498253076076 0.00250437549795568\\
0.0915653359294744 0.00256890281704094\\
0.0929808465513412 0.00263101258008688\\
0.094396357173208 0.00269073012345899\\
0.0958118677950748 0.00274808961659049\\
0.0972273784169415 0.00280313268883491\\
0.0988529860422503 0.00286355007684761\\
0.100478593667559 0.00292105633207498\\
0.102104201292868 0.00297573901902605\\
0.103729808918176 0.00302769089923981\\
0.105355416543485 0.00307700844014777\\
0.106981024168794 0.00312379052723113\\
0.108606631794103 0.00316813736569065\\
0.110232239419411 0.00321014955318222\\
0.11185784704472 0.00324992730158949\\
0.113483454670029 0.00328756978813468\\
0.115109062295337 0.00332317462046895\\
0.116734669920646 0.0033568374025576\\
0.118378988619325 0.00338900716828507\\
0.120023307318005 0.00341937910997328\\
0.121667626016684 0.0034480440478535\\
0.123311944715363 0.00347508968208445\\
0.124956263414042 0.00350060048441606\\
0.126600582112722 0.0035246576323654\\
0.128244900811401 0.00354733897939121\\
0.130084647409084 0.00357117694729252\\
0.131924394006767 0.00359348535943624\\
0.133764140604449 0.00361435862138669\\
0.135603887202132 0.00363388616420504\\
0.137443633799815 0.00365215258076521\\
0.139283380397498 0.00366923777892016\\
0.14112312699518 0.00368521714875376\\
0.14323280805201 0.00370227149409941\\
0.145342489108839 0.00371806541917401\\
0.147452170165669 0.00373269253537477\\
0.149561851222498 0.00374624000517137\\
0.151671532279328 0.0037587889074126\\
0.153781213336157 0.00377041459509605\\
0.155890894392987 0.00378118704382261\\
0.158392625059646 0.0037929446262511\\
0.160894355726306 0.00380369320488827\\
0.163396086392966 0.00381352390917908\\
0.165897817059625 0.00382251993959768\\
0.168399547726285 0.00383075720438416\\
0.170901278392944 0.0038383049159859\\
0.173403009059604 0.00384522614684543\\
0.176493999753299 0.00385299751143828\\
0.179584990446995 0.00385999747277885\\
0.18267598114069 0.00386631290403943\\
0.185766971834386 0.0038720210689469\\
0.188857962528081 0.00387719064618817\\
0.191948953221777 0.0038818826575702\\
0.195039943915472 0.00388615130187766\\
0.198742989255824 0.00389077491884058\\
0.202446034596176 0.00389493230340898\\
0.206149079936528 0.0038986863899888\\
0.20985212527688 0.00390209168028024\\
0.213555170617232 0.00390519535359805\\
0.217258215957584 0.00390803824330983\\
0.220961261297937 0.00391065568481498\\
0.225425649262307 0.0039135546321055\\
0.229890037226678 0.00391621578610525\\
0.234354425191049 0.00391867750747929\\
0.23881881315542 0.00392097197305894\\
0.243283201119791 0.00392312616332953\\
0.247747589084162 0.00392516270473538\\
0.252211977048533 0.0039271005743042\\
0.257578002514374 0.00392932151438695\\
0.262944027980215 0.00393144553489575\\
0.268310053446055 0.00393349108140377\\
0.273676078911896 0.00393547306206639\\
0.279042104377737 0.00393740352242465\\
0.284408129843577 0.00393929220174512\\
0.289774155309418 0.00394114697825285\\
0.296223128332924 0.00394334011475563\\
0.30267210135643 0.00394550218071035\\
0.309121074379936 0.0039476399725052\\
0.315570047403442 0.00394975874499182\\
0.322019020426948 0.00395186256017172\\
0.328467993450454 0.00395395456357827\\
0.33491696647396 0.00395603719352388\\
0.342796876659763 0.00395857191540535\\
0.350676786845567 0.00396109803132191\\
0.358556697031371 0.003963617445668\\
0.366436607217174 0.00396613154587013\\
0.374316517402978 0.00396864134255076\\
0.382196427588782 0.00397114757538271\\
0.390076337774585 0.00397365078679904\\
0.400035712467541 0.0039768108605019\\
0.409995087160497 0.00397996729242127\\
0.419954461853453 0.0039831204606701\\
0.429913836546409 0.00398627061548106\\
0.439873211239365 0.00398941792223553\\
0.449832585932321 0.00399256249166391\\
0.459791960625277 0.00399570439762435\\
0.473039335953024 0.0039998795267216\\
0.486286711280771 0.0040040500909346\\
0.499534086608518 0.00400821612390472\\
0.512781461936265 0.00401237763925975\\
0.526028837264012 0.00401653463944495\\
0.539276212591759 0.00402068712118922\\
0.552523587919506 0.00402483507759984\\
0.571661383775166 0.00403081940376082\\
0.590799179630827 0.00403679422940738\\
0.609936975486487 0.00404275951788335\\
0.629074771342148 0.00404871523312617\\
0.648212567197808 0.00405466133734266\\
0.667350363053469 0.004060597791831\\
0.709480240912209 0.00407363209220112\\
0.751610118770949 0.00408661904314165\\
0.793739996629689 0.00409955825415024\\
0.835869874488428 0.00411244934294024\\
0.877999752347168 0.00412529193266626\\
0.920129630205908 0.00413808565371423\\
1.01889820820115 0.00416788542764758\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
0.0333333333333333 0\\
0.0333440704286431 1.25147248978128e-12\\
0.0333548075239528 6.45273825243464e-12\\
0.0333655446192626 1.85279911711655e-11\\
0.0333956243061274 1.14413965860606e-10\\
0.0334257039929923 3.4519650974851e-10\\
0.0334557836798571 7.75202481867609e-10\\
0.033485863366722 1.47016898368862e-09\\
0.0335517774670385 4.2270438568945e-09\\
0.033617691567355 9.24809169912885e-09\\
0.0336836056676715 1.72258892043468e-08\\
0.0337495197679881 2.88494948313903e-08\\
0.0338154338683046 4.48047724341882e-08\\
0.0340148578542543 1.26437567475472e-07\\
0.0342142818402039 2.72941772953147e-07\\
0.0344137058261536 5.03240418167233e-07\\
0.0346131298121033 8.36210699187479e-07\\
0.034812553798053 1.29067334199707e-06\\
0.0351184326689758 2.26672150081679e-06\\
0.0354243115398986 3.64000299964238e-06\\
0.0357301904108214 5.47731800348513e-06\\
0.0360360692817442 7.84486924736892e-06\\
0.036341948152667 1.08081802816382e-05\\
0.0366478270235898 1.44320141032705e-05\\
0.0373478283155196 2.55528132785911e-05\\
0.0380478296074493 4.12129872944008e-05\\
0.038747830899379 6.21295600515627e-05\\
0.0394478321913087 8.89851628381164e-05\\
0.0401478334832385 0.000122424010983659\\
0.0408478347751682 0.000163048275647773\\
0.0415478360670979 0.000211414883450298\\
0.0422478373590276 0.000268032782977628\\
0.0429478386509573 0.000333360700910314\\
0.0436478399428871 0.000407805392320423\\
0.0443478412348168 0.000491720382005791\\
0.0450478425267465 0.000585405191880862\\
0.0457478438186762 0.000689105045374228\\
0.046447845110606 0.000803011032338174\\
0.0471478464025357 0.00092726071070989\\
0.0479455322695059 0.00108156526226576\\
0.0487432181364762 0.00124945584410017\\
0.0493628661971343 0.00138922886274567\\
0.0499825142577924 0.00153712800971569\\
0.0506021623184506 0.00169307519881877\\
0.0512218103791087 0.00185696620813941\\
0.0518414584397669 0.00202867219473588\\
0.052461106500425 0.00220804132147665\\
0.0531146850746262 0.00240534481876117\\
0.0537682636488273 0.00261075359412167\\
0.0544218422230284 0.00282401834132616\\
0.0550754207972296 0.0030448696362592\\
0.0557289993714307 0.00327302010235444\\
0.0563825779456318 0.00350816660699366\\
0.057036156519833 0.00374999242063539\\
0.0582103598575154 0.00420018033239137\\
0.0593845631951979 0.00466888724114854\\
0.0605587665328804 0.00515407507257434\\
0.0615111701190678 0.00555829549436292\\
0.0624635737052551 0.00597089112087869\\
0.0634159772914425 0.00639076397354282\\
0.0643683808776299 0.00681683277862318\\
0.0653207844638172 0.00724804004503717\\
0.0662731880500046 0.00768335810178039\\
0.067225591636192 0.00812179425689765\\
0.0681779952223793 0.00856239510240787\\
0.0691303988085667 0.00900424995220613\\
0.0700828023947541 0.00944649346045631\\
0.0710352059809414 0.00988830751704792\\
0.0719876095671288 0.0103289225094659\\
0.0729400131533162 0.0107676179994036\\
0.0738969575608672 0.0112057949565107\\
0.0748539019684183 0.0116407258581367\\
0.0758108463759694 0.0120718292430103\\
0.0767677907835204 0.0124985719900597\\
0.0777247351910715 0.0129204680367795\\
0.0786816795986225 0.0133370768519819\\
0.0796386240061736 0.0137480017247032\\
0.0807357925858451 0.0142116905301747\\
0.0818329611655166 0.0146669725263904\\
0.0829301297451881 0.0151134428130464\\
0.0840272983248596 0.0155507576149105\\
0.085124466904531 0.0159786301701857\\
0.0862216354842025 0.0163968266599675\\
0.087318804063874 0.0168051622195822\\
0.0887343146857408 0.0173171865493548\\
0.0901498253076076 0.017812368777384\\
0.0915653359294744 0.018290610699399\\
0.0929808465513412 0.0187519038239359\\
0.094396357173208 0.0191963182084267\\
0.0958118677950748 0.0196239921364359\\
0.0972273784169415 0.0200351226611614\\
0.0988529860422503 0.0204871885806678\\
0.100478593667559 0.0209182057425768\\
0.102104201292868 0.0213286763005105\\
0.103729808918176 0.0217191498578031\\
0.105355416543485 0.022090212672568\\
0.106981024168794 0.02244247822069\\
0.108606631794103 0.0227765790321793\\
0.110232239419411 0.0230931596866463\\
0.11185784704472 0.0233928708301304\\
0.113483454670029 0.0236763640880161\\
0.115109062295337 0.0239442877742807\\
0.116734669920646 0.024197283310421\\
0.118378988619325 0.0244386489507724\\
0.120023307318005 0.0246660278408381\\
0.121667626016684 0.0248800459435497\\
0.123311944715363 0.0250813127130747\\
0.124956263414042 0.0252704198529564\\
0.126600582112722 0.0254479403965578\\
0.128244900811401 0.0256144280647687\\
0.130084647409084 0.0257882825019024\\
0.131924394006767 0.0259497120121264\\
0.133764140604449 0.0260994036563343\\
0.135603887202132 0.026238013434793\\
0.137443633799815 0.0263661667110651\\
0.139283380397498 0.0264844587970583\\
0.14112312699518 0.0265934556781656\\
0.14323280805201 0.0267076966177142\\
0.145342489108839 0.0268111864207064\\
0.147452170165669 0.0269046453070417\\
0.149561851222498 0.0269887497515183\\
0.151671532279328 0.0270641345253372\\
0.153781213336157 0.0271313947436169\\
0.155890894392987 0.0271910879045782\\
0.158392625059646 0.0272527831283763\\
0.160894355726306 0.0273053791078403\\
0.163396086392966 0.0273496230481861\\
0.165897817059625 0.0273862043445012\\
0.168399547726285 0.0274157586412405\\
0.170901278392944 0.0274388716837542\\
0.173403009059604 0.0274560829576754\\
0.176493999753299 0.0274699337459787\\
0.179584990446995 0.0274763845483136\\
0.18267598114069 0.027476205522203\\
0.185766971834386 0.0274700908680237\\
0.188857962528081 0.0274586660175362\\
0.191948953221777 0.027442494223888\\
0.195039943915472 0.0274220825677516\\
0.198742989255824 0.0273926840571312\\
0.202446034596176 0.0273585519067761\\
0.206149079936528 0.0273203017828566\\
0.20985212527688 0.0272784756707211\\
0.213555170617232 0.0272335505094382\\
0.217258215957584 0.027185945889618\\
0.220961261297937 0.0271360308577184\\
0.225425649262307 0.0270732395307117\\
0.229890037226678 0.0270080531502618\\
0.234354425191049 0.0269408941657748\\
0.23881881315542 0.0268721238181973\\
0.243283201119791 0.0268020508383336\\
0.247747589084162 0.0267309389894384\\
0.252211977048533 0.0266590135238713\\
0.257578002514374 0.0265717544847365\\
0.262944027980215 0.0264838766399973\\
0.268310053446055 0.0263956114399935\\
0.273676078911896 0.026307149478757\\
0.279042104377737 0.026218647434146\\
0.284408129843577 0.0261302339070416\\
0.289774155309418 0.0260420142409776\\
0.296223128332924 0.0259363671852546\\
0.30267210135643 0.0258312427507735\\
0.309121074379936 0.025726733530844\\
0.315570047403442 0.0256229107231835\\
0.322019020426948 0.0255198284699734\\
0.328467993450454 0.0254175273854537\\
0.33491696647396 0.0253160373412447\\
0.342796876659763 0.0251931594374279\\
0.350676786845567 0.0250715491741677\\
0.358556697031371 0.0249512205254829\\
0.366436607217174 0.0248321788012466\\
0.374316517402978 0.0247144228413847\\
0.382196427588782 0.0245979467235377\\
0.390076337774585 0.0244827410266192\\
0.400035712467541 0.0243389318077259\\
0.409995087160497 0.0241971043516801\\
0.419954461853453 0.0240572273023644\\
0.429913836546409 0.0239192673890787\\
0.439873211239365 0.023783190290898\\
0.449832585932321 0.0236489612631022\\
0.459791960625277 0.0235165455412483\\
0.473039335953024 0.0233431646505367\\
0.486286711280771 0.0231728508904661\\
0.499534086608518 0.0230055260225995\\
0.512781461936265 0.0228411138614033\\
0.526028837264012 0.0226795404299295\\
0.539276212591759 0.0225207340289144\\
0.552523587919506 0.022364625219835\\
0.571661383775166 0.022143730573058\\
0.590799179630827 0.0219281310649043\\
0.609936975486487 0.0217176408567218\\
0.629074771342148 0.021512082674178\\
0.648212567197808 0.021311287289222\\
0.667350363053469 0.0211150930886194\\
0.709480240912209 0.0206986535555114\\
0.751610118770949 0.0203022401230093\\
0.793739996629689 0.0199244607383548\\
0.835869874488428 0.0195640494469521\\
0.877999752347168 0.019219852353677\\
0.920129630205908 0.0188908155134639\\
1.01889820820115 0.0181735352158617\\
};
\end{axis}
\end{scope}
\end{tikzpicture}%
